Generating Minimal Training Sets for Machine Learned Potentials

This letter presents a novel approach for identifying uncorrelated atomic configurations from extensive data sets with a non-standard neural network workflow known as random network distillation (RND) for training machine-learned inter-atomic potentials (MLPs). This method is coupled with a DFT workflow wherein initial data is generated with cheaper classical methods before only the minimal subset is passed to a more computationally expensive ab initio calculation. This benefits training not only by reducing the number of expensive DFT calculations required but also by providing a pathway to the use of more accurate quantum mechanical calculations for training. The method's efficacy is demonstrated by constructing machine-learned inter-atomic potentials for the molten salts KCl and NaCl. Our RND method allows accurate models to be fit on minimal data sets, as small as 32 configurations, reducing the required structures by at least one order of magnitude compared to alternative methods.

==> figures/figure_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.300000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{2.295000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096245in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096245in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941741in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941741in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787237in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787237in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965276in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057557in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350764in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499649in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687221in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754169in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810772in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859804in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903053in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196260in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345145in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450780in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532717in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599664in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656268in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705300in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748549in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041756in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032386in,y=0.252809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of training configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{0.572244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=0.519482in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{0.985965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=0.933204in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{1.399686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=1.346925in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{1.813408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=1.760646in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{2.227129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=2.174367in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450477in,y=1.417500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force prediction error [eV/\(\displaystyle \AA\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.944703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.706790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{2.215227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.991323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014308in}{2.215227in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.639048in}}%
\pgfpathlineto{\pgfqpoint{1.523347in}{1.991323in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{1.175351in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.944703in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{3.050465in}{0.710638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{2.215227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268827in}{1.639048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.991323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777867in}{1.175351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.944703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.706790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050465in}{0.710638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541426in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{1.714721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.870247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{1.714721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.858876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.727733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032386in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{2.286906in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{0.727733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286906in}{0.899297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.858876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.727733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.744024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.712867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{0.833515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{1.847691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.199332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014308in}{1.847691in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{1.523347in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{1.117048in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{2.286906in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{0.712867in}}%
\pgfpathlineto{\pgfqpoint{3.050465in}{0.619773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{1.847691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268827in}{1.874318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.199332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777867in}{1.117048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{0.833515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286906in}{0.887676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541426in}{0.744024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795945in}{0.712867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050465in}{0.619773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672232in}{1.175408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777867in}{0.980056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926751in}{0.880464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{0.841209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{1.609537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268827in}{1.105523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.119627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014308in}{1.609537in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.417712in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{1.523347in}{1.119627in}}%
\pgfpathlineto{\pgfqpoint{1.672232in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.880464in}}%
\pgfpathlineto{\pgfqpoint{2.032386in}{0.841209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014308in}{1.609537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268827in}{1.105523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417712in}{1.087977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523347in}{1.119627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672232in}{1.175408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777867in}{0.980056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926751in}{0.880464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032386in}{0.841209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152273in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032386in,y=2.378333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{RMSE} = \sqrt[2]{ \sum \left( y- \hat{y} \right)^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600227in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{2.295000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783972in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783972in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629468in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629468in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474964in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474964in,y=0.442778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653003in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745284in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038492in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187376in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293011in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374948in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441896in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498499in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547531in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590780in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883988in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032872in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138507in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220444in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287392in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343995in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393027in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436276in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729484in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720114in,y=0.252809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of training configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600227in}{0.829918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282126in, y=0.777156in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600227in}{1.385602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282126in, y=1.332841in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600227in}{1.941287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282126in, y=1.888525in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{1.750633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{1.306447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.215227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{2.084927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702035in}{2.215227in}}%
\pgfpathlineto{\pgfqpoint{3.956555in}{2.105768in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{2.084927in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{1.882173in}}%
\pgfpathlineto{\pgfqpoint{5.229153in}{1.750633in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{5.738192in}{1.375008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.215227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956555in}{2.105768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{2.084927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465594in}{1.882173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{1.750633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{1.306447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738192in}{1.375008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229153in}{1.565192in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{2.054957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{1.565192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{2.054957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{1.736866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{0.619773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{1.949050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720114in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{4.974633in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{5.229153in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{0.619773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{1.949050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974633in}{1.711348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{1.736866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{0.619773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{0.987048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{1.005248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{1.185821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.052370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{1.743390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702035in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.956555in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{1.684773in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{4.974633in}{1.173184in}}%
\pgfpathlineto{\pgfqpoint{5.229153in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{5.738192in}{0.717648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.052370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956555in}{2.181691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{1.743390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465594in}{1.684773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{1.185821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974633in}{1.173184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229153in}{0.987048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483673in}{1.005248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738192in}{0.717648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359959in}{0.696022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465594in}{0.659278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614478in}{0.641616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{0.634656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.203992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956555in}{0.694197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{0.685438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702035in}{2.203992in}}%
\pgfpathlineto{\pgfqpoint{3.956555in}{0.694197in}}%
\pgfpathlineto{\pgfqpoint{4.105439in}{0.681001in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{4.359959in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{4.614478in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{4.720114in}{0.634656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.600227in}{0.540000in}}{\pgfqpoint{2.239773in}{1.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702035in}{2.203992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956555in}{0.694197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105439in}{0.681001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211074in}{0.685438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359959in}{0.696022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465594in}{0.659278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614478in}{0.641616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720114in}{0.634656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600227in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600227in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600227in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720114in,y=2.378333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{L4} = \sqrt[4]{ \sum \left( y- \hat{y} \right)^4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979766in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{7.133688in}{0.540000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.161466in}{0.540000in}}{\pgfqpoint{7.161466in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{7.161466in}{2.195245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.161466in}{2.223022in}}{\pgfqpoint{7.133688in}{2.223022in}}%
\pgfpathlineto{\pgfqpoint{5.979766in}{2.223022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951989in}{2.223022in}}{\pgfqpoint{5.951989in}{2.195245in}}%
\pgfpathlineto{\pgfqpoint{5.951989in}{0.567778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951989in}{0.540000in}}{\pgfqpoint{5.979766in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007544in}{2.110555in}}%
\pgfpathlineto{\pgfqpoint{6.285322in}{2.110555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146433in}{2.110555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in,y=2.061944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007544in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{6.285322in}{1.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146433in}{1.814494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=1.858086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Global}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=1.702569in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007544in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{6.285322in}{1.547323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146433in}{1.547323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in,y=1.498712in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Forces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007544in}{1.251262in}}%
\pgfpathlineto{\pgfqpoint{6.285322in}{1.251262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146433in}{1.251262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=1.294855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Atomic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=1.139337in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007544in}{0.814129in}}%
\pgfpathlineto{\pgfqpoint{6.285322in}{0.814129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146433in}{0.814129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=0.935480in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=0.779963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396433in, y=0.624445in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distillation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{2.148889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630516in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{2.283164in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{2.283164in}{2.232062in}}%
\pgfpathlineto{\pgfqpoint{1.630516in}{2.232062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956840in,y=1.996559in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571528in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084606in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084606in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597685in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597685in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110764in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341146in,y=0.338400in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r \;\; [\AA]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{0.694831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in,y=0.642070in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.056625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in,y=1.003863in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.418418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in,y=1.365656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.780211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in,y=1.727450in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{2.142005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in,y=2.089243in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330385in,y=1.387240in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g_{+-}(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573965in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{1.090635in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{1.095509in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{0.695723in}}%
\pgfpathlineto{\pgfqpoint{1.105258in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{0.695906in}}%
\pgfpathlineto{\pgfqpoint{1.115006in}{0.698419in}}%
\pgfpathlineto{\pgfqpoint{1.119881in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{0.710922in}}%
\pgfpathlineto{\pgfqpoint{1.129629in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{1.134503in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{1.139378in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{1.149126in}{0.792931in}}%
\pgfpathlineto{\pgfqpoint{1.154000in}{0.807833in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{0.836686in}}%
\pgfpathlineto{\pgfqpoint{1.163749in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{1.173497in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{1.188120in}{1.234952in}}%
\pgfpathlineto{\pgfqpoint{1.192994in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.197869in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{1.202743in}{1.476828in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{1.212491in}{1.651545in}}%
\pgfpathlineto{\pgfqpoint{1.217366in}{1.723993in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.824648in}}%
\pgfpathlineto{\pgfqpoint{1.227114in}{1.902479in}}%
\pgfpathlineto{\pgfqpoint{1.231988in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{1.241737in}{1.991641in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{2.017301in}}%
\pgfpathlineto{\pgfqpoint{1.251485in}{2.018769in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{1.261234in}{2.031014in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{2.079648in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{2.048182in}}%
\pgfpathlineto{\pgfqpoint{1.275857in}{2.003503in}}%
\pgfpathlineto{\pgfqpoint{1.280731in}{1.988427in}}%
\pgfpathlineto{\pgfqpoint{1.285605in}{1.960313in}}%
\pgfpathlineto{\pgfqpoint{1.290479in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{1.295354in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{1.300228in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{1.309976in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{1.314851in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{1.319725in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.324599in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{1.620461in}}%
\pgfpathlineto{\pgfqpoint{1.334348in}{1.601920in}}%
\pgfpathlineto{\pgfqpoint{1.339222in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{1.348970in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{1.353845in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{1.444111in}}%
\pgfpathlineto{\pgfqpoint{1.363593in}{1.403915in}}%
\pgfpathlineto{\pgfqpoint{1.368467in}{1.370238in}}%
\pgfpathlineto{\pgfqpoint{1.373342in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{1.378216in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{1.383090in}{1.299740in}}%
\pgfpathlineto{\pgfqpoint{1.387964in}{1.256158in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{1.218648in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.150078in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{1.149753in}}%
\pgfpathlineto{\pgfqpoint{1.417210in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.422084in}{1.091732in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{1.431832in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{1.436707in}{1.065771in}}%
\pgfpathlineto{\pgfqpoint{1.441581in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.446455in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{1.456204in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{1.465952in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{1.470826in}{0.974487in}}%
\pgfpathlineto{\pgfqpoint{1.475701in}{0.981927in}}%
\pgfpathlineto{\pgfqpoint{1.480575in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{0.935979in}}%
\pgfpathlineto{\pgfqpoint{1.490323in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{1.500072in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{1.504946in}{0.939534in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{1.514695in}{0.921677in}}%
\pgfpathlineto{\pgfqpoint{1.519569in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{1.524443in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{1.529317in}{0.910182in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{0.915387in}}%
\pgfpathlineto{\pgfqpoint{1.543940in}{0.904084in}}%
\pgfpathlineto{\pgfqpoint{1.548814in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{1.553689in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{1.563437in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{1.568311in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{1.573186in}{0.896765in}}%
\pgfpathlineto{\pgfqpoint{1.578060in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{1.582934in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{1.587808in}{0.895885in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{1.597557in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{1.602431in}{0.900604in}}%
\pgfpathlineto{\pgfqpoint{1.607305in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{1.612180in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{1.617054in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{1.621928in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.626802in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{1.631677in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{1.636551in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{1.646299in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{1.651174in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{1.656048in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{1.660922in}{0.897906in}}%
\pgfpathlineto{\pgfqpoint{1.665796in}{0.896882in}}%
\pgfpathlineto{\pgfqpoint{1.670671in}{0.894784in}}%
\pgfpathlineto{\pgfqpoint{1.675545in}{0.885351in}}%
\pgfpathlineto{\pgfqpoint{1.680419in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{1.685293in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{1.709665in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{1.724287in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{1.729162in}{0.896348in}}%
\pgfpathlineto{\pgfqpoint{1.734036in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.900652in}}%
\pgfpathlineto{\pgfqpoint{1.748659in}{0.893912in}}%
\pgfpathlineto{\pgfqpoint{1.753533in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{1.758407in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{1.763281in}{0.902136in}}%
\pgfpathlineto{\pgfqpoint{1.768156in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{1.773030in}{0.920075in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.787653in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{1.792527in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{1.797401in}{0.918592in}}%
\pgfpathlineto{\pgfqpoint{1.802275in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{1.816898in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.821772in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.826647in}{0.948967in}}%
\pgfpathlineto{\pgfqpoint{1.831521in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{1.841269in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{1.846144in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.851018in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.855892in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{1.860766in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{1.865641in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{1.870515in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{1.880263in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.885138in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{1.899760in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{1.904635in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.997442in}}%
\pgfpathlineto{\pgfqpoint{1.914383in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{1.919257in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{1.929006in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{1.933880in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{1.943629in}{1.032480in}}%
\pgfpathlineto{\pgfqpoint{1.948503in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{1.953377in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{1.958251in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{1.963125in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{1.968000in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{1.972874in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{1.977748in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{1.982622in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.987497in}{1.073757in}}%
\pgfpathlineto{\pgfqpoint{1.992371in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{1.997245in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{1.077199in}}%
\pgfpathlineto{\pgfqpoint{2.006994in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{2.011868in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{2.016742in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{2.021616in}{1.093490in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{1.113116in}}%
\pgfpathlineto{\pgfqpoint{2.031365in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{2.036239in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{2.041113in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{2.045988in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{2.060610in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{2.070359in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{2.075233in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{2.080107in}{1.136697in}}%
\pgfpathlineto{\pgfqpoint{2.084982in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{2.089856in}{1.147401in}}%
\pgfpathlineto{\pgfqpoint{2.094730in}{1.152678in}}%
\pgfpathlineto{\pgfqpoint{2.099604in}{1.143461in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{1.137455in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{2.112431in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{2.112431in}{1.144896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573452in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{1.096792in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{1.104488in}{0.695524in}}%
\pgfpathlineto{\pgfqpoint{1.112184in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{1.119881in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.707761in}}%
\pgfpathlineto{\pgfqpoint{1.131425in}{0.713728in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{1.139121in}{0.735886in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{0.747603in}}%
\pgfpathlineto{\pgfqpoint{1.146817in}{0.769352in}}%
\pgfpathlineto{\pgfqpoint{1.150665in}{0.789064in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.162210in}{0.883413in}}%
\pgfpathlineto{\pgfqpoint{1.166058in}{0.924453in}}%
\pgfpathlineto{\pgfqpoint{1.169906in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.173754in}{1.020544in}}%
\pgfpathlineto{\pgfqpoint{1.177602in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{1.181450in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{1.192994in}{1.321528in}}%
\pgfpathlineto{\pgfqpoint{1.196842in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{1.208387in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{1.212235in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.216083in}{1.697357in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{1.797731in}}%
\pgfpathlineto{\pgfqpoint{1.227627in}{1.830472in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.904755in}}%
\pgfpathlineto{\pgfqpoint{1.239171in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{1.243020in}{1.953597in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{1.971765in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{1.254564in}{1.993978in}}%
\pgfpathlineto{\pgfqpoint{1.258412in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{1.262260in}{1.997827in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{1.269956in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.273804in}{1.966033in}}%
\pgfpathlineto{\pgfqpoint{1.277652in}{1.936232in}}%
\pgfpathlineto{\pgfqpoint{1.281500in}{1.931048in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{1.914446in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{1.861516in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{1.300741in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.304589in}{1.779881in}}%
\pgfpathlineto{\pgfqpoint{1.308437in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{1.312285in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{1.316133in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{1.327678in}{1.609778in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{1.339222in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{1.346918in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{1.350766in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{1.427469in}}%
\pgfpathlineto{\pgfqpoint{1.358462in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.362310in}{1.381709in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{1.370007in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{1.373855in}{1.318253in}}%
\pgfpathlineto{\pgfqpoint{1.381551in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{1.389247in}{1.246277in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{1.396943in}{1.210296in}}%
\pgfpathlineto{\pgfqpoint{1.400791in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{1.408487in}{1.170890in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{1.160234in}}%
\pgfpathlineto{\pgfqpoint{1.416184in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{1.420032in}{1.132115in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{1.443120in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.462361in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{1.466209in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{1.470057in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{1.477753in}{0.997294in}}%
\pgfpathlineto{\pgfqpoint{1.481601in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{1.496993in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{1.500842in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{1.504690in}{0.961327in}}%
\pgfpathlineto{\pgfqpoint{1.508538in}{0.954150in}}%
\pgfpathlineto{\pgfqpoint{1.512386in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{1.516234in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.520082in}{0.947230in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{1.535474in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{1.539322in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.547019in}{0.919800in}}%
\pgfpathlineto{\pgfqpoint{1.550867in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{1.554715in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.913426in}}%
\pgfpathlineto{\pgfqpoint{1.562411in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{1.566259in}{0.907755in}}%
\pgfpathlineto{\pgfqpoint{1.570107in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{0.905103in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{1.581651in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{1.585500in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{1.589348in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{1.593196in}{0.899037in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{1.604740in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{1.608588in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{1.612436in}{0.891874in}}%
\pgfpathlineto{\pgfqpoint{1.616284in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.620132in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{0.891640in}}%
\pgfpathlineto{\pgfqpoint{1.627829in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.654765in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{1.662461in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.670158in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{1.674006in}{0.891645in}}%
\pgfpathlineto{\pgfqpoint{1.677854in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.685550in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.693246in}{0.892918in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.897864in}}%
\pgfpathlineto{\pgfqpoint{1.700942in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{1.708638in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{1.716335in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{0.898874in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.727879in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{0.904615in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{0.905309in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{0.906459in}}%
\pgfpathlineto{\pgfqpoint{1.743271in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{1.747119in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{1.750967in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.909512in}}%
\pgfpathlineto{\pgfqpoint{1.758664in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{1.762512in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{1.770208in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.774056in}{0.916911in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{0.920403in}}%
\pgfpathlineto{\pgfqpoint{1.781752in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{1.785600in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.789448in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{1.804841in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{1.808689in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{1.812537in}{0.934663in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{1.831777in}{0.947113in}}%
\pgfpathlineto{\pgfqpoint{1.835625in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{1.839474in}{0.951206in}}%
\pgfpathlineto{\pgfqpoint{1.843322in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{1.851018in}{0.958110in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.960941in}}%
\pgfpathlineto{\pgfqpoint{1.858714in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{1.862562in}{0.966401in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{1.877954in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{1.881803in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{1.885651in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{1.893347in}{0.985173in}}%
\pgfpathlineto{\pgfqpoint{1.897195in}{0.989131in}}%
\pgfpathlineto{\pgfqpoint{1.901043in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{1.904891in}{0.993428in}}%
\pgfpathlineto{\pgfqpoint{1.908739in}{0.998530in}}%
\pgfpathlineto{\pgfqpoint{1.912587in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{1.916435in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{1.927980in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{1.931828in}{1.014368in}}%
\pgfpathlineto{\pgfqpoint{1.935676in}{1.017094in}}%
\pgfpathlineto{\pgfqpoint{1.939524in}{1.020943in}}%
\pgfpathlineto{\pgfqpoint{1.943372in}{1.024342in}}%
\pgfpathlineto{\pgfqpoint{1.947220in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{1.954916in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{1.958764in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{1.962612in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{1.974157in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{1.981853in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{1.985701in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{1.993397in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.997245in}{1.067345in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{1.071211in}}%
\pgfpathlineto{\pgfqpoint{2.004941in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{2.028030in}{1.090860in}}%
\pgfpathlineto{\pgfqpoint{2.031878in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{2.035726in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{2.039574in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{2.051118in}{1.105617in}}%
\pgfpathlineto{\pgfqpoint{2.054967in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{2.058815in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{2.062663in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{2.070359in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.074207in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{2.081903in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{2.089599in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{2.097296in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{2.101144in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{2.104992in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{2.108840in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{2.108840in}{1.138547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573452in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{1.092944in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{1.112184in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{1.116033in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{1.119881in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{1.123729in}{0.702439in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.707927in}}%
\pgfpathlineto{\pgfqpoint{1.131425in}{0.714111in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{1.139121in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{1.146817in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.840825in}}%
\pgfpathlineto{\pgfqpoint{1.166058in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{1.169906in}{0.964736in}}%
\pgfpathlineto{\pgfqpoint{1.173754in}{1.012872in}}%
\pgfpathlineto{\pgfqpoint{1.177602in}{1.063917in}}%
\pgfpathlineto{\pgfqpoint{1.181450in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{1.185298in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{1.208387in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{1.212235in}{1.635779in}}%
\pgfpathlineto{\pgfqpoint{1.216083in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{1.219931in}{1.737700in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{1.793103in}}%
\pgfpathlineto{\pgfqpoint{1.227627in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{1.880322in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{1.239171in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{1.986874in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{1.254564in}{2.004786in}}%
\pgfpathlineto{\pgfqpoint{1.258412in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.262260in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{2.002114in}}%
\pgfpathlineto{\pgfqpoint{1.269956in}{1.991592in}}%
\pgfpathlineto{\pgfqpoint{1.273804in}{1.977732in}}%
\pgfpathlineto{\pgfqpoint{1.281500in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{1.929584in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.902350in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{1.847933in}}%
\pgfpathlineto{\pgfqpoint{1.304589in}{1.801530in}}%
\pgfpathlineto{\pgfqpoint{1.308437in}{1.761752in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{1.684638in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{1.327678in}{1.616665in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{1.597469in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{1.339222in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{1.346918in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.350766in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.358462in}{1.406069in}}%
\pgfpathlineto{\pgfqpoint{1.362310in}{1.386556in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.361665in}}%
\pgfpathlineto{\pgfqpoint{1.370007in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{1.373855in}{1.320727in}}%
\pgfpathlineto{\pgfqpoint{1.377703in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{1.381551in}{1.280930in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{1.389247in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{1.396943in}{1.210535in}}%
\pgfpathlineto{\pgfqpoint{1.400791in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.184709in}}%
\pgfpathlineto{\pgfqpoint{1.408487in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{1.412336in}{1.150655in}}%
\pgfpathlineto{\pgfqpoint{1.416184in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{1.420032in}{1.128370in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.114707in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{1.431576in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{1.435424in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{1.443120in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.446968in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{1.027380in}}%
\pgfpathlineto{\pgfqpoint{1.462361in}{1.020512in}}%
\pgfpathlineto{\pgfqpoint{1.466209in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{1.473905in}{1.000163in}}%
\pgfpathlineto{\pgfqpoint{1.477753in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{1.481601in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{1.496993in}{0.966797in}}%
\pgfpathlineto{\pgfqpoint{1.500842in}{0.964094in}}%
\pgfpathlineto{\pgfqpoint{1.504690in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{1.508538in}{0.953585in}}%
\pgfpathlineto{\pgfqpoint{1.512386in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{1.516234in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{1.520082in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.535474in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.539322in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.925602in}}%
\pgfpathlineto{\pgfqpoint{1.550867in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{1.554715in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{1.562411in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{1.566259in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.570107in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{0.905674in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.581651in}{0.902255in}}%
\pgfpathlineto{\pgfqpoint{1.585500in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{1.589348in}{0.899411in}}%
\pgfpathlineto{\pgfqpoint{1.593196in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{1.604740in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{1.608588in}{0.895751in}}%
\pgfpathlineto{\pgfqpoint{1.612436in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{1.616284in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.620132in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{0.893147in}}%
\pgfpathlineto{\pgfqpoint{1.627829in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{1.631677in}{0.891779in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{0.888988in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{0.891219in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.890221in}}%
\pgfpathlineto{\pgfqpoint{1.654765in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{1.658613in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.662461in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{0.890551in}}%
\pgfpathlineto{\pgfqpoint{1.670158in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{1.674006in}{0.889398in}}%
\pgfpathlineto{\pgfqpoint{1.677854in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{1.685550in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.893325in}}%
\pgfpathlineto{\pgfqpoint{1.693246in}{0.892945in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{1.700942in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{1.708638in}{0.894636in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{1.720183in}{0.898420in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{1.727879in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{0.900848in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{1.743271in}{0.903650in}}%
\pgfpathlineto{\pgfqpoint{1.747119in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{1.750967in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{0.907587in}}%
\pgfpathlineto{\pgfqpoint{1.758664in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{1.762512in}{0.910905in}}%
\pgfpathlineto{\pgfqpoint{1.766360in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{1.770208in}{0.914669in}}%
\pgfpathlineto{\pgfqpoint{1.774056in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.781752in}{0.917994in}}%
\pgfpathlineto{\pgfqpoint{1.785600in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{1.789448in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{0.927114in}}%
\pgfpathlineto{\pgfqpoint{1.804841in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{1.808689in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{1.812537in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.941378in}}%
\pgfpathlineto{\pgfqpoint{1.831777in}{0.945297in}}%
\pgfpathlineto{\pgfqpoint{1.835625in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.839474in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.843322in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{1.851018in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{1.858714in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{1.862562in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{0.969364in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{1.877954in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{1.881803in}{0.976305in}}%
\pgfpathlineto{\pgfqpoint{1.885651in}{0.978124in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.981386in}}%
\pgfpathlineto{\pgfqpoint{1.893347in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{1.897195in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{1.901043in}{0.989154in}}%
\pgfpathlineto{\pgfqpoint{1.904891in}{0.990159in}}%
\pgfpathlineto{\pgfqpoint{1.912587in}{0.999036in}}%
\pgfpathlineto{\pgfqpoint{1.916435in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{1.924132in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{1.927980in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.931828in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{1.935676in}{1.016938in}}%
\pgfpathlineto{\pgfqpoint{1.939524in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{1.943372in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{1.947220in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{1.951068in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{1.954916in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{1.962612in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{1.974157in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{1.053810in}}%
\pgfpathlineto{\pgfqpoint{1.981853in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{1.985701in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{1.993397in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.997245in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{2.004941in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{2.012638in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{2.024182in}{1.091947in}}%
\pgfpathlineto{\pgfqpoint{2.028030in}{1.093394in}}%
\pgfpathlineto{\pgfqpoint{2.031878in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{2.035726in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{2.039574in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{2.051118in}{1.109285in}}%
\pgfpathlineto{\pgfqpoint{2.054967in}{1.113440in}}%
\pgfpathlineto{\pgfqpoint{2.058815in}{1.116702in}}%
\pgfpathlineto{\pgfqpoint{2.062663in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{2.070359in}{1.124481in}}%
\pgfpathlineto{\pgfqpoint{2.074207in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{2.081903in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{1.129440in}}%
\pgfpathlineto{\pgfqpoint{2.089599in}{1.129060in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{2.097296in}{1.136336in}}%
\pgfpathlineto{\pgfqpoint{2.101144in}{1.138355in}}%
\pgfpathlineto{\pgfqpoint{2.104992in}{1.138410in}}%
\pgfpathlineto{\pgfqpoint{2.108840in}{1.142082in}}%
\pgfpathlineto{\pgfqpoint{2.108840in}{1.142082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879878in,y=1.966093in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599306in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.179355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650000in}{2.179355in}}{\pgfqpoint{3.650000in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.397101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650000in}{2.424879in}}{\pgfqpoint{3.622222in}{2.424879in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{2.424879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571528in}{2.424879in}}{\pgfqpoint{0.571528in}{2.397101in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{2.207133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571528in}{2.179355in}}{\pgfqpoint{0.599306in}{2.179355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627083in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{0.904861in}{2.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015972in,y=2.263800in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697793in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{1.975571in}{2.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086682in,y=2.263800in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NN\(\displaystyle _{32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.824732in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{3.102509in}{2.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213620in,y=2.263800in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NN\(\displaystyle _{128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110764in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169753in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{3.822400in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{3.822400in}{2.232062in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{2.232062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496076in,y=1.996559in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660491in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210218in}{0.625590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210218in,y=0.528368in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880382in,y=0.338400in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r \;\; [\AA]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{0.694831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{1.056625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{1.418418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{1.780211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110764in}{2.142005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110764in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113064in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.596192in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.600793in}{0.695747in}}%
\pgfpathlineto{\pgfqpoint{2.605395in}{0.695955in}}%
\pgfpathlineto{\pgfqpoint{2.609996in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{2.614597in}{0.695914in}}%
\pgfpathlineto{\pgfqpoint{2.619198in}{0.698234in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.628401in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{2.637603in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{2.642204in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{2.646806in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{2.651407in}{0.720975in}}%
\pgfpathlineto{\pgfqpoint{2.656008in}{0.738288in}}%
\pgfpathlineto{\pgfqpoint{2.660609in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{2.665210in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{2.674413in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{2.683615in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{2.688217in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{2.697419in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{2.702020in}{1.241312in}}%
\pgfpathlineto{\pgfqpoint{2.706621in}{1.310635in}}%
\pgfpathlineto{\pgfqpoint{2.711223in}{1.405071in}}%
\pgfpathlineto{\pgfqpoint{2.715824in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{2.720425in}{1.590421in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{1.662435in}}%
\pgfpathlineto{\pgfqpoint{2.729628in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{2.734229in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{2.738830in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{2.743431in}{1.946893in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{2.003603in}}%
\pgfpathlineto{\pgfqpoint{2.752634in}{1.961955in}}%
\pgfpathlineto{\pgfqpoint{2.757235in}{1.990549in}}%
\pgfpathlineto{\pgfqpoint{2.761836in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.766437in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{2.771038in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{2.775640in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{2.780241in}{2.033904in}}%
\pgfpathlineto{\pgfqpoint{2.784842in}{1.994996in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{1.994495in}}%
\pgfpathlineto{\pgfqpoint{2.794045in}{1.974577in}}%
\pgfpathlineto{\pgfqpoint{2.798646in}{1.917663in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{2.807848in}{1.824497in}}%
\pgfpathlineto{\pgfqpoint{2.812449in}{1.788962in}}%
\pgfpathlineto{\pgfqpoint{2.817051in}{1.816631in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{1.768107in}}%
\pgfpathlineto{\pgfqpoint{2.826253in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{2.830854in}{1.714557in}}%
\pgfpathlineto{\pgfqpoint{2.835455in}{1.690343in}}%
\pgfpathlineto{\pgfqpoint{2.840057in}{1.647019in}}%
\pgfpathlineto{\pgfqpoint{2.844658in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{2.849259in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{2.853860in}{1.508530in}}%
\pgfpathlineto{\pgfqpoint{2.858462in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{2.863063in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{2.867664in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{2.872265in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{2.876866in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{2.881468in}{1.322814in}}%
\pgfpathlineto{\pgfqpoint{2.886069in}{1.303675in}}%
\pgfpathlineto{\pgfqpoint{2.890670in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{2.899873in}{1.226498in}}%
\pgfpathlineto{\pgfqpoint{2.904474in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{2.909075in}{1.201890in}}%
\pgfpathlineto{\pgfqpoint{2.913676in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{2.922879in}{1.153874in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{1.144842in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{2.945885in}{1.081083in}}%
\pgfpathlineto{\pgfqpoint{2.950486in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{2.955087in}{1.048108in}}%
\pgfpathlineto{\pgfqpoint{2.959688in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{2.964290in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{2.968891in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{2.982694in}{0.982126in}}%
\pgfpathlineto{\pgfqpoint{2.987296in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{2.991897in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{2.996498in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{3.001099in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{3.005701in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{3.010302in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{3.014903in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{3.024105in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{3.028707in}{0.910855in}}%
\pgfpathlineto{\pgfqpoint{3.033308in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{3.037909in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{3.042510in}{0.924132in}}%
\pgfpathlineto{\pgfqpoint{3.047111in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{3.051713in}{0.897192in}}%
\pgfpathlineto{\pgfqpoint{3.056314in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{3.060915in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{3.065516in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{3.070118in}{0.879347in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{3.079320in}{0.882831in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{3.097725in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{3.102326in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{3.111528in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{3.116130in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{3.120731in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{3.125332in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{3.129933in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{3.134535in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{3.139136in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{3.143737in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{3.148338in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{3.152939in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{3.157541in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{3.162142in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{3.166743in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{3.175946in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{3.180547in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{3.185148in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{3.189749in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{3.194350in}{0.892278in}}%
\pgfpathlineto{\pgfqpoint{3.198952in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{3.203553in}{0.903238in}}%
\pgfpathlineto{\pgfqpoint{3.208154in}{0.902452in}}%
\pgfpathlineto{\pgfqpoint{3.212755in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{3.217356in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{3.221958in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{3.226559in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{3.235761in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{3.240363in}{0.894400in}}%
\pgfpathlineto{\pgfqpoint{3.244964in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{3.249565in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{3.254166in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{3.258767in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{0.902652in}}%
\pgfpathlineto{\pgfqpoint{3.267970in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{3.272571in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{3.277172in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{3.281773in}{0.909200in}}%
\pgfpathlineto{\pgfqpoint{3.286375in}{0.924153in}}%
\pgfpathlineto{\pgfqpoint{3.290976in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.295577in}{0.929142in}}%
\pgfpathlineto{\pgfqpoint{3.300178in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{3.304780in}{0.934028in}}%
\pgfpathlineto{\pgfqpoint{3.309381in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{3.318583in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{3.323184in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{3.327786in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{3.332387in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{0.970730in}}%
\pgfpathlineto{\pgfqpoint{3.341589in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{3.346191in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{3.350792in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{3.359994in}{0.984476in}}%
\pgfpathlineto{\pgfqpoint{3.364595in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{3.369197in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{3.373798in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{3.378399in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{3.383000in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{1.018689in}}%
\pgfpathlineto{\pgfqpoint{3.392203in}{1.014961in}}%
\pgfpathlineto{\pgfqpoint{3.396804in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.401405in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{3.406006in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{3.410608in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{3.424411in}{1.061196in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{3.438215in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{3.442816in}{1.064186in}}%
\pgfpathlineto{\pgfqpoint{3.447417in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{3.452019in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{3.456620in}{1.080110in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{3.465822in}{1.096242in}}%
\pgfpathlineto{\pgfqpoint{3.470423in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{3.475025in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{3.479626in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{3.484227in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{3.488828in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{3.493429in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{3.502632in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{3.507233in}{1.116456in}}%
\pgfpathlineto{\pgfqpoint{3.511834in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{3.516436in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{3.521037in}{1.122617in}}%
\pgfpathlineto{\pgfqpoint{3.525638in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{3.530239in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{3.534840in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{3.539442in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{3.544043in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{3.548644in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{3.553245in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{3.557846in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{3.562448in}{1.167977in}}%
\pgfpathlineto{\pgfqpoint{3.567049in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{3.571650in}{1.175456in}}%
\pgfpathlineto{\pgfqpoint{3.576251in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{3.580853in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{3.585454in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{3.590055in}{1.152215in}}%
\pgfpathlineto{\pgfqpoint{3.594656in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{3.599257in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{3.608460in}{1.151533in}}%
\pgfpathlineto{\pgfqpoint{3.613061in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{3.617662in}{1.156455in}}%
\pgfpathlineto{\pgfqpoint{3.622264in}{1.150544in}}%
\pgfpathlineto{\pgfqpoint{3.626865in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{3.631466in}{1.148992in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{1.154597in}}%
\pgfpathlineto{\pgfqpoint{3.640668in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{3.645270in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{3.649871in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{3.651667in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{3.651667in}{1.160668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110764in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.112688in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.616788in}{0.695064in}}%
\pgfpathlineto{\pgfqpoint{2.620636in}{0.695118in}}%
\pgfpathlineto{\pgfqpoint{2.628332in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{2.632180in}{0.697329in}}%
\pgfpathlineto{\pgfqpoint{2.639876in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{0.706260in}}%
\pgfpathlineto{\pgfqpoint{2.647572in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{2.651421in}{0.719316in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{0.744421in}}%
\pgfpathlineto{\pgfqpoint{2.662965in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{2.666813in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{2.670661in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{2.674509in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{2.678357in}{0.884768in}}%
\pgfpathlineto{\pgfqpoint{2.682205in}{0.930350in}}%
\pgfpathlineto{\pgfqpoint{2.686053in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{2.689901in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{2.693750in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{2.705294in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{2.712990in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{2.720686in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{2.728382in}{1.697796in}}%
\pgfpathlineto{\pgfqpoint{2.732230in}{1.755790in}}%
\pgfpathlineto{\pgfqpoint{2.736079in}{1.806177in}}%
\pgfpathlineto{\pgfqpoint{2.739927in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{2.747623in}{1.926523in}}%
\pgfpathlineto{\pgfqpoint{2.751471in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{2.755319in}{1.979937in}}%
\pgfpathlineto{\pgfqpoint{2.759167in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{2.763015in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.766863in}{2.008466in}}%
\pgfpathlineto{\pgfqpoint{2.770711in}{2.013754in}}%
\pgfpathlineto{\pgfqpoint{2.774559in}{2.007772in}}%
\pgfpathlineto{\pgfqpoint{2.778408in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{2.782256in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{2.786104in}{1.963432in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.955488in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.932686in}}%
\pgfpathlineto{\pgfqpoint{2.797648in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{2.801496in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{2.805344in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{2.809192in}{1.828329in}}%
\pgfpathlineto{\pgfqpoint{2.816888in}{1.775286in}}%
\pgfpathlineto{\pgfqpoint{2.820737in}{1.736837in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{2.828433in}{1.681671in}}%
\pgfpathlineto{\pgfqpoint{2.832281in}{1.660436in}}%
\pgfpathlineto{\pgfqpoint{2.836129in}{1.615154in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{1.583277in}}%
\pgfpathlineto{\pgfqpoint{2.843825in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{2.847673in}{1.537068in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{1.509857in}}%
\pgfpathlineto{\pgfqpoint{2.855369in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{1.458569in}}%
\pgfpathlineto{\pgfqpoint{2.863066in}{1.434477in}}%
\pgfpathlineto{\pgfqpoint{2.870762in}{1.373355in}}%
\pgfpathlineto{\pgfqpoint{2.874610in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{2.878458in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{2.886154in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{2.890002in}{1.266442in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{2.897698in}{1.228682in}}%
\pgfpathlineto{\pgfqpoint{2.901546in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{2.905395in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{2.909243in}{1.186001in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{1.169974in}}%
\pgfpathlineto{\pgfqpoint{2.916939in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{2.920787in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{2.924635in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{2.928483in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.108628in}}%
\pgfpathlineto{\pgfqpoint{2.936179in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{2.940027in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{2.955420in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{2.959268in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{2.970812in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{2.974660in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{2.978508in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{2.982356in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{2.990053in}{0.981611in}}%
\pgfpathlineto{\pgfqpoint{2.993901in}{0.976524in}}%
\pgfpathlineto{\pgfqpoint{2.997749in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{3.001597in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{3.005445in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{3.009293in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{3.016989in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{3.020837in}{0.941812in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{3.028533in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{3.032382in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{0.932994in}}%
\pgfpathlineto{\pgfqpoint{3.043926in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{3.047774in}{0.919503in}}%
\pgfpathlineto{\pgfqpoint{3.051622in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{0.916484in}}%
\pgfpathlineto{\pgfqpoint{3.059318in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{3.070862in}{0.908641in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{0.904074in}}%
\pgfpathlineto{\pgfqpoint{3.082407in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{3.086255in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{3.093951in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{3.097799in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{3.101647in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{3.105495in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{3.109343in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.896216in}}%
\pgfpathlineto{\pgfqpoint{3.117039in}{0.895762in}}%
\pgfpathlineto{\pgfqpoint{3.120888in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{3.124736in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{0.893478in}}%
\pgfpathlineto{\pgfqpoint{3.132432in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{3.136280in}{0.890869in}}%
\pgfpathlineto{\pgfqpoint{3.140128in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{3.143976in}{0.892930in}}%
\pgfpathlineto{\pgfqpoint{3.147824in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{3.151672in}{0.892767in}}%
\pgfpathlineto{\pgfqpoint{3.155520in}{0.891270in}}%
\pgfpathlineto{\pgfqpoint{3.159368in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{3.163217in}{0.892875in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{3.174761in}{0.894877in}}%
\pgfpathlineto{\pgfqpoint{3.178609in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{3.182457in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{3.186305in}{0.895586in}}%
\pgfpathlineto{\pgfqpoint{3.190153in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{3.194001in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{3.197849in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{3.201697in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{3.205546in}{0.898517in}}%
\pgfpathlineto{\pgfqpoint{3.209394in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{3.213242in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{3.217090in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{3.224786in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{3.228634in}{0.903789in}}%
\pgfpathlineto{\pgfqpoint{3.232482in}{0.908284in}}%
\pgfpathlineto{\pgfqpoint{3.236330in}{0.907987in}}%
\pgfpathlineto{\pgfqpoint{3.240178in}{0.908234in}}%
\pgfpathlineto{\pgfqpoint{3.244026in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{3.247875in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{3.251723in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{3.255571in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{3.259419in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{3.263267in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{3.267115in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{3.270963in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{3.274811in}{0.921391in}}%
\pgfpathlineto{\pgfqpoint{3.278659in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{3.282507in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{3.286355in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{3.290204in}{0.929905in}}%
\pgfpathlineto{\pgfqpoint{3.294052in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{3.297900in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{3.301748in}{0.937224in}}%
\pgfpathlineto{\pgfqpoint{3.305596in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.941799in}}%
\pgfpathlineto{\pgfqpoint{3.313292in}{0.943771in}}%
\pgfpathlineto{\pgfqpoint{3.317140in}{0.946780in}}%
\pgfpathlineto{\pgfqpoint{3.320988in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{3.336381in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{3.340229in}{0.961989in}}%
\pgfpathlineto{\pgfqpoint{3.344077in}{0.965840in}}%
\pgfpathlineto{\pgfqpoint{3.347925in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{3.355621in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{3.359469in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{3.363317in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{3.367165in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{3.371013in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{3.374862in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{3.378710in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{3.382558in}{0.998270in}}%
\pgfpathlineto{\pgfqpoint{3.386406in}{0.997130in}}%
\pgfpathlineto{\pgfqpoint{3.390254in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{3.394102in}{1.006294in}}%
\pgfpathlineto{\pgfqpoint{3.397950in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{3.401798in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{3.405646in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{3.409494in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{3.413342in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{3.417191in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{3.421039in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{3.424887in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{3.428735in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.044277in}}%
\pgfpathlineto{\pgfqpoint{3.444127in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{3.447975in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{3.455671in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{3.463368in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{3.471064in}{1.070745in}}%
\pgfpathlineto{\pgfqpoint{3.474912in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{3.478760in}{1.079628in}}%
\pgfpathlineto{\pgfqpoint{3.482608in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{3.486456in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{3.494152in}{1.088564in}}%
\pgfpathlineto{\pgfqpoint{3.498000in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{3.501849in}{1.094436in}}%
\pgfpathlineto{\pgfqpoint{3.505697in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{3.513393in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{3.521089in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{3.524937in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{3.528785in}{1.113033in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{3.536481in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{3.540329in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{3.544178in}{1.118436in}}%
\pgfpathlineto{\pgfqpoint{3.548026in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{3.551874in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{3.555722in}{1.125431in}}%
\pgfpathlineto{\pgfqpoint{3.559570in}{1.126304in}}%
\pgfpathlineto{\pgfqpoint{3.567266in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{3.571114in}{1.128094in}}%
\pgfpathlineto{\pgfqpoint{3.574962in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{3.578810in}{1.129980in}}%
\pgfpathlineto{\pgfqpoint{3.582658in}{1.134786in}}%
\pgfpathlineto{\pgfqpoint{3.586507in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{3.598051in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{3.605747in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{3.609595in}{1.140971in}}%
\pgfpathlineto{\pgfqpoint{3.617291in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{3.621139in}{1.140580in}}%
\pgfpathlineto{\pgfqpoint{3.624987in}{1.138184in}}%
\pgfpathlineto{\pgfqpoint{3.628836in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{3.632684in}{1.140606in}}%
\pgfpathlineto{\pgfqpoint{3.636532in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{3.640380in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{3.644228in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{3.648076in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{3.648076in}{1.140475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110764in}{0.625590in}}{\pgfqpoint{1.539236in}{1.523299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.112688in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.612940in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{2.616788in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{2.620636in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{2.624484in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{2.636028in}{0.698835in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{0.706917in}}%
\pgfpathlineto{\pgfqpoint{2.647572in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{2.651421in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{0.733168in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{2.662965in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{2.666813in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{2.670661in}{0.815652in}}%
\pgfpathlineto{\pgfqpoint{2.674509in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{2.678357in}{0.891045in}}%
\pgfpathlineto{\pgfqpoint{2.682205in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{2.686053in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{2.689901in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{2.697598in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{2.705294in}{1.302624in}}%
\pgfpathlineto{\pgfqpoint{2.709142in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{2.712990in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{2.720686in}{1.585341in}}%
\pgfpathlineto{\pgfqpoint{2.724534in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{2.728382in}{1.698284in}}%
\pgfpathlineto{\pgfqpoint{2.732230in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{2.736079in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{2.739927in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{2.747623in}{1.912170in}}%
\pgfpathlineto{\pgfqpoint{2.751471in}{1.957605in}}%
\pgfpathlineto{\pgfqpoint{2.755319in}{1.968745in}}%
\pgfpathlineto{\pgfqpoint{2.759167in}{1.992403in}}%
\pgfpathlineto{\pgfqpoint{2.763015in}{2.006311in}}%
\pgfpathlineto{\pgfqpoint{2.766863in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{2.770711in}{2.007996in}}%
\pgfpathlineto{\pgfqpoint{2.774559in}{1.994814in}}%
\pgfpathlineto{\pgfqpoint{2.778408in}{1.997184in}}%
\pgfpathlineto{\pgfqpoint{2.782256in}{1.978510in}}%
\pgfpathlineto{\pgfqpoint{2.786104in}{1.976376in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.927758in}}%
\pgfpathlineto{\pgfqpoint{2.797648in}{1.902989in}}%
\pgfpathlineto{\pgfqpoint{2.801496in}{1.875440in}}%
\pgfpathlineto{\pgfqpoint{2.805344in}{1.843259in}}%
\pgfpathlineto{\pgfqpoint{2.809192in}{1.828344in}}%
\pgfpathlineto{\pgfqpoint{2.813040in}{1.796738in}}%
\pgfpathlineto{\pgfqpoint{2.816888in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.820737in}{1.734112in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{2.828433in}{1.676730in}}%
\pgfpathlineto{\pgfqpoint{2.832281in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{2.836129in}{1.613395in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{1.586168in}}%
\pgfpathlineto{\pgfqpoint{2.843825in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{2.855369in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{2.863066in}{1.420592in}}%
\pgfpathlineto{\pgfqpoint{2.866914in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{2.870762in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{2.874610in}{1.355624in}}%
\pgfpathlineto{\pgfqpoint{2.882306in}{1.306637in}}%
\pgfpathlineto{\pgfqpoint{2.886154in}{1.291196in}}%
\pgfpathlineto{\pgfqpoint{2.890002in}{1.269207in}}%
\pgfpathlineto{\pgfqpoint{2.893850in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{2.897698in}{1.240866in}}%
\pgfpathlineto{\pgfqpoint{2.901546in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{2.905395in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{2.916939in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{2.920787in}{1.144313in}}%
\pgfpathlineto{\pgfqpoint{2.924635in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{2.928483in}{1.112420in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{2.936179in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{2.940027in}{1.084400in}}%
\pgfpathlineto{\pgfqpoint{2.943875in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.062576in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{2.955420in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{2.959268in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{2.963116in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{2.970812in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{2.974660in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{2.978508in}{0.999302in}}%
\pgfpathlineto{\pgfqpoint{2.982356in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{2.990053in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{2.993901in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{2.997749in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{3.001597in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{3.005445in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{3.016989in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{3.020837in}{0.942163in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{3.028533in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{3.032382in}{0.932544in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{3.040078in}{0.925607in}}%
\pgfpathlineto{\pgfqpoint{3.043926in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{3.047774in}{0.922189in}}%
\pgfpathlineto{\pgfqpoint{3.051622in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{3.059318in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{3.070862in}{0.910260in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{3.082407in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{3.086255in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{3.093951in}{0.898886in}}%
\pgfpathlineto{\pgfqpoint{3.097799in}{0.899175in}}%
\pgfpathlineto{\pgfqpoint{3.101647in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{3.109343in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.895310in}}%
\pgfpathlineto{\pgfqpoint{3.120888in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{3.124736in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{3.132432in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{3.136280in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{3.140128in}{0.891047in}}%
\pgfpathlineto{\pgfqpoint{3.143976in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{3.147824in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{3.151672in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{3.155520in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{3.159368in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{3.163217in}{0.891022in}}%
\pgfpathlineto{\pgfqpoint{3.167065in}{0.891990in}}%
\pgfpathlineto{\pgfqpoint{3.170913in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{3.174761in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{3.178609in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{3.182457in}{0.894093in}}%
\pgfpathlineto{\pgfqpoint{3.186305in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{3.190153in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{3.194001in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{3.197849in}{0.896820in}}%
\pgfpathlineto{\pgfqpoint{3.201697in}{0.896238in}}%
\pgfpathlineto{\pgfqpoint{3.205546in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{3.209394in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{3.213242in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{3.217090in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{3.220938in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{3.224786in}{0.903618in}}%
\pgfpathlineto{\pgfqpoint{3.228634in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{3.232482in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{3.236330in}{0.907003in}}%
\pgfpathlineto{\pgfqpoint{3.240178in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{3.244026in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{3.247875in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{3.251723in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{3.255571in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{3.259419in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{3.263267in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.267115in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{3.270963in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{3.274811in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{3.278659in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{3.282507in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{3.286355in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{3.290204in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{3.294052in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{3.297900in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{3.301748in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{3.305596in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{3.313292in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{3.317140in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{3.320988in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{3.324836in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{0.958434in}}%
\pgfpathlineto{\pgfqpoint{3.332533in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{3.336381in}{0.959218in}}%
\pgfpathlineto{\pgfqpoint{3.340229in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{3.344077in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{3.347925in}{0.969076in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{3.355621in}{0.974317in}}%
\pgfpathlineto{\pgfqpoint{3.359469in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{3.363317in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{3.367165in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{3.374862in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{3.378710in}{0.992864in}}%
\pgfpathlineto{\pgfqpoint{3.386406in}{0.998859in}}%
\pgfpathlineto{\pgfqpoint{3.390254in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{3.394102in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{3.397950in}{1.011196in}}%
\pgfpathlineto{\pgfqpoint{3.401798in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{3.405646in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{3.409494in}{1.018247in}}%
\pgfpathlineto{\pgfqpoint{3.413342in}{1.023249in}}%
\pgfpathlineto{\pgfqpoint{3.417191in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{3.421039in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{3.424887in}{1.031346in}}%
\pgfpathlineto{\pgfqpoint{3.428735in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{3.432583in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{1.042549in}}%
\pgfpathlineto{\pgfqpoint{3.440279in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{3.444127in}{1.048411in}}%
\pgfpathlineto{\pgfqpoint{3.447975in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{3.451823in}{1.058030in}}%
\pgfpathlineto{\pgfqpoint{3.455671in}{1.058913in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{3.463368in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{3.467216in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{3.471064in}{1.071495in}}%
\pgfpathlineto{\pgfqpoint{3.474912in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{3.478760in}{1.078894in}}%
\pgfpathlineto{\pgfqpoint{3.482608in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{3.486456in}{1.083698in}}%
\pgfpathlineto{\pgfqpoint{3.490304in}{1.087732in}}%
\pgfpathlineto{\pgfqpoint{3.494152in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{3.498000in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{3.501849in}{1.094416in}}%
\pgfpathlineto{\pgfqpoint{3.505697in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{3.513393in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{3.521089in}{1.108371in}}%
\pgfpathlineto{\pgfqpoint{3.524937in}{1.107105in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{1.114242in}}%
\pgfpathlineto{\pgfqpoint{3.536481in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{3.540329in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{3.544178in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{3.555722in}{1.126710in}}%
\pgfpathlineto{\pgfqpoint{3.559570in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{3.563418in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{3.567266in}{1.129383in}}%
\pgfpathlineto{\pgfqpoint{3.571114in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{3.574962in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{3.578810in}{1.134606in}}%
\pgfpathlineto{\pgfqpoint{3.582658in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{3.586507in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{3.590355in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{3.594203in}{1.137624in}}%
\pgfpathlineto{\pgfqpoint{3.598051in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{3.601899in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{3.605747in}{1.139568in}}%
\pgfpathlineto{\pgfqpoint{3.609595in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{3.617291in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{3.621139in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{3.624987in}{1.140673in}}%
\pgfpathlineto{\pgfqpoint{3.628836in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{3.632684in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{3.636532in}{1.138101in}}%
\pgfpathlineto{\pgfqpoint{3.640380in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{3.644228in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{3.648076in}{1.138665in}}%
\pgfpathlineto{\pgfqpoint{3.648076in}{1.138665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.625590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110764in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419115in,y=1.966093in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KCl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{0.740028in}{2.148889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671084in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{2.323731in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{2.323731in}{2.227781in}}%
\pgfpathlineto{\pgfqpoint{1.671084in}{2.227781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997407in,y=1.992278in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057548in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565580in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073612in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073612in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438572in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont temperature  [K]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740028in}{0.884810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421926in, y=0.832049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740028in}{1.279014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421926in, y=1.226252in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740028in}{1.673218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421926in, y=1.620456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740028in}{2.067422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421926in, y=2.014660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366371in,y=1.365833in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density  [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.318743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{1.850610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.692928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.468232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{1.975056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.781303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.604330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.420845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819596in}{1.252712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073612in}{1.075409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565580in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{1.483301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803532in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.803532in}{1.929450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057548in}{1.590435in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.795421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311564in}{1.369681in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.566783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803532in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{0.803532in}{2.077702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057548in}{1.672012in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.890594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311564in}{1.491588in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.717072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565580in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{1.544494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819596in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.819596in}{1.375505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073612in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{2.073612in}{1.205966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.154184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{1.771769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.590435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.369681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.483301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{1.929450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.795421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.566783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{1.872411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.672012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.491588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.297196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819596in}{1.129919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073612in}{0.944853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803532in}{2.077702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057548in}{1.890594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311564in}{1.717072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565580in}{1.544494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819596in}{1.375505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073612in}{1.205966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740028in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{1.736290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961022in}{1.685044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062628in}{1.618029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077869in}{1.606203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575741in}{1.231710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715449in}{1.148927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824676in}{1.070086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048211in}{0.904520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951684in}{0.975477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005028in}{0.932115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.740028in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740028in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927553in,y=1.960956in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767806in}{2.180211in}}%
\pgfpathlineto{\pgfqpoint{3.506427in}{2.180211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.534205in}{2.180211in}}{\pgfqpoint{3.534205in}{2.207989in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{2.397957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.534205in}{2.425735in}}{\pgfqpoint{3.506427in}{2.425735in}}%
\pgfpathlineto{\pgfqpoint{0.767806in}{2.425735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740028in}{2.425735in}}{\pgfqpoint{0.740028in}{2.397957in}}%
\pgfpathlineto{\pgfqpoint{0.740028in}{2.207989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740028in}{2.180211in}}{\pgfqpoint{0.767806in}{2.180211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934472in}{2.313267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184472in,y=2.264656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935343in}{2.243823in}}%
\pgfpathlineto{\pgfqpoint{1.935343in}{2.382712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935343in}{2.243823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935343in}{2.382712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935343in}{2.313267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185343in,y=2.264656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903188in}{2.243823in}}%
\pgfpathlineto{\pgfqpoint{2.903188in}{2.382712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903188in}{2.243823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903188in}{2.382712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903188in}{2.313267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153188in,y=2.264656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NN\(\displaystyle _{32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068172in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{3.720820in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{3.720820in}{2.227781in}}%
\pgfpathlineto{\pgfqpoint{3.068172in}{2.227781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394496in,y=1.992278in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454636in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962668in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470701in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470701in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835660in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont temperature  [K]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137116in}{0.884810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137116in}{1.279014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137116in}{1.673218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137116in}{2.067422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{1.046332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.829083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.661271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.443117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.689527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.496548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.315742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{1.137949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216684in}{0.964232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470701in}{0.786164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962668in}{0.885152in}}%
\pgfpathlineto{\pgfqpoint{2.962668in}{1.207512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200620in}{1.721888in}}%
\pgfpathlineto{\pgfqpoint{2.200620in}{1.936278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454636in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{2.454636in}{1.764832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708652in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{2.708652in}{1.549109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200620in}{1.589715in}}%
\pgfpathlineto{\pgfqpoint{2.200620in}{1.789340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454636in}{1.386567in}}%
\pgfpathlineto{\pgfqpoint{2.454636in}{1.606528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708652in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.708652in}{1.428080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962668in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{2.962668in}{1.258252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216684in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{3.216684in}{1.087042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470701in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{3.470701in}{0.918363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{0.885152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.721888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.557711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.337125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{1.207512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.936278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.764832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.549109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.589715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.386567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.203403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{1.017646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216684in}{0.841421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470701in}{0.653965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200620in}{1.789340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454636in}{1.606528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708652in}{1.428080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962668in}{1.258252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216684in}{1.087042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470701in}{0.918363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137116in}{0.582778in}}{\pgfqpoint{1.397088in}{1.566111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203160in}{1.558899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231102in}{1.554957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413994in}{1.385449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447016in}{1.365739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693411in}{1.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.137101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988070in}{0.896636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013472in}{0.872984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234466in}{0.742897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534205in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137116in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137116in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{2.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324641in,y=1.960956in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KCl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/si_figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.300000in}{8.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{7.047000in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{7.047000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952040in}{6.787538in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{6.787538in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{7.135932in}}%
\pgfpathlineto{\pgfqpoint{2.952040in}{7.135932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278364in,y=6.900429in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113013in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975906in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838799in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921582in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979350in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073530in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372770in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524718in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632527in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716150in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784475in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842243in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892283in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936423in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235663in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387611in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495420in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579043in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647368in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705136in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755176in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799316in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098556in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250504in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358313in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441936in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{5.223303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=5.170541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{5.655146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=5.602384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{6.086989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=6.034228in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{6.518833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=6.466071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{6.950676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=6.897915in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450477in,y=6.130929in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force prediction error [\(\displaystyle \AA\)/eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.585539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.361764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.525687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.799856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289147in}{6.525687in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{6.244067in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{5.799856in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{5.631485in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{5.585539in}}%
\pgfpathlineto{\pgfqpoint{3.107444in}{5.361764in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{5.316670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.525687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{6.244067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.799856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{5.631485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.585539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.361764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367200in}{5.316670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.642640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.298136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.468384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.966755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289147in}{6.468384in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{5.977916in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{5.966755in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{5.411360in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{5.642640in}}%
\pgfpathlineto{\pgfqpoint{3.107444in}{5.298136in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{5.313789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.468384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{5.977916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.966755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{5.411360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.642640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.298136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367200in}{5.313789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.379745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.342389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.351728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.677871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289147in}{6.351728in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{6.184160in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{5.677871in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{5.436743in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{5.379745in}}%
\pgfpathlineto{\pgfqpoint{3.107444in}{5.342389in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{5.299086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.351728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{6.184160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{5.677871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{5.436743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{5.379745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{5.342389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367200in}{5.299086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{6.586820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{6.544635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960608in}{6.320193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{6.963721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.738944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{6.963721in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{6.738944in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{6.657961in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{6.674030in}}%
\pgfpathlineto{\pgfqpoint{1.700852in}{6.586820in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{6.544635in}}%
\pgfpathlineto{\pgfqpoint{1.960608in}{6.320193in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{6.300810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{6.963721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{6.738944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441095in}{6.657961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{6.674030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{6.586820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{6.544635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960608in}{6.320193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{6.300810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484091in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{5.214857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{7.047000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226932in,y=6.863786in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LiCl}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198295in,y=7.130333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{RMSE} = \sqrt[3]{ \sum \left( y- \hat{y} \right)^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940278in}{7.413429in}}%
\pgfpathlineto{\pgfqpoint{6.542222in}{7.413429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.570000in}{7.413429in}}{\pgfqpoint{6.570000in}{7.441206in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{7.927235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.570000in}{7.955013in}}{\pgfqpoint{6.542222in}{7.955013in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{7.955013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.912500in}{7.955013in}}{\pgfqpoint{0.912500in}{7.927235in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{7.441206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.912500in}{7.413429in}}{\pgfqpoint{0.940278in}{7.413429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968056in}{7.750342in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{7.750342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106944in}{7.750342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356944in,y=7.701731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968056in}{7.546485in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{7.546485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106944in}{7.546485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356944in,y=7.497874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Global energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927672in}{7.750342in}}%
\pgfpathlineto{\pgfqpoint{3.205450in}{7.750342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066561in}{7.750342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316561in,y=7.701731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Forces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927672in}{7.546485in}}%
\pgfpathlineto{\pgfqpoint{3.205450in}{7.546485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066561in}{7.546485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316561in,y=7.497874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Atomic energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926486in}{7.750342in}}%
\pgfpathlineto{\pgfqpoint{5.204264in}{7.750342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065375in}{7.750342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315375in, y=7.793935in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random Network}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315375in, y=7.638417in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distillation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{7.047000in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{7.047000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037949in}{6.787538in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{6.787538in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{7.135932in}}%
\pgfpathlineto{\pgfqpoint{6.037949in}{7.135932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.364273in,y=6.900429in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198923in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061815in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924708in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007491in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065259in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159439in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458679in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610627in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718436in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802059in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870384in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928152in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978193in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022332in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321572in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473520in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581329in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664952in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733277in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791045in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841085in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885225in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184465in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336413in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444222in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527845in}{5.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{5.355897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=5.303135in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{5.951835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=5.899073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{6.547773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=6.495011in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{6.294877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.998783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.570176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.757030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375056in}{6.570176in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{6.963721in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{5.757030in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{6.071798in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{6.294877in}}%
\pgfpathlineto{\pgfqpoint{6.193353in}{5.998783in}}%
\pgfpathlineto{\pgfqpoint{6.453110in}{5.790758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.570176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{6.963721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.757030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{6.071798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{6.294877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.998783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453110in}{5.790758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{5.403968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.403029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.477023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.688457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375056in}{6.477023in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{5.762951in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{5.688457in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{5.632689in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{5.403968in}}%
\pgfpathlineto{\pgfqpoint{6.193353in}{5.403029in}}%
\pgfpathlineto{\pgfqpoint{6.453110in}{5.298136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.477023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{5.762951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.688457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{5.632689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{5.403968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.403029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453110in}{5.298136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{5.793178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.713955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.327355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.750545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375056in}{6.327355in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{6.176535in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{5.750545in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{5.658082in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{5.793178in}}%
\pgfpathlineto{\pgfqpoint{6.193353in}{5.713955in}}%
\pgfpathlineto{\pgfqpoint{6.453110in}{5.746705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{6.327355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{6.176535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.750545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{5.658082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{5.793178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{5.713955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453110in}{5.746705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{5.425926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{5.420556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046517in}{5.383782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{5.514397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{5.453374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{5.514397in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{5.453374in}}%
\pgfpathlineto{\pgfqpoint{4.527004in}{5.441325in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{5.444114in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{5.425926in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{5.420556in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{5.383782in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{5.376164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{5.214857in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{5.514397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{5.453374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527004in}{5.441325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{5.444114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{5.425926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{5.420556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046517in}{5.383782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{5.376164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570000in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{5.214857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{7.047000in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{7.047000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312841in,y=6.863786in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LiCl}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284205in,y=7.130333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{L4} = \sqrt[3]{ \sum \left( y- \hat{y} \right)^4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{4.885071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952040in}{4.625610in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{4.625610in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{4.974003in}}%
\pgfpathlineto{\pgfqpoint{2.952040in}{4.974003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278364in,y=4.738500in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113013in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975906in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838799in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921582in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979350in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073530in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372770in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524718in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632527in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716150in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784475in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842243in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892283in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936423in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235663in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387611in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495420in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579043in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647368in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705136in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755176in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799316in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098556in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250504in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358313in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441936in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{3.360990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=3.308228in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{3.863211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=3.810449in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{4.365431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=4.312670in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{4.867652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=4.814890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450477in,y=3.969000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force prediction error [\(\displaystyle \AA\)/eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{3.429642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.600835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{4.801792in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{4.403224in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{4.203244in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{3.474754in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{3.600835in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{3.429642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{4.801792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{4.250789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{4.403224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{4.203244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.474754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.600835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{3.429642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.730857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289147in}{4.684178in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{3.730857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{4.684178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{4.511390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.730857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{4.006125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.381012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.263026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289147in}{4.006125in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{3.263026in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{3.163358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{4.006125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.381012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.263026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{3.163358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{3.334784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.232115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{3.136208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.198846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328174in}{3.242422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{4.016357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{3.967733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{4.006963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{4.016357in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{3.334784in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{3.967733in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{4.006963in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{3.232115in}}%
\pgfpathlineto{\pgfqpoint{2.328174in}{3.242422in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{3.198846in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{3.136208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{4.016357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{3.334784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{3.967733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{4.006963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.232115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328174in}{3.242422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{3.198846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{3.136208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{3.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.203225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{3.522590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{3.506334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441095in}{3.267326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{3.291827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{3.522590in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{3.506334in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{3.267326in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{3.291827in}}%
\pgfpathlineto{\pgfqpoint{1.700852in}{3.235736in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{3.235826in}}%
\pgfpathlineto{\pgfqpoint{1.960608in}{3.232034in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{3.203225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{3.522590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{3.506334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441095in}{3.267326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{3.291827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{3.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{3.235826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960608in}{3.232034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{3.203225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484091in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{3.052929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226932in,y=4.701857in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{4.885071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037949in}{4.625610in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{4.625610in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{4.974003in}}%
\pgfpathlineto{\pgfqpoint{6.037949in}{4.974003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.364273in,y=4.738500in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198923in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061815in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924708in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007491in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065259in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159439in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458679in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610627in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718436in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802059in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870384in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928152in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978193in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022332in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321572in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473520in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581329in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664952in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733277in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791045in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841085in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885225in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184465in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336413in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444222in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527845in}{3.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{3.294088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=3.241327in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{3.625411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=3.572649in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{3.956733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=3.903971in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{4.288055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=4.235294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{4.619377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=4.566616in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{4.146570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{4.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{4.755124in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{4.571682in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{4.801792in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{4.726613in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{4.155257in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{4.471913in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{4.146570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{4.755124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.571682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{4.801792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{4.726613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{4.155257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{4.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{4.146570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{4.346130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375056in}{4.776225in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{4.751511in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{4.346130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.776225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{4.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{4.346130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.582565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{4.032048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{3.711412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375056in}{4.582565in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{4.032048in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{3.711412in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{3.338189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.582565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{4.032048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{3.711412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{3.338189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{3.532009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{3.730884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{3.136208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{3.138001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414083in}{3.252395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{4.606339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{4.300029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{4.085944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{4.606339in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{3.532009in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{4.300029in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{4.085944in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{3.730884in}}%
\pgfpathlineto{\pgfqpoint{5.414083in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{3.138001in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{3.136208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{4.606339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{3.532009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{4.300029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{4.085944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{3.730884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414083in}{3.252395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{3.138001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{3.136208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{3.186498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{3.140483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{3.963040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.035424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527004in}{3.273188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{3.347967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{3.963040in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{4.527004in}{3.273188in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{3.347967in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{3.172356in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{3.182934in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{3.140483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{3.052929in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{3.963040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{4.035424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527004in}{3.273188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{3.347967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{3.186498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{3.172356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046517in}{3.182934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{3.140483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570000in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{3.052929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{4.885071in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{4.885071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312841in,y=4.701857in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{2.723143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952040in}{2.463681in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{2.463681in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{2.952040in}{2.812075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278364in,y=2.576571in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113013in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113013in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975906in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975906in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838799in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838799in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921582in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979350in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073530in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372770in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524718in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632527in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716150in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784475in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842243in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892283in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936423in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235663in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387611in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495420in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579043in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647368in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705136in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755176in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799316in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098556in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250504in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358313in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441936in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198295in,y=0.603809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of training configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{0.924661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=0.871900in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{1.356568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=1.303806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{1.788475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=1.735713in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{2.220382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=2.167620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912500in}{2.652288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506033in, y=2.599527in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450477in,y=1.807071in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force prediction error [\(\displaystyle \AA\)/eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.313493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.065121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.639864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{2.406118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{2.639864in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{2.406118in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{1.065121in}}%
\pgfpathlineto{\pgfqpoint{3.107444in}{1.069138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.639864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{2.038357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{2.406118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{1.554279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.313493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.065121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{1.069138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587930in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{2.117357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.235764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{2.117357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.223893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.086985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.398984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068417in}{1.398984in}}%
\pgfpathlineto{\pgfqpoint{2.328174in}{1.266090in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.223893in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{1.086985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.398984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328174in}{1.266090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.223893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.086985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.103993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.071465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.197417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.256172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{1.579313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{2.256172in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{2.283970in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{2.328174in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.103993in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{3.107444in}{0.974279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.256172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{2.283970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{1.579313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{1.493413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.197417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328174in}{1.253958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587930in}{1.103993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847687in}{1.071465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107444in}{0.974279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{1.554338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{1.350399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960608in}{1.246429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.205449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.007550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{1.481381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{1.496105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029390in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{1.481381in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{1.496105in}}%
\pgfpathlineto{\pgfqpoint{1.700852in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{1.808660in}{1.350399in}}%
\pgfpathlineto{\pgfqpoint{1.960608in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{1.205449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912500in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029390in}{2.007550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289147in}{1.481381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441095in}{1.463063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548904in}{1.496105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700852in}{1.554338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808660in}{1.350399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960608in}{1.246429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068417in}{1.205449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{0.912500in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484091in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{0.891000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912500in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{3.484091in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226932in,y=2.539929in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont KCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{2.723143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037949in}{2.463681in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{2.463681in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{2.812075in}}%
\pgfpathlineto{\pgfqpoint{6.037949in}{2.812075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.364273in,y=2.576571in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198923in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198923in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061815in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061815in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924708in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924708in,y=0.793778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007491in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065259in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159439in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458679in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610627in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718436in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802059in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870384in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928152in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978193in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022332in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321572in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473520in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581329in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664952in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733277in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791045in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841085in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885225in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184465in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336413in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444222in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527845in}{0.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284205in,y=0.603809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of training configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{1.193662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=1.140900in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{1.773772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=1.721010in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998409in}{2.353882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680307in, y=2.301120in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{2.154848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{1.691137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.639864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{2.503835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{2.639864in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{2.525593in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{2.503835in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{2.292170in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{2.154848in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{6.193353in}{1.762711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.639864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{2.525593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{2.503835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{2.292170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{2.154848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{1.691137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{1.762711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673840in}{1.961256in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{2.472548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{1.961256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{2.472548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{2.140475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{0.974279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{2.361987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154326in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{5.414083in}{2.113835in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{2.140475in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{0.974279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{2.361987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414083in}{2.113835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{2.140475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{0.974279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{1.357699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{1.376698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{1.565208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.469848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{2.147287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{2.469848in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{2.604853in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{2.086093in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{1.565208in}}%
\pgfpathlineto{\pgfqpoint{5.414083in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{5.933596in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{6.193353in}{1.076457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.469848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{2.604853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{2.147287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{2.086093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{1.565208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414083in}{1.552016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673840in}{1.357699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933596in}{1.376698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193353in}{1.076457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{1.053880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{1.015521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046517in}{0.997083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{0.989817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.628134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{1.051975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{1.042831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115300in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{4.527004in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{4.634813in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{1.053880in}}%
\pgfpathlineto{\pgfqpoint{4.894570in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{0.997083in}}%
\pgfpathlineto{\pgfqpoint{5.154326in}{0.989817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.998409in}{0.891000in}}{\pgfqpoint{2.571591in}{1.832143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115300in}{2.628134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375056in}{1.051975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527004in}{1.038199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634813in}{1.042831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786761in}{1.053880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894570in}{1.015521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046517in}{0.997083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154326in}{0.989817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{3.998409in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570000in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{0.891000in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{0.891000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{6.570000in}{2.723143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312841in,y=2.539929in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont KCl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/si_figure_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{6.204000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178835in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{6.278386in}}%
\pgfpathlineto{\pgfqpoint{2.178835in}{6.278386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502500in,y=6.042882in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477778in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477778in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080556in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080556in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683333in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=4.613297in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{5.045768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=4.993006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{5.425477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=5.372716in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{5.805186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=5.752425in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{6.184895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=6.132134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633857in,y=5.398412in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877641in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.479771in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.485053in}{4.667246in}}%
\pgfpathlineto{\pgfqpoint{1.490334in}{4.667614in}}%
\pgfpathlineto{\pgfqpoint{1.495616in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.500898in}{4.666810in}}%
\pgfpathlineto{\pgfqpoint{1.506180in}{4.666798in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.522025in}{4.667466in}}%
\pgfpathlineto{\pgfqpoint{1.527307in}{4.667789in}}%
\pgfpathlineto{\pgfqpoint{1.532589in}{4.667761in}}%
\pgfpathlineto{\pgfqpoint{1.537871in}{4.673430in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{4.673314in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{4.672876in}}%
\pgfpathlineto{\pgfqpoint{1.553716in}{4.676606in}}%
\pgfpathlineto{\pgfqpoint{1.558998in}{4.674241in}}%
\pgfpathlineto{\pgfqpoint{1.564280in}{4.677835in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{4.676435in}}%
\pgfpathlineto{\pgfqpoint{1.574844in}{4.681991in}}%
\pgfpathlineto{\pgfqpoint{1.580126in}{4.691525in}}%
\pgfpathlineto{\pgfqpoint{1.585408in}{4.687939in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{4.696240in}}%
\pgfpathlineto{\pgfqpoint{1.595971in}{4.697499in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{4.702906in}}%
\pgfpathlineto{\pgfqpoint{1.606535in}{4.701000in}}%
\pgfpathlineto{\pgfqpoint{1.611817in}{4.707823in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{4.706161in}}%
\pgfpathlineto{\pgfqpoint{1.622380in}{4.707705in}}%
\pgfpathlineto{\pgfqpoint{1.627662in}{4.713620in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{4.718085in}}%
\pgfpathlineto{\pgfqpoint{1.638226in}{4.727983in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{4.730625in}}%
\pgfpathlineto{\pgfqpoint{1.648790in}{4.728025in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{4.733980in}}%
\pgfpathlineto{\pgfqpoint{1.659353in}{4.735461in}}%
\pgfpathlineto{\pgfqpoint{1.664635in}{4.744926in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{4.759259in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{4.758493in}}%
\pgfpathlineto{\pgfqpoint{1.680481in}{4.773623in}}%
\pgfpathlineto{\pgfqpoint{1.685762in}{4.783650in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{4.802915in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{4.816657in}}%
\pgfpathlineto{\pgfqpoint{1.701608in}{4.821418in}}%
\pgfpathlineto{\pgfqpoint{1.706890in}{4.833493in}}%
\pgfpathlineto{\pgfqpoint{1.712172in}{4.839160in}}%
\pgfpathlineto{\pgfqpoint{1.717454in}{4.859401in}}%
\pgfpathlineto{\pgfqpoint{1.722735in}{4.862530in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{4.868198in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{4.882107in}}%
\pgfpathlineto{\pgfqpoint{1.738581in}{4.894476in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{4.903214in}}%
\pgfpathlineto{\pgfqpoint{1.749145in}{4.921552in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{4.937339in}}%
\pgfpathlineto{\pgfqpoint{1.759708in}{4.956682in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{4.964024in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{4.988072in}}%
\pgfpathlineto{\pgfqpoint{1.775554in}{4.976136in}}%
\pgfpathlineto{\pgfqpoint{1.780836in}{4.982579in}}%
\pgfpathlineto{\pgfqpoint{1.786117in}{4.980339in}}%
\pgfpathlineto{\pgfqpoint{1.791399in}{5.009862in}}%
\pgfpathlineto{\pgfqpoint{1.796681in}{5.011999in}}%
\pgfpathlineto{\pgfqpoint{1.801963in}{5.020748in}}%
\pgfpathlineto{\pgfqpoint{1.807245in}{5.055365in}}%
\pgfpathlineto{\pgfqpoint{1.812527in}{5.071260in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{5.078327in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{5.074074in}}%
\pgfpathlineto{\pgfqpoint{1.828372in}{5.059036in}}%
\pgfpathlineto{\pgfqpoint{1.833654in}{5.075384in}}%
\pgfpathlineto{\pgfqpoint{1.838936in}{5.096264in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{5.094879in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{5.123886in}}%
\pgfpathlineto{\pgfqpoint{1.854781in}{5.124025in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{5.135059in}}%
\pgfpathlineto{\pgfqpoint{1.865345in}{5.160093in}}%
\pgfpathlineto{\pgfqpoint{1.870627in}{5.145656in}}%
\pgfpathlineto{\pgfqpoint{1.875909in}{5.139285in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{5.146691in}}%
\pgfpathlineto{\pgfqpoint{1.891754in}{5.181476in}}%
\pgfpathlineto{\pgfqpoint{1.897036in}{5.192090in}}%
\pgfpathlineto{\pgfqpoint{1.902318in}{5.218641in}}%
\pgfpathlineto{\pgfqpoint{1.907600in}{5.192843in}}%
\pgfpathlineto{\pgfqpoint{1.912882in}{5.192005in}}%
\pgfpathlineto{\pgfqpoint{1.918163in}{5.179386in}}%
\pgfpathlineto{\pgfqpoint{1.923445in}{5.196327in}}%
\pgfpathlineto{\pgfqpoint{1.928727in}{5.187445in}}%
\pgfpathlineto{\pgfqpoint{1.934009in}{5.185801in}}%
\pgfpathlineto{\pgfqpoint{1.939291in}{5.198463in}}%
\pgfpathlineto{\pgfqpoint{1.944573in}{5.192960in}}%
\pgfpathlineto{\pgfqpoint{1.949854in}{5.188049in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{5.208953in}}%
\pgfpathlineto{\pgfqpoint{1.960418in}{5.197684in}}%
\pgfpathlineto{\pgfqpoint{1.965700in}{5.207151in}}%
\pgfpathlineto{\pgfqpoint{1.970982in}{5.214083in}}%
\pgfpathlineto{\pgfqpoint{1.976264in}{5.227778in}}%
\pgfpathlineto{\pgfqpoint{1.981546in}{5.199101in}}%
\pgfpathlineto{\pgfqpoint{1.986827in}{5.197740in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{5.196618in}}%
\pgfpathlineto{\pgfqpoint{1.997391in}{5.197129in}}%
\pgfpathlineto{\pgfqpoint{2.002673in}{5.189850in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{5.204592in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{5.201083in}}%
\pgfpathlineto{\pgfqpoint{2.018518in}{5.209213in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{5.207242in}}%
\pgfpathlineto{\pgfqpoint{2.029082in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{2.034364in}{5.222728in}}%
\pgfpathlineto{\pgfqpoint{2.039646in}{5.214325in}}%
\pgfpathlineto{\pgfqpoint{2.044928in}{5.187120in}}%
\pgfpathlineto{\pgfqpoint{2.050209in}{5.191508in}}%
\pgfpathlineto{\pgfqpoint{2.055491in}{5.190620in}}%
\pgfpathlineto{\pgfqpoint{2.060773in}{5.183025in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{5.194329in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{5.200374in}}%
\pgfpathlineto{\pgfqpoint{2.076619in}{5.191608in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{5.196924in}}%
\pgfpathlineto{\pgfqpoint{2.087182in}{5.216656in}}%
\pgfpathlineto{\pgfqpoint{2.092464in}{5.195996in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{5.186799in}}%
\pgfpathlineto{\pgfqpoint{2.103028in}{5.193264in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{5.198050in}}%
\pgfpathlineto{\pgfqpoint{2.113592in}{5.181814in}}%
\pgfpathlineto{\pgfqpoint{2.118873in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{2.124155in}{5.158314in}}%
\pgfpathlineto{\pgfqpoint{2.129437in}{5.167744in}}%
\pgfpathlineto{\pgfqpoint{2.134719in}{5.164752in}}%
\pgfpathlineto{\pgfqpoint{2.145283in}{5.171365in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{5.153796in}}%
\pgfpathlineto{\pgfqpoint{2.155846in}{5.151667in}}%
\pgfpathlineto{\pgfqpoint{2.161128in}{5.143503in}}%
\pgfpathlineto{\pgfqpoint{2.166410in}{5.136957in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{5.145563in}}%
\pgfpathlineto{\pgfqpoint{2.176974in}{5.155056in}}%
\pgfpathlineto{\pgfqpoint{2.182255in}{5.137500in}}%
\pgfpathlineto{\pgfqpoint{2.187537in}{5.154054in}}%
\pgfpathlineto{\pgfqpoint{2.192819in}{5.144385in}}%
\pgfpathlineto{\pgfqpoint{2.198101in}{5.133761in}}%
\pgfpathlineto{\pgfqpoint{2.203383in}{5.127212in}}%
\pgfpathlineto{\pgfqpoint{2.208665in}{5.108336in}}%
\pgfpathlineto{\pgfqpoint{2.213947in}{5.117829in}}%
\pgfpathlineto{\pgfqpoint{2.219228in}{5.129360in}}%
\pgfpathlineto{\pgfqpoint{2.224510in}{5.108763in}}%
\pgfpathlineto{\pgfqpoint{2.229792in}{5.097056in}}%
\pgfpathlineto{\pgfqpoint{2.235074in}{5.104698in}}%
\pgfpathlineto{\pgfqpoint{2.240356in}{5.099653in}}%
\pgfpathlineto{\pgfqpoint{2.245638in}{5.106741in}}%
\pgfpathlineto{\pgfqpoint{2.250919in}{5.101031in}}%
\pgfpathlineto{\pgfqpoint{2.256201in}{5.091382in}}%
\pgfpathlineto{\pgfqpoint{2.261483in}{5.088147in}}%
\pgfpathlineto{\pgfqpoint{2.266765in}{5.099620in}}%
\pgfpathlineto{\pgfqpoint{2.272047in}{5.091595in}}%
\pgfpathlineto{\pgfqpoint{2.277329in}{5.100150in}}%
\pgfpathlineto{\pgfqpoint{2.282610in}{5.090954in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{5.065731in}}%
\pgfpathlineto{\pgfqpoint{2.293174in}{5.065760in}}%
\pgfpathlineto{\pgfqpoint{2.298456in}{5.067087in}}%
\pgfpathlineto{\pgfqpoint{2.303738in}{5.061675in}}%
\pgfpathlineto{\pgfqpoint{2.309020in}{5.067286in}}%
\pgfpathlineto{\pgfqpoint{2.314301in}{5.058163in}}%
\pgfpathlineto{\pgfqpoint{2.319583in}{5.049939in}}%
\pgfpathlineto{\pgfqpoint{2.324865in}{5.041264in}}%
\pgfpathlineto{\pgfqpoint{2.330147in}{5.031731in}}%
\pgfpathlineto{\pgfqpoint{2.335429in}{5.033509in}}%
\pgfpathlineto{\pgfqpoint{2.340711in}{5.021339in}}%
\pgfpathlineto{\pgfqpoint{2.345993in}{5.021990in}}%
\pgfpathlineto{\pgfqpoint{2.351274in}{5.018232in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{5.012506in}}%
\pgfpathlineto{\pgfqpoint{2.361838in}{5.016842in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{5.019058in}}%
\pgfpathlineto{\pgfqpoint{2.372402in}{5.016178in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{5.015286in}}%
\pgfpathlineto{\pgfqpoint{2.382965in}{5.022491in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{5.025987in}}%
\pgfpathlineto{\pgfqpoint{2.393529in}{5.025914in}}%
\pgfpathlineto{\pgfqpoint{2.398811in}{5.015244in}}%
\pgfpathlineto{\pgfqpoint{2.404093in}{5.009435in}}%
\pgfpathlineto{\pgfqpoint{2.409375in}{5.008889in}}%
\pgfpathlineto{\pgfqpoint{2.414656in}{5.009460in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{4.998233in}}%
\pgfpathlineto{\pgfqpoint{2.425220in}{4.994503in}}%
\pgfpathlineto{\pgfqpoint{2.430502in}{4.983453in}}%
\pgfpathlineto{\pgfqpoint{2.435784in}{4.983061in}}%
\pgfpathlineto{\pgfqpoint{2.441066in}{4.986630in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{4.978575in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{4.972871in}}%
\pgfpathlineto{\pgfqpoint{2.456911in}{4.975945in}}%
\pgfpathlineto{\pgfqpoint{2.462193in}{4.969327in}}%
\pgfpathlineto{\pgfqpoint{2.467475in}{4.968828in}}%
\pgfpathlineto{\pgfqpoint{2.472757in}{4.962677in}}%
\pgfpathlineto{\pgfqpoint{2.478039in}{4.974820in}}%
\pgfpathlineto{\pgfqpoint{2.483320in}{4.978886in}}%
\pgfpathlineto{\pgfqpoint{2.488602in}{4.978029in}}%
\pgfpathlineto{\pgfqpoint{2.493884in}{4.961502in}}%
\pgfpathlineto{\pgfqpoint{2.499166in}{4.967621in}}%
\pgfpathlineto{\pgfqpoint{2.504448in}{4.965281in}}%
\pgfpathlineto{\pgfqpoint{2.509730in}{4.964728in}}%
\pgfpathlineto{\pgfqpoint{2.515011in}{4.974631in}}%
\pgfpathlineto{\pgfqpoint{2.520293in}{4.969716in}}%
\pgfpathlineto{\pgfqpoint{2.525575in}{4.971180in}}%
\pgfpathlineto{\pgfqpoint{2.530857in}{4.977077in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{4.977130in}}%
\pgfpathlineto{\pgfqpoint{2.541421in}{4.980304in}}%
\pgfpathlineto{\pgfqpoint{2.546702in}{4.982062in}}%
\pgfpathlineto{\pgfqpoint{2.551984in}{4.979970in}}%
\pgfpathlineto{\pgfqpoint{2.557266in}{4.987834in}}%
\pgfpathlineto{\pgfqpoint{2.562548in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{2.567830in}{4.986657in}}%
\pgfpathlineto{\pgfqpoint{2.573112in}{4.985687in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{4.990405in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{4.989714in}}%
\pgfpathlineto{\pgfqpoint{2.588957in}{4.990880in}}%
\pgfpathlineto{\pgfqpoint{2.594239in}{4.982960in}}%
\pgfpathlineto{\pgfqpoint{2.599521in}{4.988250in}}%
\pgfpathlineto{\pgfqpoint{2.604803in}{4.990664in}}%
\pgfpathlineto{\pgfqpoint{2.610085in}{4.983409in}}%
\pgfpathlineto{\pgfqpoint{2.615366in}{4.989944in}}%
\pgfpathlineto{\pgfqpoint{2.620648in}{4.993447in}}%
\pgfpathlineto{\pgfqpoint{2.625930in}{4.999302in}}%
\pgfpathlineto{\pgfqpoint{2.631212in}{4.996633in}}%
\pgfpathlineto{\pgfqpoint{2.636494in}{4.992992in}}%
\pgfpathlineto{\pgfqpoint{2.641776in}{4.999153in}}%
\pgfpathlineto{\pgfqpoint{2.647057in}{5.010721in}}%
\pgfpathlineto{\pgfqpoint{2.652339in}{5.000286in}}%
\pgfpathlineto{\pgfqpoint{2.662903in}{4.993631in}}%
\pgfpathlineto{\pgfqpoint{2.668185in}{4.994909in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{4.991933in}}%
\pgfpathlineto{\pgfqpoint{2.678748in}{5.005685in}}%
\pgfpathlineto{\pgfqpoint{2.684030in}{5.002940in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{5.004748in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{5.004748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877072in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.461391in}{4.666180in}}%
\pgfpathlineto{\pgfqpoint{1.465532in}{4.666358in}}%
\pgfpathlineto{\pgfqpoint{1.469679in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{4.666350in}}%
\pgfpathlineto{\pgfqpoint{1.477968in}{4.666231in}}%
\pgfpathlineto{\pgfqpoint{1.482112in}{4.666568in}}%
\pgfpathlineto{\pgfqpoint{1.486253in}{4.666450in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{4.666940in}}%
\pgfpathlineto{\pgfqpoint{1.494541in}{4.666494in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{4.666971in}}%
\pgfpathlineto{\pgfqpoint{1.502829in}{4.666800in}}%
\pgfpathlineto{\pgfqpoint{1.506976in}{4.667208in}}%
\pgfpathlineto{\pgfqpoint{1.511117in}{4.667193in}}%
\pgfpathlineto{\pgfqpoint{1.515262in}{4.667535in}}%
\pgfpathlineto{\pgfqpoint{1.523550in}{4.667547in}}%
\pgfpathlineto{\pgfqpoint{1.527697in}{4.669046in}}%
\pgfpathlineto{\pgfqpoint{1.531838in}{4.669879in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{4.669449in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{4.670158in}}%
\pgfpathlineto{\pgfqpoint{1.552558in}{4.671830in}}%
\pgfpathlineto{\pgfqpoint{1.556706in}{4.672523in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{4.674911in}}%
\pgfpathlineto{\pgfqpoint{1.569135in}{4.674156in}}%
\pgfpathlineto{\pgfqpoint{1.573282in}{4.677098in}}%
\pgfpathlineto{\pgfqpoint{1.577423in}{4.677856in}}%
\pgfpathlineto{\pgfqpoint{1.581570in}{4.678972in}}%
\pgfpathlineto{\pgfqpoint{1.585714in}{4.680721in}}%
\pgfpathlineto{\pgfqpoint{1.589855in}{4.681981in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{4.684300in}}%
\pgfpathlineto{\pgfqpoint{1.598143in}{4.687522in}}%
\pgfpathlineto{\pgfqpoint{1.602291in}{4.690315in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{4.691952in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{4.695594in}}%
\pgfpathlineto{\pgfqpoint{1.618864in}{4.704705in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{4.709050in}}%
\pgfpathlineto{\pgfqpoint{1.627152in}{4.710938in}}%
\pgfpathlineto{\pgfqpoint{1.631299in}{4.714678in}}%
\pgfpathlineto{\pgfqpoint{1.635440in}{4.720860in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{4.725907in}}%
\pgfpathlineto{\pgfqpoint{1.643729in}{4.732359in}}%
\pgfpathlineto{\pgfqpoint{1.647876in}{4.740626in}}%
\pgfpathlineto{\pgfqpoint{1.656161in}{4.751873in}}%
\pgfpathlineto{\pgfqpoint{1.660308in}{4.759088in}}%
\pgfpathlineto{\pgfqpoint{1.668596in}{4.771930in}}%
\pgfpathlineto{\pgfqpoint{1.672737in}{4.780241in}}%
\pgfpathlineto{\pgfqpoint{1.676884in}{4.787078in}}%
\pgfpathlineto{\pgfqpoint{1.681025in}{4.794989in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{4.801111in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{4.813897in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{4.820470in}}%
\pgfpathlineto{\pgfqpoint{1.697605in}{4.831158in}}%
\pgfpathlineto{\pgfqpoint{1.701746in}{4.835459in}}%
\pgfpathlineto{\pgfqpoint{1.705893in}{4.844320in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{4.853775in}}%
\pgfpathlineto{\pgfqpoint{1.714181in}{4.861257in}}%
\pgfpathlineto{\pgfqpoint{1.718325in}{4.867997in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{4.881394in}}%
\pgfpathlineto{\pgfqpoint{1.726613in}{4.886524in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{4.895077in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{4.906022in}}%
\pgfpathlineto{\pgfqpoint{1.739043in}{4.908169in}}%
\pgfpathlineto{\pgfqpoint{1.743190in}{4.922913in}}%
\pgfpathlineto{\pgfqpoint{1.747334in}{4.928155in}}%
\pgfpathlineto{\pgfqpoint{1.751478in}{4.936844in}}%
\pgfpathlineto{\pgfqpoint{1.755622in}{4.956173in}}%
\pgfpathlineto{\pgfqpoint{1.759763in}{4.953755in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{4.966261in}}%
\pgfpathlineto{\pgfqpoint{1.768051in}{4.975985in}}%
\pgfpathlineto{\pgfqpoint{1.772199in}{4.984351in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{4.989725in}}%
\pgfpathlineto{\pgfqpoint{1.780487in}{5.001909in}}%
\pgfpathlineto{\pgfqpoint{1.784628in}{5.000999in}}%
\pgfpathlineto{\pgfqpoint{1.788775in}{5.015308in}}%
\pgfpathlineto{\pgfqpoint{1.792916in}{5.028776in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{5.026112in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{5.037318in}}%
\pgfpathlineto{\pgfqpoint{1.805351in}{5.047347in}}%
\pgfpathlineto{\pgfqpoint{1.809492in}{5.047604in}}%
\pgfpathlineto{\pgfqpoint{1.813637in}{5.055751in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{5.060313in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{5.073110in}}%
\pgfpathlineto{\pgfqpoint{1.826069in}{5.081010in}}%
\pgfpathlineto{\pgfqpoint{1.830216in}{5.087364in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{5.091507in}}%
\pgfpathlineto{\pgfqpoint{1.838501in}{5.096462in}}%
\pgfpathlineto{\pgfqpoint{1.842645in}{5.102365in}}%
\pgfpathlineto{\pgfqpoint{1.846792in}{5.104660in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{5.113275in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{5.117429in}}%
\pgfpathlineto{\pgfqpoint{1.859222in}{5.125761in}}%
\pgfpathlineto{\pgfqpoint{1.863366in}{5.127766in}}%
\pgfpathlineto{\pgfqpoint{1.867510in}{5.133237in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{5.136312in}}%
\pgfpathlineto{\pgfqpoint{1.875801in}{5.139986in}}%
\pgfpathlineto{\pgfqpoint{1.879945in}{5.146952in}}%
\pgfpathlineto{\pgfqpoint{1.884086in}{5.147354in}}%
\pgfpathlineto{\pgfqpoint{1.888230in}{5.152874in}}%
\pgfpathlineto{\pgfqpoint{1.892377in}{5.155064in}}%
\pgfpathlineto{\pgfqpoint{1.896518in}{5.158642in}}%
\pgfpathlineto{\pgfqpoint{1.900663in}{5.158655in}}%
\pgfpathlineto{\pgfqpoint{1.904810in}{5.169728in}}%
\pgfpathlineto{\pgfqpoint{1.908954in}{5.165796in}}%
\pgfpathlineto{\pgfqpoint{1.913095in}{5.161369in}}%
\pgfpathlineto{\pgfqpoint{1.917239in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{5.177581in}}%
\pgfpathlineto{\pgfqpoint{1.925530in}{5.174139in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{5.182439in}}%
\pgfpathlineto{\pgfqpoint{1.933818in}{5.179373in}}%
\pgfpathlineto{\pgfqpoint{1.937962in}{5.183170in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{5.190392in}}%
\pgfpathlineto{\pgfqpoint{1.946248in}{5.185525in}}%
\pgfpathlineto{\pgfqpoint{1.950395in}{5.190477in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{5.190433in}}%
\pgfpathlineto{\pgfqpoint{1.958680in}{5.196734in}}%
\pgfpathlineto{\pgfqpoint{1.962827in}{5.193668in}}%
\pgfpathlineto{\pgfqpoint{1.966971in}{5.194955in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{5.197370in}}%
\pgfpathlineto{\pgfqpoint{1.979403in}{5.200937in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{5.197065in}}%
\pgfpathlineto{\pgfqpoint{1.987689in}{5.195779in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{5.193979in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{5.198102in}}%
\pgfpathlineto{\pgfqpoint{2.000121in}{5.196662in}}%
\pgfpathlineto{\pgfqpoint{2.004265in}{5.202443in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{5.199405in}}%
\pgfpathlineto{\pgfqpoint{2.012556in}{5.203846in}}%
\pgfpathlineto{\pgfqpoint{2.016697in}{5.198972in}}%
\pgfpathlineto{\pgfqpoint{2.020841in}{5.191311in}}%
\pgfpathlineto{\pgfqpoint{2.024988in}{5.198306in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{5.195932in}}%
\pgfpathlineto{\pgfqpoint{2.033274in}{5.192225in}}%
\pgfpathlineto{\pgfqpoint{2.037421in}{5.191846in}}%
\pgfpathlineto{\pgfqpoint{2.041565in}{5.181908in}}%
\pgfpathlineto{\pgfqpoint{2.049850in}{5.189695in}}%
\pgfpathlineto{\pgfqpoint{2.053997in}{5.187341in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{5.184128in}}%
\pgfpathlineto{\pgfqpoint{2.062282in}{5.187252in}}%
\pgfpathlineto{\pgfqpoint{2.066426in}{5.183015in}}%
\pgfpathlineto{\pgfqpoint{2.070574in}{5.179890in}}%
\pgfpathlineto{\pgfqpoint{2.074715in}{5.177013in}}%
\pgfpathlineto{\pgfqpoint{2.078859in}{5.175416in}}%
\pgfpathlineto{\pgfqpoint{2.087150in}{5.176951in}}%
\pgfpathlineto{\pgfqpoint{2.091291in}{5.169372in}}%
\pgfpathlineto{\pgfqpoint{2.095435in}{5.169223in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{5.166477in}}%
\pgfpathlineto{\pgfqpoint{2.103723in}{5.162596in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{5.159085in}}%
\pgfpathlineto{\pgfqpoint{2.112015in}{5.159782in}}%
\pgfpathlineto{\pgfqpoint{2.116159in}{5.160702in}}%
\pgfpathlineto{\pgfqpoint{2.120300in}{5.160403in}}%
\pgfpathlineto{\pgfqpoint{2.124444in}{5.159214in}}%
\pgfpathlineto{\pgfqpoint{2.128591in}{5.152374in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{5.153315in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{5.148286in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{5.149104in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{5.150315in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{5.144871in}}%
\pgfpathlineto{\pgfqpoint{2.153452in}{5.147465in}}%
\pgfpathlineto{\pgfqpoint{2.157600in}{5.147403in}}%
\pgfpathlineto{\pgfqpoint{2.161744in}{5.142908in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{5.142982in}}%
\pgfpathlineto{\pgfqpoint{2.170032in}{5.137185in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{5.133369in}}%
\pgfpathlineto{\pgfqpoint{2.178317in}{5.130966in}}%
\pgfpathlineto{\pgfqpoint{2.182461in}{5.136201in}}%
\pgfpathlineto{\pgfqpoint{2.186608in}{5.129087in}}%
\pgfpathlineto{\pgfqpoint{2.194893in}{5.129338in}}%
\pgfpathlineto{\pgfqpoint{2.199038in}{5.127061in}}%
\pgfpathlineto{\pgfqpoint{2.203185in}{5.125194in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{5.121767in}}%
\pgfpathlineto{\pgfqpoint{2.211470in}{5.120907in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{5.122058in}}%
\pgfpathlineto{\pgfqpoint{2.219761in}{5.118329in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{5.114281in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{5.113318in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{5.111349in}}%
\pgfpathlineto{\pgfqpoint{2.236337in}{5.108800in}}%
\pgfpathlineto{\pgfqpoint{2.240479in}{5.106665in}}%
\pgfpathlineto{\pgfqpoint{2.244626in}{5.100555in}}%
\pgfpathlineto{\pgfqpoint{2.248770in}{5.098933in}}%
\pgfpathlineto{\pgfqpoint{2.252911in}{5.099442in}}%
\pgfpathlineto{\pgfqpoint{2.257055in}{5.098726in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{5.092994in}}%
\pgfpathlineto{\pgfqpoint{2.265346in}{5.093162in}}%
\pgfpathlineto{\pgfqpoint{2.269487in}{5.087827in}}%
\pgfpathlineto{\pgfqpoint{2.273631in}{5.088467in}}%
\pgfpathlineto{\pgfqpoint{2.277778in}{5.087342in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{5.081354in}}%
\pgfpathlineto{\pgfqpoint{2.286064in}{5.082879in}}%
\pgfpathlineto{\pgfqpoint{2.290211in}{5.073296in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{5.072309in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{5.070616in}}%
\pgfpathlineto{\pgfqpoint{2.302640in}{5.069541in}}%
\pgfpathlineto{\pgfqpoint{2.306787in}{5.068898in}}%
\pgfpathlineto{\pgfqpoint{2.310928in}{5.061062in}}%
\pgfpathlineto{\pgfqpoint{2.315072in}{5.064063in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{5.060202in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{5.055921in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{5.050742in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{5.050907in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{5.046918in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{5.043804in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{5.040344in}}%
\pgfpathlineto{\pgfqpoint{2.352372in}{5.038887in}}%
\pgfpathlineto{\pgfqpoint{2.356513in}{5.037641in}}%
\pgfpathlineto{\pgfqpoint{2.360657in}{5.034030in}}%
\pgfpathlineto{\pgfqpoint{2.364804in}{5.036516in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{5.024704in}}%
\pgfpathlineto{\pgfqpoint{2.377237in}{5.022238in}}%
\pgfpathlineto{\pgfqpoint{2.381381in}{5.024427in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{5.020205in}}%
\pgfpathlineto{\pgfqpoint{2.389666in}{5.015333in}}%
\pgfpathlineto{\pgfqpoint{2.393813in}{5.015374in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{5.016471in}}%
\pgfpathlineto{\pgfqpoint{2.402098in}{5.012004in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{5.010089in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{5.008898in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{5.009863in}}%
\pgfpathlineto{\pgfqpoint{2.418675in}{5.005910in}}%
\pgfpathlineto{\pgfqpoint{2.422822in}{5.003822in}}%
\pgfpathlineto{\pgfqpoint{2.426966in}{5.004654in}}%
\pgfpathlineto{\pgfqpoint{2.431107in}{5.003215in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{4.998821in}}%
\pgfpathlineto{\pgfqpoint{2.439398in}{5.000223in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{4.993533in}}%
\pgfpathlineto{\pgfqpoint{2.451827in}{4.989269in}}%
\pgfpathlineto{\pgfqpoint{2.455975in}{4.992652in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{4.989950in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{4.984975in}}%
\pgfpathlineto{\pgfqpoint{2.468407in}{4.983146in}}%
\pgfpathlineto{\pgfqpoint{2.472551in}{4.983277in}}%
\pgfpathlineto{\pgfqpoint{2.476692in}{4.983118in}}%
\pgfpathlineto{\pgfqpoint{2.480836in}{4.979793in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{4.979620in}}%
\pgfpathlineto{\pgfqpoint{2.489124in}{4.980230in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{4.976337in}}%
\pgfpathlineto{\pgfqpoint{2.497416in}{4.978598in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{4.976140in}}%
\pgfpathlineto{\pgfqpoint{2.505701in}{4.977492in}}%
\pgfpathlineto{\pgfqpoint{2.509848in}{4.976524in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{4.976572in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{4.977876in}}%
\pgfpathlineto{\pgfqpoint{2.526424in}{4.977192in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{4.977509in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{4.977509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877072in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.444812in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.448956in}{4.666249in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{1.477968in}{4.666288in}}%
\pgfpathlineto{\pgfqpoint{1.482112in}{4.666229in}}%
\pgfpathlineto{\pgfqpoint{1.486253in}{4.666729in}}%
\pgfpathlineto{\pgfqpoint{1.494541in}{4.666657in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{4.666971in}}%
\pgfpathlineto{\pgfqpoint{1.502829in}{4.666747in}}%
\pgfpathlineto{\pgfqpoint{1.511117in}{4.667812in}}%
\pgfpathlineto{\pgfqpoint{1.515262in}{4.667280in}}%
\pgfpathlineto{\pgfqpoint{1.523550in}{4.668340in}}%
\pgfpathlineto{\pgfqpoint{1.527697in}{4.668752in}}%
\pgfpathlineto{\pgfqpoint{1.531838in}{4.669589in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{4.668876in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{4.671058in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{4.672067in}}%
\pgfpathlineto{\pgfqpoint{1.548417in}{4.672499in}}%
\pgfpathlineto{\pgfqpoint{1.552558in}{4.672694in}}%
\pgfpathlineto{\pgfqpoint{1.556706in}{4.674274in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{4.675594in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{4.676094in}}%
\pgfpathlineto{\pgfqpoint{1.569135in}{4.677100in}}%
\pgfpathlineto{\pgfqpoint{1.573282in}{4.680178in}}%
\pgfpathlineto{\pgfqpoint{1.577423in}{4.680942in}}%
\pgfpathlineto{\pgfqpoint{1.581570in}{4.682189in}}%
\pgfpathlineto{\pgfqpoint{1.585714in}{4.686091in}}%
\pgfpathlineto{\pgfqpoint{1.589855in}{4.689574in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{4.688941in}}%
\pgfpathlineto{\pgfqpoint{1.598143in}{4.692828in}}%
\pgfpathlineto{\pgfqpoint{1.602291in}{4.693550in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{4.697957in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{4.701879in}}%
\pgfpathlineto{\pgfqpoint{1.614720in}{4.704338in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{4.711660in}}%
\pgfpathlineto{\pgfqpoint{1.627152in}{4.718129in}}%
\pgfpathlineto{\pgfqpoint{1.635440in}{4.726128in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{4.731295in}}%
\pgfpathlineto{\pgfqpoint{1.643729in}{4.739632in}}%
\pgfpathlineto{\pgfqpoint{1.647876in}{4.743245in}}%
\pgfpathlineto{\pgfqpoint{1.652017in}{4.748540in}}%
\pgfpathlineto{\pgfqpoint{1.656161in}{4.755052in}}%
\pgfpathlineto{\pgfqpoint{1.660308in}{4.758987in}}%
\pgfpathlineto{\pgfqpoint{1.664449in}{4.766148in}}%
\pgfpathlineto{\pgfqpoint{1.668596in}{4.775242in}}%
\pgfpathlineto{\pgfqpoint{1.672737in}{4.781618in}}%
\pgfpathlineto{\pgfqpoint{1.676884in}{4.786364in}}%
\pgfpathlineto{\pgfqpoint{1.681025in}{4.792934in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{4.802573in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{4.805277in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{4.817948in}}%
\pgfpathlineto{\pgfqpoint{1.697605in}{4.822741in}}%
\pgfpathlineto{\pgfqpoint{1.701746in}{4.833231in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{4.850544in}}%
\pgfpathlineto{\pgfqpoint{1.714181in}{4.857199in}}%
\pgfpathlineto{\pgfqpoint{1.718325in}{4.867323in}}%
\pgfpathlineto{\pgfqpoint{1.726613in}{4.884395in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{4.893994in}}%
\pgfpathlineto{\pgfqpoint{1.739043in}{4.907890in}}%
\pgfpathlineto{\pgfqpoint{1.743190in}{4.920201in}}%
\pgfpathlineto{\pgfqpoint{1.747334in}{4.929499in}}%
\pgfpathlineto{\pgfqpoint{1.751478in}{4.939533in}}%
\pgfpathlineto{\pgfqpoint{1.755622in}{4.943960in}}%
\pgfpathlineto{\pgfqpoint{1.759763in}{4.961111in}}%
\pgfpathlineto{\pgfqpoint{1.763907in}{4.963673in}}%
\pgfpathlineto{\pgfqpoint{1.768051in}{4.973892in}}%
\pgfpathlineto{\pgfqpoint{1.772199in}{4.980048in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{4.993526in}}%
\pgfpathlineto{\pgfqpoint{1.780487in}{4.995446in}}%
\pgfpathlineto{\pgfqpoint{1.784628in}{5.009042in}}%
\pgfpathlineto{\pgfqpoint{1.788775in}{5.010286in}}%
\pgfpathlineto{\pgfqpoint{1.792916in}{5.022734in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{5.031437in}}%
\pgfpathlineto{\pgfqpoint{1.805351in}{5.050216in}}%
\pgfpathlineto{\pgfqpoint{1.809492in}{5.060911in}}%
\pgfpathlineto{\pgfqpoint{1.813637in}{5.061434in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{5.068998in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{5.077926in}}%
\pgfpathlineto{\pgfqpoint{1.826069in}{5.083917in}}%
\pgfpathlineto{\pgfqpoint{1.830216in}{5.092623in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{5.091892in}}%
\pgfpathlineto{\pgfqpoint{1.838501in}{5.105025in}}%
\pgfpathlineto{\pgfqpoint{1.842645in}{5.110319in}}%
\pgfpathlineto{\pgfqpoint{1.846792in}{5.120588in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{5.121752in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{5.127072in}}%
\pgfpathlineto{\pgfqpoint{1.859222in}{5.130434in}}%
\pgfpathlineto{\pgfqpoint{1.863366in}{5.138145in}}%
\pgfpathlineto{\pgfqpoint{1.867510in}{5.136096in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{5.149816in}}%
\pgfpathlineto{\pgfqpoint{1.875801in}{5.148214in}}%
\pgfpathlineto{\pgfqpoint{1.879945in}{5.156867in}}%
\pgfpathlineto{\pgfqpoint{1.884086in}{5.155201in}}%
\pgfpathlineto{\pgfqpoint{1.888230in}{5.156918in}}%
\pgfpathlineto{\pgfqpoint{1.892377in}{5.169374in}}%
\pgfpathlineto{\pgfqpoint{1.896518in}{5.171517in}}%
\pgfpathlineto{\pgfqpoint{1.900663in}{5.171090in}}%
\pgfpathlineto{\pgfqpoint{1.904810in}{5.178679in}}%
\pgfpathlineto{\pgfqpoint{1.908954in}{5.178540in}}%
\pgfpathlineto{\pgfqpoint{1.913095in}{5.177515in}}%
\pgfpathlineto{\pgfqpoint{1.917239in}{5.181196in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{5.183507in}}%
\pgfpathlineto{\pgfqpoint{1.925530in}{5.190888in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{5.186847in}}%
\pgfpathlineto{\pgfqpoint{1.933818in}{5.189385in}}%
\pgfpathlineto{\pgfqpoint{1.937962in}{5.187491in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{5.196402in}}%
\pgfpathlineto{\pgfqpoint{1.946248in}{5.195524in}}%
\pgfpathlineto{\pgfqpoint{1.950395in}{5.194969in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{5.192921in}}%
\pgfpathlineto{\pgfqpoint{1.958680in}{5.193874in}}%
\pgfpathlineto{\pgfqpoint{1.962827in}{5.195219in}}%
\pgfpathlineto{\pgfqpoint{1.966971in}{5.197089in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{5.192526in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{5.197615in}}%
\pgfpathlineto{\pgfqpoint{1.979403in}{5.192300in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{5.200663in}}%
\pgfpathlineto{\pgfqpoint{1.987689in}{5.195206in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{5.194533in}}%
\pgfpathlineto{\pgfqpoint{2.000121in}{5.190531in}}%
\pgfpathlineto{\pgfqpoint{2.004265in}{5.197977in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{5.195702in}}%
\pgfpathlineto{\pgfqpoint{2.012556in}{5.189110in}}%
\pgfpathlineto{\pgfqpoint{2.016697in}{5.195051in}}%
\pgfpathlineto{\pgfqpoint{2.020841in}{5.189595in}}%
\pgfpathlineto{\pgfqpoint{2.024988in}{5.198544in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{5.190310in}}%
\pgfpathlineto{\pgfqpoint{2.033274in}{5.189022in}}%
\pgfpathlineto{\pgfqpoint{2.037421in}{5.192278in}}%
\pgfpathlineto{\pgfqpoint{2.041565in}{5.181909in}}%
\pgfpathlineto{\pgfqpoint{2.045706in}{5.184885in}}%
\pgfpathlineto{\pgfqpoint{2.049850in}{5.181487in}}%
\pgfpathlineto{\pgfqpoint{2.053997in}{5.185675in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{5.179016in}}%
\pgfpathlineto{\pgfqpoint{2.062282in}{5.178993in}}%
\pgfpathlineto{\pgfqpoint{2.066426in}{5.178253in}}%
\pgfpathlineto{\pgfqpoint{2.070574in}{5.176299in}}%
\pgfpathlineto{\pgfqpoint{2.074715in}{5.178028in}}%
\pgfpathlineto{\pgfqpoint{2.078859in}{5.175977in}}%
\pgfpathlineto{\pgfqpoint{2.083006in}{5.174386in}}%
\pgfpathlineto{\pgfqpoint{2.087150in}{5.169624in}}%
\pgfpathlineto{\pgfqpoint{2.091291in}{5.173039in}}%
\pgfpathlineto{\pgfqpoint{2.095435in}{5.169685in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{5.168926in}}%
\pgfpathlineto{\pgfqpoint{2.103723in}{5.168704in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{5.170491in}}%
\pgfpathlineto{\pgfqpoint{2.112015in}{5.165358in}}%
\pgfpathlineto{\pgfqpoint{2.116159in}{5.162693in}}%
\pgfpathlineto{\pgfqpoint{2.120300in}{5.157537in}}%
\pgfpathlineto{\pgfqpoint{2.124444in}{5.161365in}}%
\pgfpathlineto{\pgfqpoint{2.128591in}{5.154405in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{5.157799in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{5.155688in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{5.156511in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{5.152449in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{5.151333in}}%
\pgfpathlineto{\pgfqpoint{2.153452in}{5.154332in}}%
\pgfpathlineto{\pgfqpoint{2.157600in}{5.144194in}}%
\pgfpathlineto{\pgfqpoint{2.161744in}{5.149385in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{5.141980in}}%
\pgfpathlineto{\pgfqpoint{2.170032in}{5.140233in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{5.139289in}}%
\pgfpathlineto{\pgfqpoint{2.178317in}{5.139883in}}%
\pgfpathlineto{\pgfqpoint{2.182461in}{5.139716in}}%
\pgfpathlineto{\pgfqpoint{2.186608in}{5.134363in}}%
\pgfpathlineto{\pgfqpoint{2.190752in}{5.135503in}}%
\pgfpathlineto{\pgfqpoint{2.194893in}{5.130044in}}%
\pgfpathlineto{\pgfqpoint{2.203185in}{5.124189in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{5.125422in}}%
\pgfpathlineto{\pgfqpoint{2.211470in}{5.125264in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{5.121478in}}%
\pgfpathlineto{\pgfqpoint{2.219761in}{5.118859in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{5.119086in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{5.112691in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{5.109311in}}%
\pgfpathlineto{\pgfqpoint{2.236337in}{5.109610in}}%
\pgfpathlineto{\pgfqpoint{2.240479in}{5.102335in}}%
\pgfpathlineto{\pgfqpoint{2.244626in}{5.103947in}}%
\pgfpathlineto{\pgfqpoint{2.248770in}{5.099287in}}%
\pgfpathlineto{\pgfqpoint{2.252911in}{5.099003in}}%
\pgfpathlineto{\pgfqpoint{2.257055in}{5.095242in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{5.093266in}}%
\pgfpathlineto{\pgfqpoint{2.265346in}{5.092428in}}%
\pgfpathlineto{\pgfqpoint{2.273631in}{5.083113in}}%
\pgfpathlineto{\pgfqpoint{2.277778in}{5.085084in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{5.074862in}}%
\pgfpathlineto{\pgfqpoint{2.286064in}{5.076991in}}%
\pgfpathlineto{\pgfqpoint{2.290211in}{5.073484in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{5.071056in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{5.068372in}}%
\pgfpathlineto{\pgfqpoint{2.302640in}{5.064617in}}%
\pgfpathlineto{\pgfqpoint{2.306787in}{5.062090in}}%
\pgfpathlineto{\pgfqpoint{2.310928in}{5.060434in}}%
\pgfpathlineto{\pgfqpoint{2.315072in}{5.056387in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{5.057081in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{5.052579in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{5.044417in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{5.043946in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{5.040246in}}%
\pgfpathlineto{\pgfqpoint{2.344081in}{5.040245in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{5.032837in}}%
\pgfpathlineto{\pgfqpoint{2.352372in}{5.033324in}}%
\pgfpathlineto{\pgfqpoint{2.356513in}{5.028383in}}%
\pgfpathlineto{\pgfqpoint{2.360657in}{5.027546in}}%
\pgfpathlineto{\pgfqpoint{2.364804in}{5.026948in}}%
\pgfpathlineto{\pgfqpoint{2.368949in}{5.023602in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{5.017704in}}%
\pgfpathlineto{\pgfqpoint{2.377237in}{5.019261in}}%
\pgfpathlineto{\pgfqpoint{2.381381in}{5.015748in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{5.015551in}}%
\pgfpathlineto{\pgfqpoint{2.389666in}{5.010959in}}%
\pgfpathlineto{\pgfqpoint{2.393813in}{5.008374in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{5.006639in}}%
\pgfpathlineto{\pgfqpoint{2.402098in}{5.003765in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{5.002535in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{5.000651in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{5.002082in}}%
\pgfpathlineto{\pgfqpoint{2.418675in}{4.997155in}}%
\pgfpathlineto{\pgfqpoint{2.422822in}{4.998815in}}%
\pgfpathlineto{\pgfqpoint{2.431107in}{4.992575in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{4.994836in}}%
\pgfpathlineto{\pgfqpoint{2.439398in}{4.991571in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{4.988573in}}%
\pgfpathlineto{\pgfqpoint{2.447683in}{4.987541in}}%
\pgfpathlineto{\pgfqpoint{2.451827in}{4.986148in}}%
\pgfpathlineto{\pgfqpoint{2.455975in}{4.986158in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{4.985117in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{4.983232in}}%
\pgfpathlineto{\pgfqpoint{2.468407in}{4.983565in}}%
\pgfpathlineto{\pgfqpoint{2.472551in}{4.980898in}}%
\pgfpathlineto{\pgfqpoint{2.476692in}{4.981133in}}%
\pgfpathlineto{\pgfqpoint{2.480836in}{4.982592in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{4.979652in}}%
\pgfpathlineto{\pgfqpoint{2.489124in}{4.981167in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{4.980081in}}%
\pgfpathlineto{\pgfqpoint{2.497416in}{4.976918in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{4.978190in}}%
\pgfpathlineto{\pgfqpoint{2.505701in}{4.978190in}}%
\pgfpathlineto{\pgfqpoint{2.509848in}{4.977328in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{4.976929in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{4.975301in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{4.972917in}}%
\pgfpathlineto{\pgfqpoint{2.526424in}{4.973444in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{4.976482in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{4.976482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412083in,y=6.010659in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Li-Li}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{6.236224in}}%
\pgfpathlineto{\pgfqpoint{6.272222in}{6.236224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.300000in}{6.236224in}}{\pgfqpoint{6.300000in}{6.264001in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{6.453970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.300000in}{6.481747in}}{\pgfqpoint{6.272222in}{6.481747in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{6.481747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.875000in}{6.481747in}}{\pgfqpoint{0.875000in}{6.453970in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{6.264001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.875000in}{6.236224in}}{\pgfqpoint{0.902778in}{6.236224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930556in}{6.369280in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{6.369280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319444in,y=6.320669in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.202211in}{6.369280in}}%
\pgfpathlineto{\pgfqpoint{3.479989in}{6.369280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591100in,y=6.320669in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NN\(\displaystyle _{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.474732in}{6.369280in}}%
\pgfpathlineto{\pgfqpoint{5.752509in}{6.369280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.863620in,y=6.320669in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NN\(\displaystyle _{128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987168in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{6.278386in}}%
\pgfpathlineto{\pgfqpoint{3.987168in}{6.278386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310833in,y=6.042882in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286111in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888889in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888889in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491667in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{4.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{5.045768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{5.425477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{5.805186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{6.184895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685974in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{3.208876in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{3.214158in}{4.667104in}}%
\pgfpathlineto{\pgfqpoint{3.219440in}{4.668876in}}%
\pgfpathlineto{\pgfqpoint{3.224722in}{4.668068in}}%
\pgfpathlineto{\pgfqpoint{3.230004in}{4.669507in}}%
\pgfpathlineto{\pgfqpoint{3.235286in}{4.677657in}}%
\pgfpathlineto{\pgfqpoint{3.240567in}{4.677439in}}%
\pgfpathlineto{\pgfqpoint{3.245849in}{4.686299in}}%
\pgfpathlineto{\pgfqpoint{3.251131in}{4.695743in}}%
\pgfpathlineto{\pgfqpoint{3.256413in}{4.711337in}}%
\pgfpathlineto{\pgfqpoint{3.261695in}{4.738684in}}%
\pgfpathlineto{\pgfqpoint{3.266977in}{4.767847in}}%
\pgfpathlineto{\pgfqpoint{3.272259in}{4.795744in}}%
\pgfpathlineto{\pgfqpoint{3.277540in}{4.852661in}}%
\pgfpathlineto{\pgfqpoint{3.282822in}{4.919442in}}%
\pgfpathlineto{\pgfqpoint{3.288104in}{4.951667in}}%
\pgfpathlineto{\pgfqpoint{3.298668in}{5.083291in}}%
\pgfpathlineto{\pgfqpoint{3.303950in}{5.171974in}}%
\pgfpathlineto{\pgfqpoint{3.309231in}{5.280919in}}%
\pgfpathlineto{\pgfqpoint{3.314513in}{5.364357in}}%
\pgfpathlineto{\pgfqpoint{3.319795in}{5.467487in}}%
\pgfpathlineto{\pgfqpoint{3.325077in}{5.549980in}}%
\pgfpathlineto{\pgfqpoint{3.330359in}{5.640939in}}%
\pgfpathlineto{\pgfqpoint{3.335641in}{5.761026in}}%
\pgfpathlineto{\pgfqpoint{3.340922in}{5.789983in}}%
\pgfpathlineto{\pgfqpoint{3.346204in}{5.873671in}}%
\pgfpathlineto{\pgfqpoint{3.351486in}{5.963982in}}%
\pgfpathlineto{\pgfqpoint{3.356768in}{5.990127in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{6.005396in}}%
\pgfpathlineto{\pgfqpoint{3.367332in}{6.074007in}}%
\pgfpathlineto{\pgfqpoint{3.372613in}{6.077303in}}%
\pgfpathlineto{\pgfqpoint{3.377895in}{6.078201in}}%
\pgfpathlineto{\pgfqpoint{3.383177in}{6.130765in}}%
\pgfpathlineto{\pgfqpoint{3.388459in}{6.086399in}}%
\pgfpathlineto{\pgfqpoint{3.393741in}{6.066816in}}%
\pgfpathlineto{\pgfqpoint{3.399023in}{6.012155in}}%
\pgfpathlineto{\pgfqpoint{3.404305in}{6.006525in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{6.005103in}}%
\pgfpathlineto{\pgfqpoint{3.414868in}{5.960250in}}%
\pgfpathlineto{\pgfqpoint{3.420150in}{5.905828in}}%
\pgfpathlineto{\pgfqpoint{3.425432in}{5.866454in}}%
\pgfpathlineto{\pgfqpoint{3.430714in}{5.868262in}}%
\pgfpathlineto{\pgfqpoint{3.435996in}{5.781926in}}%
\pgfpathlineto{\pgfqpoint{3.441277in}{5.760661in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{5.743921in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{5.716816in}}%
\pgfpathlineto{\pgfqpoint{3.457123in}{5.647193in}}%
\pgfpathlineto{\pgfqpoint{3.462405in}{5.628113in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{5.589473in}}%
\pgfpathlineto{\pgfqpoint{3.472968in}{5.545874in}}%
\pgfpathlineto{\pgfqpoint{3.478250in}{5.535502in}}%
\pgfpathlineto{\pgfqpoint{3.483532in}{5.479225in}}%
\pgfpathlineto{\pgfqpoint{3.488814in}{5.426840in}}%
\pgfpathlineto{\pgfqpoint{3.494096in}{5.396914in}}%
\pgfpathlineto{\pgfqpoint{3.499378in}{5.397543in}}%
\pgfpathlineto{\pgfqpoint{3.504659in}{5.347897in}}%
\pgfpathlineto{\pgfqpoint{3.509941in}{5.309906in}}%
\pgfpathlineto{\pgfqpoint{3.515223in}{5.259632in}}%
\pgfpathlineto{\pgfqpoint{3.520505in}{5.241977in}}%
\pgfpathlineto{\pgfqpoint{3.525787in}{5.240379in}}%
\pgfpathlineto{\pgfqpoint{3.531069in}{5.190529in}}%
\pgfpathlineto{\pgfqpoint{3.536351in}{5.177579in}}%
\pgfpathlineto{\pgfqpoint{3.541632in}{5.151917in}}%
\pgfpathlineto{\pgfqpoint{3.546914in}{5.149150in}}%
\pgfpathlineto{\pgfqpoint{3.552196in}{5.120086in}}%
\pgfpathlineto{\pgfqpoint{3.557478in}{5.102477in}}%
\pgfpathlineto{\pgfqpoint{3.562760in}{5.077928in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{5.052428in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{5.069045in}}%
\pgfpathlineto{\pgfqpoint{3.578605in}{5.041527in}}%
\pgfpathlineto{\pgfqpoint{3.583887in}{5.028330in}}%
\pgfpathlineto{\pgfqpoint{3.589169in}{5.013262in}}%
\pgfpathlineto{\pgfqpoint{3.594451in}{5.003928in}}%
\pgfpathlineto{\pgfqpoint{3.599733in}{4.986369in}}%
\pgfpathlineto{\pgfqpoint{3.605014in}{4.988948in}}%
\pgfpathlineto{\pgfqpoint{3.610296in}{4.974741in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{4.966933in}}%
\pgfpathlineto{\pgfqpoint{3.620860in}{4.947555in}}%
\pgfpathlineto{\pgfqpoint{3.626142in}{4.947474in}}%
\pgfpathlineto{\pgfqpoint{3.631424in}{4.948115in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{4.932687in}}%
\pgfpathlineto{\pgfqpoint{3.641987in}{4.937447in}}%
\pgfpathlineto{\pgfqpoint{3.647269in}{4.936304in}}%
\pgfpathlineto{\pgfqpoint{3.652551in}{4.923570in}}%
\pgfpathlineto{\pgfqpoint{3.657833in}{4.914973in}}%
\pgfpathlineto{\pgfqpoint{3.663115in}{4.905931in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{4.907007in}}%
\pgfpathlineto{\pgfqpoint{3.673678in}{4.889883in}}%
\pgfpathlineto{\pgfqpoint{3.678960in}{4.881499in}}%
\pgfpathlineto{\pgfqpoint{3.684242in}{4.887167in}}%
\pgfpathlineto{\pgfqpoint{3.689524in}{4.882380in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{4.882573in}}%
\pgfpathlineto{\pgfqpoint{3.700088in}{4.874276in}}%
\pgfpathlineto{\pgfqpoint{3.705369in}{4.870650in}}%
\pgfpathlineto{\pgfqpoint{3.710651in}{4.880549in}}%
\pgfpathlineto{\pgfqpoint{3.715933in}{4.865933in}}%
\pgfpathlineto{\pgfqpoint{3.721215in}{4.869508in}}%
\pgfpathlineto{\pgfqpoint{3.726497in}{4.872053in}}%
\pgfpathlineto{\pgfqpoint{3.731779in}{4.871858in}}%
\pgfpathlineto{\pgfqpoint{3.737060in}{4.865954in}}%
\pgfpathlineto{\pgfqpoint{3.742342in}{4.858977in}}%
\pgfpathlineto{\pgfqpoint{3.747624in}{4.853557in}}%
\pgfpathlineto{\pgfqpoint{3.752906in}{4.861041in}}%
\pgfpathlineto{\pgfqpoint{3.758188in}{4.857600in}}%
\pgfpathlineto{\pgfqpoint{3.763470in}{4.852955in}}%
\pgfpathlineto{\pgfqpoint{3.768752in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{3.774033in}{4.851642in}}%
\pgfpathlineto{\pgfqpoint{3.779315in}{4.849306in}}%
\pgfpathlineto{\pgfqpoint{3.784597in}{4.842635in}}%
\pgfpathlineto{\pgfqpoint{3.789879in}{4.845283in}}%
\pgfpathlineto{\pgfqpoint{3.795161in}{4.852814in}}%
\pgfpathlineto{\pgfqpoint{3.800443in}{4.857836in}}%
\pgfpathlineto{\pgfqpoint{3.805724in}{4.853172in}}%
\pgfpathlineto{\pgfqpoint{3.811006in}{4.851655in}}%
\pgfpathlineto{\pgfqpoint{3.816288in}{4.859851in}}%
\pgfpathlineto{\pgfqpoint{3.821570in}{4.864136in}}%
\pgfpathlineto{\pgfqpoint{3.826852in}{4.864787in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{4.858558in}}%
\pgfpathlineto{\pgfqpoint{3.837415in}{4.861111in}}%
\pgfpathlineto{\pgfqpoint{3.842697in}{4.865362in}}%
\pgfpathlineto{\pgfqpoint{3.847979in}{4.863667in}}%
\pgfpathlineto{\pgfqpoint{3.853261in}{4.871783in}}%
\pgfpathlineto{\pgfqpoint{3.858543in}{4.858158in}}%
\pgfpathlineto{\pgfqpoint{3.863825in}{4.873083in}}%
\pgfpathlineto{\pgfqpoint{3.869106in}{4.863599in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{4.874980in}}%
\pgfpathlineto{\pgfqpoint{3.879670in}{4.870670in}}%
\pgfpathlineto{\pgfqpoint{3.884952in}{4.876268in}}%
\pgfpathlineto{\pgfqpoint{3.890234in}{4.877616in}}%
\pgfpathlineto{\pgfqpoint{3.895516in}{4.885196in}}%
\pgfpathlineto{\pgfqpoint{3.900798in}{4.888861in}}%
\pgfpathlineto{\pgfqpoint{3.906079in}{4.894818in}}%
\pgfpathlineto{\pgfqpoint{3.911361in}{4.890365in}}%
\pgfpathlineto{\pgfqpoint{3.916643in}{4.891061in}}%
\pgfpathlineto{\pgfqpoint{3.921925in}{4.886171in}}%
\pgfpathlineto{\pgfqpoint{3.927207in}{4.894964in}}%
\pgfpathlineto{\pgfqpoint{3.932489in}{4.898363in}}%
\pgfpathlineto{\pgfqpoint{3.937770in}{4.894353in}}%
\pgfpathlineto{\pgfqpoint{3.943052in}{4.913411in}}%
\pgfpathlineto{\pgfqpoint{3.948334in}{4.903575in}}%
\pgfpathlineto{\pgfqpoint{3.953616in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{4.913140in}}%
\pgfpathlineto{\pgfqpoint{3.964180in}{4.928652in}}%
\pgfpathlineto{\pgfqpoint{3.969461in}{4.917331in}}%
\pgfpathlineto{\pgfqpoint{3.974743in}{4.922607in}}%
\pgfpathlineto{\pgfqpoint{3.980025in}{4.930548in}}%
\pgfpathlineto{\pgfqpoint{3.985307in}{4.931316in}}%
\pgfpathlineto{\pgfqpoint{3.990589in}{4.941798in}}%
\pgfpathlineto{\pgfqpoint{3.995871in}{4.935097in}}%
\pgfpathlineto{\pgfqpoint{4.001152in}{4.946933in}}%
\pgfpathlineto{\pgfqpoint{4.006434in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{4.011716in}{4.940231in}}%
\pgfpathlineto{\pgfqpoint{4.016998in}{4.944355in}}%
\pgfpathlineto{\pgfqpoint{4.022280in}{4.952470in}}%
\pgfpathlineto{\pgfqpoint{4.027562in}{4.947657in}}%
\pgfpathlineto{\pgfqpoint{4.032844in}{4.951723in}}%
\pgfpathlineto{\pgfqpoint{4.038125in}{4.953270in}}%
\pgfpathlineto{\pgfqpoint{4.043407in}{4.955978in}}%
\pgfpathlineto{\pgfqpoint{4.048689in}{4.961203in}}%
\pgfpathlineto{\pgfqpoint{4.053971in}{4.976566in}}%
\pgfpathlineto{\pgfqpoint{4.059253in}{4.974264in}}%
\pgfpathlineto{\pgfqpoint{4.064535in}{4.975269in}}%
\pgfpathlineto{\pgfqpoint{4.069816in}{4.982147in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{4.984655in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{4.979987in}}%
\pgfpathlineto{\pgfqpoint{4.085662in}{4.976391in}}%
\pgfpathlineto{\pgfqpoint{4.090944in}{4.984024in}}%
\pgfpathlineto{\pgfqpoint{4.096226in}{5.006617in}}%
\pgfpathlineto{\pgfqpoint{4.101507in}{5.011186in}}%
\pgfpathlineto{\pgfqpoint{4.106789in}{5.015278in}}%
\pgfpathlineto{\pgfqpoint{4.112071in}{5.024457in}}%
\pgfpathlineto{\pgfqpoint{4.117353in}{5.022789in}}%
\pgfpathlineto{\pgfqpoint{4.122635in}{5.027745in}}%
\pgfpathlineto{\pgfqpoint{4.133198in}{5.040774in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{5.039936in}}%
\pgfpathlineto{\pgfqpoint{4.143762in}{5.044761in}}%
\pgfpathlineto{\pgfqpoint{4.149044in}{5.048615in}}%
\pgfpathlineto{\pgfqpoint{4.154326in}{5.050602in}}%
\pgfpathlineto{\pgfqpoint{4.159608in}{5.052314in}}%
\pgfpathlineto{\pgfqpoint{4.164890in}{5.049464in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{5.060132in}}%
\pgfpathlineto{\pgfqpoint{4.175453in}{5.072391in}}%
\pgfpathlineto{\pgfqpoint{4.180735in}{5.072715in}}%
\pgfpathlineto{\pgfqpoint{4.186017in}{5.070513in}}%
\pgfpathlineto{\pgfqpoint{4.191299in}{5.054735in}}%
\pgfpathlineto{\pgfqpoint{4.196581in}{5.067490in}}%
\pgfpathlineto{\pgfqpoint{4.201862in}{5.065819in}}%
\pgfpathlineto{\pgfqpoint{4.207144in}{5.069964in}}%
\pgfpathlineto{\pgfqpoint{4.212426in}{5.080403in}}%
\pgfpathlineto{\pgfqpoint{4.222990in}{5.082003in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{5.075494in}}%
\pgfpathlineto{\pgfqpoint{4.233553in}{5.084625in}}%
\pgfpathlineto{\pgfqpoint{4.238835in}{5.094687in}}%
\pgfpathlineto{\pgfqpoint{4.244117in}{5.102458in}}%
\pgfpathlineto{\pgfqpoint{4.249399in}{5.112967in}}%
\pgfpathlineto{\pgfqpoint{4.254681in}{5.112084in}}%
\pgfpathlineto{\pgfqpoint{4.259963in}{5.112062in}}%
\pgfpathlineto{\pgfqpoint{4.265244in}{5.117885in}}%
\pgfpathlineto{\pgfqpoint{4.270526in}{5.121808in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{5.111678in}}%
\pgfpathlineto{\pgfqpoint{4.281090in}{5.120618in}}%
\pgfpathlineto{\pgfqpoint{4.286372in}{5.125104in}}%
\pgfpathlineto{\pgfqpoint{4.291654in}{5.131002in}}%
\pgfpathlineto{\pgfqpoint{4.296936in}{5.139046in}}%
\pgfpathlineto{\pgfqpoint{4.302217in}{5.144111in}}%
\pgfpathlineto{\pgfqpoint{4.307499in}{5.144858in}}%
\pgfpathlineto{\pgfqpoint{4.312781in}{5.152184in}}%
\pgfpathlineto{\pgfqpoint{4.318063in}{5.146348in}}%
\pgfpathlineto{\pgfqpoint{4.323345in}{5.151169in}}%
\pgfpathlineto{\pgfqpoint{4.328627in}{5.142593in}}%
\pgfpathlineto{\pgfqpoint{4.333908in}{5.140981in}}%
\pgfpathlineto{\pgfqpoint{4.339190in}{5.145822in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{5.147018in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{5.157945in}}%
\pgfpathlineto{\pgfqpoint{4.355036in}{5.149678in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{5.149254in}}%
\pgfpathlineto{\pgfqpoint{4.365599in}{5.156318in}}%
\pgfpathlineto{\pgfqpoint{4.370881in}{5.154985in}}%
\pgfpathlineto{\pgfqpoint{4.376163in}{5.148497in}}%
\pgfpathlineto{\pgfqpoint{4.381445in}{5.145449in}}%
\pgfpathlineto{\pgfqpoint{4.386727in}{5.143876in}}%
\pgfpathlineto{\pgfqpoint{4.392009in}{5.135581in}}%
\pgfpathlineto{\pgfqpoint{4.397291in}{5.144495in}}%
\pgfpathlineto{\pgfqpoint{4.402572in}{5.146641in}}%
\pgfpathlineto{\pgfqpoint{4.407854in}{5.142241in}}%
\pgfpathlineto{\pgfqpoint{4.413136in}{5.139436in}}%
\pgfpathlineto{\pgfqpoint{4.418418in}{5.138319in}}%
\pgfpathlineto{\pgfqpoint{4.423700in}{5.150647in}}%
\pgfpathlineto{\pgfqpoint{4.428982in}{5.153082in}}%
\pgfpathlineto{\pgfqpoint{4.434263in}{5.143425in}}%
\pgfpathlineto{\pgfqpoint{4.439545in}{5.143183in}}%
\pgfpathlineto{\pgfqpoint{4.444827in}{5.134442in}}%
\pgfpathlineto{\pgfqpoint{4.450109in}{5.132495in}}%
\pgfpathlineto{\pgfqpoint{4.455391in}{5.131430in}}%
\pgfpathlineto{\pgfqpoint{4.460673in}{5.138712in}}%
\pgfpathlineto{\pgfqpoint{4.465954in}{5.136425in}}%
\pgfpathlineto{\pgfqpoint{4.471236in}{5.131347in}}%
\pgfpathlineto{\pgfqpoint{4.476518in}{5.124878in}}%
\pgfpathlineto{\pgfqpoint{4.481800in}{5.125806in}}%
\pgfpathlineto{\pgfqpoint{4.487082in}{5.117981in}}%
\pgfpathlineto{\pgfqpoint{4.492364in}{5.116358in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{5.117627in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{5.117627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685405in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{3.207560in}{4.666210in}}%
\pgfpathlineto{\pgfqpoint{3.215848in}{4.666608in}}%
\pgfpathlineto{\pgfqpoint{3.219992in}{4.667284in}}%
\pgfpathlineto{\pgfqpoint{3.228281in}{4.669903in}}%
\pgfpathlineto{\pgfqpoint{3.236569in}{4.673994in}}%
\pgfpathlineto{\pgfqpoint{3.240716in}{4.678153in}}%
\pgfpathlineto{\pgfqpoint{3.244857in}{4.685151in}}%
\pgfpathlineto{\pgfqpoint{3.249004in}{4.692787in}}%
\pgfpathlineto{\pgfqpoint{3.253145in}{4.704962in}}%
\pgfpathlineto{\pgfqpoint{3.257289in}{4.716532in}}%
\pgfpathlineto{\pgfqpoint{3.261436in}{4.740625in}}%
\pgfpathlineto{\pgfqpoint{3.265577in}{4.756743in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{4.788156in}}%
\pgfpathlineto{\pgfqpoint{3.273866in}{4.817669in}}%
\pgfpathlineto{\pgfqpoint{3.278013in}{4.854715in}}%
\pgfpathlineto{\pgfqpoint{3.282154in}{4.897903in}}%
\pgfpathlineto{\pgfqpoint{3.286301in}{4.949282in}}%
\pgfpathlineto{\pgfqpoint{3.290445in}{4.996595in}}%
\pgfpathlineto{\pgfqpoint{3.294586in}{5.054020in}}%
\pgfpathlineto{\pgfqpoint{3.298733in}{5.122836in}}%
\pgfpathlineto{\pgfqpoint{3.302874in}{5.181481in}}%
\pgfpathlineto{\pgfqpoint{3.307021in}{5.258998in}}%
\pgfpathlineto{\pgfqpoint{3.311163in}{5.327767in}}%
\pgfpathlineto{\pgfqpoint{3.315310in}{5.390531in}}%
\pgfpathlineto{\pgfqpoint{3.319451in}{5.468716in}}%
\pgfpathlineto{\pgfqpoint{3.323595in}{5.537506in}}%
\pgfpathlineto{\pgfqpoint{3.327742in}{5.612889in}}%
\pgfpathlineto{\pgfqpoint{3.331883in}{5.663923in}}%
\pgfpathlineto{\pgfqpoint{3.336030in}{5.730084in}}%
\pgfpathlineto{\pgfqpoint{3.340171in}{5.786465in}}%
\pgfpathlineto{\pgfqpoint{3.344318in}{5.845867in}}%
\pgfpathlineto{\pgfqpoint{3.348459in}{5.884585in}}%
\pgfpathlineto{\pgfqpoint{3.352607in}{5.936693in}}%
\pgfpathlineto{\pgfqpoint{3.356751in}{5.974476in}}%
\pgfpathlineto{\pgfqpoint{3.360892in}{6.006268in}}%
\pgfpathlineto{\pgfqpoint{3.365039in}{6.026026in}}%
\pgfpathlineto{\pgfqpoint{3.369180in}{6.043047in}}%
\pgfpathlineto{\pgfqpoint{3.373327in}{6.063944in}}%
\pgfpathlineto{\pgfqpoint{3.377468in}{6.074079in}}%
\pgfpathlineto{\pgfqpoint{3.381615in}{6.074999in}}%
\pgfpathlineto{\pgfqpoint{3.385756in}{6.065786in}}%
\pgfpathlineto{\pgfqpoint{3.389903in}{6.055236in}}%
\pgfpathlineto{\pgfqpoint{3.394048in}{6.051576in}}%
\pgfpathlineto{\pgfqpoint{3.398189in}{6.040027in}}%
\pgfpathlineto{\pgfqpoint{3.402336in}{6.013976in}}%
\pgfpathlineto{\pgfqpoint{3.406477in}{5.991922in}}%
\pgfpathlineto{\pgfqpoint{3.410624in}{5.963336in}}%
\pgfpathlineto{\pgfqpoint{3.414765in}{5.939404in}}%
\pgfpathlineto{\pgfqpoint{3.418912in}{5.906855in}}%
\pgfpathlineto{\pgfqpoint{3.423053in}{5.880301in}}%
\pgfpathlineto{\pgfqpoint{3.427197in}{5.850060in}}%
\pgfpathlineto{\pgfqpoint{3.431344in}{5.832080in}}%
\pgfpathlineto{\pgfqpoint{3.435485in}{5.783840in}}%
\pgfpathlineto{\pgfqpoint{3.439633in}{5.755365in}}%
\pgfpathlineto{\pgfqpoint{3.443774in}{5.728628in}}%
\pgfpathlineto{\pgfqpoint{3.447921in}{5.700167in}}%
\pgfpathlineto{\pgfqpoint{3.452062in}{5.666549in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{5.638769in}}%
\pgfpathlineto{\pgfqpoint{3.460350in}{5.598079in}}%
\pgfpathlineto{\pgfqpoint{3.464494in}{5.572772in}}%
\pgfpathlineto{\pgfqpoint{3.468641in}{5.550656in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{5.521925in}}%
\pgfpathlineto{\pgfqpoint{3.476929in}{5.495887in}}%
\pgfpathlineto{\pgfqpoint{3.481071in}{5.465792in}}%
\pgfpathlineto{\pgfqpoint{3.485218in}{5.432722in}}%
\pgfpathlineto{\pgfqpoint{3.489359in}{5.414011in}}%
\pgfpathlineto{\pgfqpoint{3.493506in}{5.391863in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{5.361314in}}%
\pgfpathlineto{\pgfqpoint{3.501791in}{5.342035in}}%
\pgfpathlineto{\pgfqpoint{3.505938in}{5.317479in}}%
\pgfpathlineto{\pgfqpoint{3.514226in}{5.274932in}}%
\pgfpathlineto{\pgfqpoint{3.518367in}{5.259719in}}%
\pgfpathlineto{\pgfqpoint{3.522515in}{5.237216in}}%
\pgfpathlineto{\pgfqpoint{3.526659in}{5.217898in}}%
\pgfpathlineto{\pgfqpoint{3.530800in}{5.200635in}}%
\pgfpathlineto{\pgfqpoint{3.539088in}{5.163700in}}%
\pgfpathlineto{\pgfqpoint{3.547376in}{5.136514in}}%
\pgfpathlineto{\pgfqpoint{3.551523in}{5.127862in}}%
\pgfpathlineto{\pgfqpoint{3.555667in}{5.117033in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{5.098079in}}%
\pgfpathlineto{\pgfqpoint{3.563955in}{5.080197in}}%
\pgfpathlineto{\pgfqpoint{3.568097in}{5.079641in}}%
\pgfpathlineto{\pgfqpoint{3.572241in}{5.063262in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{5.052388in}}%
\pgfpathlineto{\pgfqpoint{3.584676in}{5.036769in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{5.026029in}}%
\pgfpathlineto{\pgfqpoint{3.592961in}{5.012395in}}%
\pgfpathlineto{\pgfqpoint{3.597108in}{5.007670in}}%
\pgfpathlineto{\pgfqpoint{3.601249in}{4.997558in}}%
\pgfpathlineto{\pgfqpoint{3.605393in}{4.992717in}}%
\pgfpathlineto{\pgfqpoint{3.609541in}{4.984901in}}%
\pgfpathlineto{\pgfqpoint{3.613685in}{4.976131in}}%
\pgfpathlineto{\pgfqpoint{3.617826in}{4.972008in}}%
\pgfpathlineto{\pgfqpoint{3.621970in}{4.969242in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{4.958677in}}%
\pgfpathlineto{\pgfqpoint{3.630261in}{4.952788in}}%
\pgfpathlineto{\pgfqpoint{3.634402in}{4.949996in}}%
\pgfpathlineto{\pgfqpoint{3.638549in}{4.947663in}}%
\pgfpathlineto{\pgfqpoint{3.642690in}{4.942721in}}%
\pgfpathlineto{\pgfqpoint{3.646834in}{4.939094in}}%
\pgfpathlineto{\pgfqpoint{3.650979in}{4.932559in}}%
\pgfpathlineto{\pgfqpoint{3.655126in}{4.931928in}}%
\pgfpathlineto{\pgfqpoint{3.659270in}{4.923954in}}%
\pgfpathlineto{\pgfqpoint{3.663414in}{4.922804in}}%
\pgfpathlineto{\pgfqpoint{3.667555in}{4.918300in}}%
\pgfpathlineto{\pgfqpoint{3.671699in}{4.918538in}}%
\pgfpathlineto{\pgfqpoint{3.675843in}{4.915159in}}%
\pgfpathlineto{\pgfqpoint{3.679987in}{4.913499in}}%
\pgfpathlineto{\pgfqpoint{3.684134in}{4.908470in}}%
\pgfpathlineto{\pgfqpoint{3.688278in}{4.905468in}}%
\pgfpathlineto{\pgfqpoint{3.692419in}{4.905279in}}%
\pgfpathlineto{\pgfqpoint{3.696564in}{4.903215in}}%
\pgfpathlineto{\pgfqpoint{3.700711in}{4.900906in}}%
\pgfpathlineto{\pgfqpoint{3.704852in}{4.899183in}}%
\pgfpathlineto{\pgfqpoint{3.708996in}{4.896188in}}%
\pgfpathlineto{\pgfqpoint{3.713143in}{4.893430in}}%
\pgfpathlineto{\pgfqpoint{3.717287in}{4.891106in}}%
\pgfpathlineto{\pgfqpoint{3.721428in}{4.887666in}}%
\pgfpathlineto{\pgfqpoint{3.725572in}{4.885391in}}%
\pgfpathlineto{\pgfqpoint{3.729719in}{4.884027in}}%
\pgfpathlineto{\pgfqpoint{3.733863in}{4.884981in}}%
\pgfpathlineto{\pgfqpoint{3.738005in}{4.880484in}}%
\pgfpathlineto{\pgfqpoint{3.742152in}{4.881132in}}%
\pgfpathlineto{\pgfqpoint{3.746296in}{4.879605in}}%
\pgfpathlineto{\pgfqpoint{3.750437in}{4.878716in}}%
\pgfpathlineto{\pgfqpoint{3.754581in}{4.879100in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.876312in}}%
\pgfpathlineto{\pgfqpoint{3.762872in}{4.878299in}}%
\pgfpathlineto{\pgfqpoint{3.767013in}{4.875981in}}%
\pgfpathlineto{\pgfqpoint{3.771160in}{4.874709in}}%
\pgfpathlineto{\pgfqpoint{3.775304in}{4.877620in}}%
\pgfpathlineto{\pgfqpoint{3.779446in}{4.878545in}}%
\pgfpathlineto{\pgfqpoint{3.783590in}{4.877291in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{4.878210in}}%
\pgfpathlineto{\pgfqpoint{3.791881in}{4.877151in}}%
\pgfpathlineto{\pgfqpoint{3.796022in}{4.876998in}}%
\pgfpathlineto{\pgfqpoint{3.800166in}{4.878231in}}%
\pgfpathlineto{\pgfqpoint{3.808454in}{4.875945in}}%
\pgfpathlineto{\pgfqpoint{3.812598in}{4.877362in}}%
\pgfpathlineto{\pgfqpoint{3.816745in}{4.881265in}}%
\pgfpathlineto{\pgfqpoint{3.820890in}{4.880486in}}%
\pgfpathlineto{\pgfqpoint{3.825031in}{4.879450in}}%
\pgfpathlineto{\pgfqpoint{3.829175in}{4.880383in}}%
\pgfpathlineto{\pgfqpoint{3.833322in}{4.878575in}}%
\pgfpathlineto{\pgfqpoint{3.837466in}{4.884758in}}%
\pgfpathlineto{\pgfqpoint{3.841607in}{4.881138in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{4.884408in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{4.885300in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{4.885462in}}%
\pgfpathlineto{\pgfqpoint{3.858183in}{4.886699in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{4.885890in}}%
\pgfpathlineto{\pgfqpoint{3.866475in}{4.888453in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{4.888884in}}%
\pgfpathlineto{\pgfqpoint{3.874760in}{4.891665in}}%
\pgfpathlineto{\pgfqpoint{3.878907in}{4.890133in}}%
\pgfpathlineto{\pgfqpoint{3.883048in}{4.890606in}}%
\pgfpathlineto{\pgfqpoint{3.887192in}{4.894678in}}%
\pgfpathlineto{\pgfqpoint{3.891339in}{4.895416in}}%
\pgfpathlineto{\pgfqpoint{3.895483in}{4.898040in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{4.898573in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{3.907916in}{4.901583in}}%
\pgfpathlineto{\pgfqpoint{3.912057in}{4.901915in}}%
\pgfpathlineto{\pgfqpoint{3.916201in}{4.901438in}}%
\pgfpathlineto{\pgfqpoint{3.920348in}{4.904578in}}%
\pgfpathlineto{\pgfqpoint{3.924492in}{4.903749in}}%
\pgfpathlineto{\pgfqpoint{3.928633in}{4.908026in}}%
\pgfpathlineto{\pgfqpoint{3.932777in}{4.909881in}}%
\pgfpathlineto{\pgfqpoint{3.936924in}{4.910708in}}%
\pgfpathlineto{\pgfqpoint{3.941068in}{4.910956in}}%
\pgfpathlineto{\pgfqpoint{3.945209in}{4.914206in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{4.915492in}}%
\pgfpathlineto{\pgfqpoint{3.953501in}{4.918724in}}%
\pgfpathlineto{\pgfqpoint{3.957642in}{4.917409in}}%
\pgfpathlineto{\pgfqpoint{3.961786in}{4.923714in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.926335in}}%
\pgfpathlineto{\pgfqpoint{3.974218in}{4.928018in}}%
\pgfpathlineto{\pgfqpoint{3.978365in}{4.931561in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{4.933043in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.935313in}}%
\pgfpathlineto{\pgfqpoint{3.990795in}{4.936949in}}%
\pgfpathlineto{\pgfqpoint{3.994942in}{4.937044in}}%
\pgfpathlineto{\pgfqpoint{3.999086in}{4.941263in}}%
\pgfpathlineto{\pgfqpoint{4.003227in}{4.941771in}}%
\pgfpathlineto{\pgfqpoint{4.007371in}{4.943583in}}%
\pgfpathlineto{\pgfqpoint{4.011518in}{4.947808in}}%
\pgfpathlineto{\pgfqpoint{4.015659in}{4.948268in}}%
\pgfpathlineto{\pgfqpoint{4.019803in}{4.952663in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{4.953931in}}%
\pgfpathlineto{\pgfqpoint{4.028094in}{4.956849in}}%
\pgfpathlineto{\pgfqpoint{4.032235in}{4.960957in}}%
\pgfpathlineto{\pgfqpoint{4.036380in}{4.963145in}}%
\pgfpathlineto{\pgfqpoint{4.040527in}{4.966208in}}%
\pgfpathlineto{\pgfqpoint{4.044671in}{4.964473in}}%
\pgfpathlineto{\pgfqpoint{4.048812in}{4.968938in}}%
\pgfpathlineto{\pgfqpoint{4.052959in}{4.972580in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{4.974445in}}%
\pgfpathlineto{\pgfqpoint{4.061244in}{4.977415in}}%
\pgfpathlineto{\pgfqpoint{4.065388in}{4.981826in}}%
\pgfpathlineto{\pgfqpoint{4.069535in}{4.982809in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.985606in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{4.989277in}}%
\pgfpathlineto{\pgfqpoint{4.081965in}{4.995222in}}%
\pgfpathlineto{\pgfqpoint{4.086112in}{4.996598in}}%
\pgfpathlineto{\pgfqpoint{4.090253in}{4.998633in}}%
\pgfpathlineto{\pgfqpoint{4.094397in}{5.001442in}}%
\pgfpathlineto{\pgfqpoint{4.098544in}{5.005015in}}%
\pgfpathlineto{\pgfqpoint{4.102688in}{5.008211in}}%
\pgfpathlineto{\pgfqpoint{4.106829in}{5.013132in}}%
\pgfpathlineto{\pgfqpoint{4.110973in}{5.015953in}}%
\pgfpathlineto{\pgfqpoint{4.115120in}{5.019185in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{5.024142in}}%
\pgfpathlineto{\pgfqpoint{4.123406in}{5.023135in}}%
\pgfpathlineto{\pgfqpoint{4.127553in}{5.029205in}}%
\pgfpathlineto{\pgfqpoint{4.131697in}{5.033067in}}%
\pgfpathlineto{\pgfqpoint{4.135838in}{5.034498in}}%
\pgfpathlineto{\pgfqpoint{4.139982in}{5.037253in}}%
\pgfpathlineto{\pgfqpoint{4.144129in}{5.040811in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{5.042839in}}%
\pgfpathlineto{\pgfqpoint{4.152414in}{5.046347in}}%
\pgfpathlineto{\pgfqpoint{4.156561in}{5.047257in}}%
\pgfpathlineto{\pgfqpoint{4.160706in}{5.049425in}}%
\pgfpathlineto{\pgfqpoint{4.164847in}{5.052792in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{5.055735in}}%
\pgfpathlineto{\pgfqpoint{4.177282in}{5.059659in}}%
\pgfpathlineto{\pgfqpoint{4.181423in}{5.062730in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{5.067889in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{5.068755in}}%
\pgfpathlineto{\pgfqpoint{4.193855in}{5.072871in}}%
\pgfpathlineto{\pgfqpoint{4.197999in}{5.073951in}}%
\pgfpathlineto{\pgfqpoint{4.202146in}{5.077442in}}%
\pgfpathlineto{\pgfqpoint{4.206291in}{5.076974in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{5.081787in}}%
\pgfpathlineto{\pgfqpoint{4.218723in}{5.084686in}}%
\pgfpathlineto{\pgfqpoint{4.222864in}{5.087406in}}%
\pgfpathlineto{\pgfqpoint{4.227008in}{5.091667in}}%
\pgfpathlineto{\pgfqpoint{4.231155in}{5.094412in}}%
\pgfpathlineto{\pgfqpoint{4.235299in}{5.095738in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{5.096732in}}%
\pgfpathlineto{\pgfqpoint{4.243584in}{5.099137in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{5.101816in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{5.103993in}}%
\pgfpathlineto{\pgfqpoint{4.256017in}{5.103119in}}%
\pgfpathlineto{\pgfqpoint{4.260161in}{5.104577in}}%
\pgfpathlineto{\pgfqpoint{4.264308in}{5.108273in}}%
\pgfpathlineto{\pgfqpoint{4.268449in}{5.109963in}}%
\pgfpathlineto{\pgfqpoint{4.272593in}{5.110955in}}%
\pgfpathlineto{\pgfqpoint{4.276740in}{5.112229in}}%
\pgfpathlineto{\pgfqpoint{4.280884in}{5.115655in}}%
\pgfpathlineto{\pgfqpoint{4.285025in}{5.114392in}}%
\pgfpathlineto{\pgfqpoint{4.289170in}{5.118541in}}%
\pgfpathlineto{\pgfqpoint{4.293317in}{5.116683in}}%
\pgfpathlineto{\pgfqpoint{4.297458in}{5.118957in}}%
\pgfpathlineto{\pgfqpoint{4.301602in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{5.122275in}}%
\pgfpathlineto{\pgfqpoint{4.309893in}{5.123120in}}%
\pgfpathlineto{\pgfqpoint{4.314034in}{5.125471in}}%
\pgfpathlineto{\pgfqpoint{4.318181in}{5.122834in}}%
\pgfpathlineto{\pgfqpoint{4.322325in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{4.326466in}{5.127422in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{5.128305in}}%
\pgfpathlineto{\pgfqpoint{4.334758in}{5.127804in}}%
\pgfpathlineto{\pgfqpoint{4.338902in}{5.129581in}}%
\pgfpathlineto{\pgfqpoint{4.338902in}{5.129581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685405in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{3.207560in}{4.666172in}}%
\pgfpathlineto{\pgfqpoint{3.215848in}{4.666864in}}%
\pgfpathlineto{\pgfqpoint{3.219992in}{4.667392in}}%
\pgfpathlineto{\pgfqpoint{3.224140in}{4.668295in}}%
\pgfpathlineto{\pgfqpoint{3.232428in}{4.671601in}}%
\pgfpathlineto{\pgfqpoint{3.236569in}{4.674842in}}%
\pgfpathlineto{\pgfqpoint{3.240716in}{4.679990in}}%
\pgfpathlineto{\pgfqpoint{3.244857in}{4.684328in}}%
\pgfpathlineto{\pgfqpoint{3.249004in}{4.693727in}}%
\pgfpathlineto{\pgfqpoint{3.253145in}{4.704003in}}%
\pgfpathlineto{\pgfqpoint{3.257289in}{4.718612in}}%
\pgfpathlineto{\pgfqpoint{3.261436in}{4.735439in}}%
\pgfpathlineto{\pgfqpoint{3.265577in}{4.754600in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{4.786586in}}%
\pgfpathlineto{\pgfqpoint{3.273866in}{4.814574in}}%
\pgfpathlineto{\pgfqpoint{3.278013in}{4.848170in}}%
\pgfpathlineto{\pgfqpoint{3.286301in}{4.941003in}}%
\pgfpathlineto{\pgfqpoint{3.290445in}{4.998932in}}%
\pgfpathlineto{\pgfqpoint{3.294586in}{5.048714in}}%
\pgfpathlineto{\pgfqpoint{3.307021in}{5.247497in}}%
\pgfpathlineto{\pgfqpoint{3.315310in}{5.389439in}}%
\pgfpathlineto{\pgfqpoint{3.319451in}{5.455968in}}%
\pgfpathlineto{\pgfqpoint{3.323595in}{5.527328in}}%
\pgfpathlineto{\pgfqpoint{3.327742in}{5.605065in}}%
\pgfpathlineto{\pgfqpoint{3.336030in}{5.732349in}}%
\pgfpathlineto{\pgfqpoint{3.340171in}{5.787066in}}%
\pgfpathlineto{\pgfqpoint{3.344318in}{5.834131in}}%
\pgfpathlineto{\pgfqpoint{3.352607in}{5.937018in}}%
\pgfpathlineto{\pgfqpoint{3.356751in}{5.972782in}}%
\pgfpathlineto{\pgfqpoint{3.365039in}{6.027969in}}%
\pgfpathlineto{\pgfqpoint{3.369180in}{6.041436in}}%
\pgfpathlineto{\pgfqpoint{3.373327in}{6.057078in}}%
\pgfpathlineto{\pgfqpoint{3.377468in}{6.063847in}}%
\pgfpathlineto{\pgfqpoint{3.381615in}{6.064079in}}%
\pgfpathlineto{\pgfqpoint{3.385756in}{6.074852in}}%
\pgfpathlineto{\pgfqpoint{3.389903in}{6.056941in}}%
\pgfpathlineto{\pgfqpoint{3.394048in}{6.046213in}}%
\pgfpathlineto{\pgfqpoint{3.398189in}{6.049310in}}%
\pgfpathlineto{\pgfqpoint{3.402336in}{6.013333in}}%
\pgfpathlineto{\pgfqpoint{3.406477in}{6.008217in}}%
\pgfpathlineto{\pgfqpoint{3.410624in}{5.985587in}}%
\pgfpathlineto{\pgfqpoint{3.414765in}{5.954168in}}%
\pgfpathlineto{\pgfqpoint{3.427197in}{5.876170in}}%
\pgfpathlineto{\pgfqpoint{3.431344in}{5.846382in}}%
\pgfpathlineto{\pgfqpoint{3.439633in}{5.776233in}}%
\pgfpathlineto{\pgfqpoint{3.443774in}{5.738589in}}%
\pgfpathlineto{\pgfqpoint{3.447921in}{5.717798in}}%
\pgfpathlineto{\pgfqpoint{3.452062in}{5.688802in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{5.646640in}}%
\pgfpathlineto{\pgfqpoint{3.464494in}{5.588216in}}%
\pgfpathlineto{\pgfqpoint{3.468641in}{5.551901in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{5.530718in}}%
\pgfpathlineto{\pgfqpoint{3.476929in}{5.496183in}}%
\pgfpathlineto{\pgfqpoint{3.481071in}{5.469576in}}%
\pgfpathlineto{\pgfqpoint{3.485218in}{5.437274in}}%
\pgfpathlineto{\pgfqpoint{3.489359in}{5.417031in}}%
\pgfpathlineto{\pgfqpoint{3.493506in}{5.389349in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{5.364053in}}%
\pgfpathlineto{\pgfqpoint{3.501791in}{5.350882in}}%
\pgfpathlineto{\pgfqpoint{3.505938in}{5.318922in}}%
\pgfpathlineto{\pgfqpoint{3.510079in}{5.300883in}}%
\pgfpathlineto{\pgfqpoint{3.514226in}{5.281546in}}%
\pgfpathlineto{\pgfqpoint{3.518367in}{5.257263in}}%
\pgfpathlineto{\pgfqpoint{3.522515in}{5.240724in}}%
\pgfpathlineto{\pgfqpoint{3.526659in}{5.225618in}}%
\pgfpathlineto{\pgfqpoint{3.530800in}{5.201589in}}%
\pgfpathlineto{\pgfqpoint{3.534947in}{5.183810in}}%
\pgfpathlineto{\pgfqpoint{3.539088in}{5.168107in}}%
\pgfpathlineto{\pgfqpoint{3.543235in}{5.156430in}}%
\pgfpathlineto{\pgfqpoint{3.547376in}{5.139865in}}%
\pgfpathlineto{\pgfqpoint{3.551523in}{5.124144in}}%
\pgfpathlineto{\pgfqpoint{3.555667in}{5.114810in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{5.097890in}}%
\pgfpathlineto{\pgfqpoint{3.563955in}{5.083395in}}%
\pgfpathlineto{\pgfqpoint{3.568097in}{5.074709in}}%
\pgfpathlineto{\pgfqpoint{3.572241in}{5.065233in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{5.053000in}}%
\pgfpathlineto{\pgfqpoint{3.580532in}{5.045900in}}%
\pgfpathlineto{\pgfqpoint{3.584676in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{5.023155in}}%
\pgfpathlineto{\pgfqpoint{3.592961in}{5.013223in}}%
\pgfpathlineto{\pgfqpoint{3.597108in}{5.008490in}}%
\pgfpathlineto{\pgfqpoint{3.601249in}{5.001426in}}%
\pgfpathlineto{\pgfqpoint{3.605393in}{4.992644in}}%
\pgfpathlineto{\pgfqpoint{3.609541in}{4.989377in}}%
\pgfpathlineto{\pgfqpoint{3.613685in}{4.979620in}}%
\pgfpathlineto{\pgfqpoint{3.617826in}{4.970439in}}%
\pgfpathlineto{\pgfqpoint{3.621970in}{4.967345in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{4.958525in}}%
\pgfpathlineto{\pgfqpoint{3.630261in}{4.952232in}}%
\pgfpathlineto{\pgfqpoint{3.634402in}{4.950559in}}%
\pgfpathlineto{\pgfqpoint{3.638549in}{4.944865in}}%
\pgfpathlineto{\pgfqpoint{3.642690in}{4.938819in}}%
\pgfpathlineto{\pgfqpoint{3.646834in}{4.936041in}}%
\pgfpathlineto{\pgfqpoint{3.650979in}{4.930442in}}%
\pgfpathlineto{\pgfqpoint{3.655126in}{4.928686in}}%
\pgfpathlineto{\pgfqpoint{3.659270in}{4.925741in}}%
\pgfpathlineto{\pgfqpoint{3.663414in}{4.922480in}}%
\pgfpathlineto{\pgfqpoint{3.667555in}{4.917218in}}%
\pgfpathlineto{\pgfqpoint{3.671699in}{4.913746in}}%
\pgfpathlineto{\pgfqpoint{3.675843in}{4.907531in}}%
\pgfpathlineto{\pgfqpoint{3.679987in}{4.907324in}}%
\pgfpathlineto{\pgfqpoint{3.684134in}{4.905506in}}%
\pgfpathlineto{\pgfqpoint{3.688278in}{4.905190in}}%
\pgfpathlineto{\pgfqpoint{3.692419in}{4.902710in}}%
\pgfpathlineto{\pgfqpoint{3.696564in}{4.896795in}}%
\pgfpathlineto{\pgfqpoint{3.700711in}{4.893987in}}%
\pgfpathlineto{\pgfqpoint{3.704852in}{4.893384in}}%
\pgfpathlineto{\pgfqpoint{3.708996in}{4.893051in}}%
\pgfpathlineto{\pgfqpoint{3.713143in}{4.889084in}}%
\pgfpathlineto{\pgfqpoint{3.717287in}{4.891902in}}%
\pgfpathlineto{\pgfqpoint{3.721428in}{4.889409in}}%
\pgfpathlineto{\pgfqpoint{3.725572in}{4.884665in}}%
\pgfpathlineto{\pgfqpoint{3.729719in}{4.883581in}}%
\pgfpathlineto{\pgfqpoint{3.733863in}{4.883768in}}%
\pgfpathlineto{\pgfqpoint{3.738005in}{4.881958in}}%
\pgfpathlineto{\pgfqpoint{3.742152in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{3.746296in}{4.880487in}}%
\pgfpathlineto{\pgfqpoint{3.750437in}{4.880794in}}%
\pgfpathlineto{\pgfqpoint{3.754581in}{4.881795in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.877999in}}%
\pgfpathlineto{\pgfqpoint{3.762872in}{4.878246in}}%
\pgfpathlineto{\pgfqpoint{3.767013in}{4.879578in}}%
\pgfpathlineto{\pgfqpoint{3.771160in}{4.880050in}}%
\pgfpathlineto{\pgfqpoint{3.775304in}{4.875983in}}%
\pgfpathlineto{\pgfqpoint{3.779446in}{4.879211in}}%
\pgfpathlineto{\pgfqpoint{3.783590in}{4.876433in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{4.877768in}}%
\pgfpathlineto{\pgfqpoint{3.791881in}{4.876788in}}%
\pgfpathlineto{\pgfqpoint{3.796022in}{4.876520in}}%
\pgfpathlineto{\pgfqpoint{3.800166in}{4.876742in}}%
\pgfpathlineto{\pgfqpoint{3.804313in}{4.878574in}}%
\pgfpathlineto{\pgfqpoint{3.808454in}{4.877921in}}%
\pgfpathlineto{\pgfqpoint{3.812598in}{4.878290in}}%
\pgfpathlineto{\pgfqpoint{3.816745in}{4.879068in}}%
\pgfpathlineto{\pgfqpoint{3.820890in}{4.879419in}}%
\pgfpathlineto{\pgfqpoint{3.825031in}{4.877929in}}%
\pgfpathlineto{\pgfqpoint{3.829175in}{4.879704in}}%
\pgfpathlineto{\pgfqpoint{3.833322in}{4.881934in}}%
\pgfpathlineto{\pgfqpoint{3.837466in}{4.880441in}}%
\pgfpathlineto{\pgfqpoint{3.841607in}{4.879196in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{4.884070in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{4.883385in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{4.885386in}}%
\pgfpathlineto{\pgfqpoint{3.858183in}{4.886376in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{4.883366in}}%
\pgfpathlineto{\pgfqpoint{3.866475in}{4.886962in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{4.885327in}}%
\pgfpathlineto{\pgfqpoint{3.874760in}{4.890795in}}%
\pgfpathlineto{\pgfqpoint{3.878907in}{4.890525in}}%
\pgfpathlineto{\pgfqpoint{3.883048in}{4.889099in}}%
\pgfpathlineto{\pgfqpoint{3.887192in}{4.890259in}}%
\pgfpathlineto{\pgfqpoint{3.891339in}{4.890637in}}%
\pgfpathlineto{\pgfqpoint{3.895483in}{4.893639in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{4.894595in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{4.900391in}}%
\pgfpathlineto{\pgfqpoint{3.907916in}{4.897146in}}%
\pgfpathlineto{\pgfqpoint{3.912057in}{4.899406in}}%
\pgfpathlineto{\pgfqpoint{3.916201in}{4.901274in}}%
\pgfpathlineto{\pgfqpoint{3.920348in}{4.902746in}}%
\pgfpathlineto{\pgfqpoint{3.924492in}{4.904894in}}%
\pgfpathlineto{\pgfqpoint{3.928633in}{4.907992in}}%
\pgfpathlineto{\pgfqpoint{3.932777in}{4.909801in}}%
\pgfpathlineto{\pgfqpoint{3.936924in}{4.908958in}}%
\pgfpathlineto{\pgfqpoint{3.941068in}{4.911763in}}%
\pgfpathlineto{\pgfqpoint{3.945209in}{4.912498in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{4.915323in}}%
\pgfpathlineto{\pgfqpoint{3.953501in}{4.916704in}}%
\pgfpathlineto{\pgfqpoint{3.957642in}{4.919512in}}%
\pgfpathlineto{\pgfqpoint{3.961786in}{4.920386in}}%
\pgfpathlineto{\pgfqpoint{3.965933in}{4.923761in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.923251in}}%
\pgfpathlineto{\pgfqpoint{3.974218in}{4.927470in}}%
\pgfpathlineto{\pgfqpoint{3.978365in}{4.929624in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{4.933553in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.934421in}}%
\pgfpathlineto{\pgfqpoint{3.990795in}{4.935680in}}%
\pgfpathlineto{\pgfqpoint{3.994942in}{4.938292in}}%
\pgfpathlineto{\pgfqpoint{3.999086in}{4.941724in}}%
\pgfpathlineto{\pgfqpoint{4.003227in}{4.941754in}}%
\pgfpathlineto{\pgfqpoint{4.011518in}{4.947072in}}%
\pgfpathlineto{\pgfqpoint{4.015659in}{4.949554in}}%
\pgfpathlineto{\pgfqpoint{4.019803in}{4.952268in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{4.956316in}}%
\pgfpathlineto{\pgfqpoint{4.028094in}{4.957027in}}%
\pgfpathlineto{\pgfqpoint{4.032235in}{4.961745in}}%
\pgfpathlineto{\pgfqpoint{4.036380in}{4.962323in}}%
\pgfpathlineto{\pgfqpoint{4.044671in}{4.970392in}}%
\pgfpathlineto{\pgfqpoint{4.048812in}{4.973658in}}%
\pgfpathlineto{\pgfqpoint{4.052959in}{4.974107in}}%
\pgfpathlineto{\pgfqpoint{4.057103in}{4.977613in}}%
\pgfpathlineto{\pgfqpoint{4.061244in}{4.978924in}}%
\pgfpathlineto{\pgfqpoint{4.065388in}{4.982158in}}%
\pgfpathlineto{\pgfqpoint{4.069535in}{4.985062in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.989520in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{4.989698in}}%
\pgfpathlineto{\pgfqpoint{4.081965in}{4.996400in}}%
\pgfpathlineto{\pgfqpoint{4.086112in}{4.994435in}}%
\pgfpathlineto{\pgfqpoint{4.090253in}{4.996693in}}%
\pgfpathlineto{\pgfqpoint{4.094397in}{5.003699in}}%
\pgfpathlineto{\pgfqpoint{4.098544in}{5.006036in}}%
\pgfpathlineto{\pgfqpoint{4.102688in}{5.006944in}}%
\pgfpathlineto{\pgfqpoint{4.106829in}{5.011344in}}%
\pgfpathlineto{\pgfqpoint{4.110973in}{5.011242in}}%
\pgfpathlineto{\pgfqpoint{4.115120in}{5.018385in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{5.021429in}}%
\pgfpathlineto{\pgfqpoint{4.123406in}{5.023460in}}%
\pgfpathlineto{\pgfqpoint{4.127553in}{5.026946in}}%
\pgfpathlineto{\pgfqpoint{4.131697in}{5.026991in}}%
\pgfpathlineto{\pgfqpoint{4.135838in}{5.030691in}}%
\pgfpathlineto{\pgfqpoint{4.144129in}{5.038953in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{5.041847in}}%
\pgfpathlineto{\pgfqpoint{4.152414in}{5.043577in}}%
\pgfpathlineto{\pgfqpoint{4.156561in}{5.045038in}}%
\pgfpathlineto{\pgfqpoint{4.160706in}{5.050219in}}%
\pgfpathlineto{\pgfqpoint{4.164847in}{5.053894in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{5.057231in}}%
\pgfpathlineto{\pgfqpoint{4.173138in}{5.057728in}}%
\pgfpathlineto{\pgfqpoint{4.177282in}{5.059808in}}%
\pgfpathlineto{\pgfqpoint{4.181423in}{5.064584in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{5.066302in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{5.065960in}}%
\pgfpathlineto{\pgfqpoint{4.193855in}{5.071720in}}%
\pgfpathlineto{\pgfqpoint{4.197999in}{5.075014in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{5.082335in}}%
\pgfpathlineto{\pgfqpoint{4.214576in}{5.084153in}}%
\pgfpathlineto{\pgfqpoint{4.218723in}{5.086954in}}%
\pgfpathlineto{\pgfqpoint{4.222864in}{5.087007in}}%
\pgfpathlineto{\pgfqpoint{4.227008in}{5.091946in}}%
\pgfpathlineto{\pgfqpoint{4.231155in}{5.092302in}}%
\pgfpathlineto{\pgfqpoint{4.235299in}{5.095713in}}%
\pgfpathlineto{\pgfqpoint{4.239440in}{5.097456in}}%
\pgfpathlineto{\pgfqpoint{4.243584in}{5.102058in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{5.099658in}}%
\pgfpathlineto{\pgfqpoint{4.256017in}{5.106169in}}%
\pgfpathlineto{\pgfqpoint{4.260161in}{5.108956in}}%
\pgfpathlineto{\pgfqpoint{4.264308in}{5.111114in}}%
\pgfpathlineto{\pgfqpoint{4.268449in}{5.108893in}}%
\pgfpathlineto{\pgfqpoint{4.272593in}{5.111427in}}%
\pgfpathlineto{\pgfqpoint{4.276740in}{5.112858in}}%
\pgfpathlineto{\pgfqpoint{4.280884in}{5.114516in}}%
\pgfpathlineto{\pgfqpoint{4.285025in}{5.115711in}}%
\pgfpathlineto{\pgfqpoint{4.289170in}{5.117829in}}%
\pgfpathlineto{\pgfqpoint{4.293317in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{4.297458in}{5.118850in}}%
\pgfpathlineto{\pgfqpoint{4.301602in}{5.120727in}}%
\pgfpathlineto{\pgfqpoint{4.305749in}{5.121297in}}%
\pgfpathlineto{\pgfqpoint{4.309893in}{5.121672in}}%
\pgfpathlineto{\pgfqpoint{4.314034in}{5.124932in}}%
\pgfpathlineto{\pgfqpoint{4.318181in}{5.124256in}}%
\pgfpathlineto{\pgfqpoint{4.322325in}{5.124140in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{5.126224in}}%
\pgfpathlineto{\pgfqpoint{4.338902in}{5.131447in}}%
\pgfpathlineto{\pgfqpoint{4.338902in}{5.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220417in,y=6.010659in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Li-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795501in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{5.929992in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{6.278386in}}%
\pgfpathlineto{\pgfqpoint{5.795501in}{6.278386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119167in,y=6.042882in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094444in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094444in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697222in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697222in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{4.592824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=4.495601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{4.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{5.045768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{5.425477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{5.805186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{6.184895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494308in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{5.297147in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{5.302429in}{4.669867in}}%
\pgfpathlineto{\pgfqpoint{5.307711in}{4.671586in}}%
\pgfpathlineto{\pgfqpoint{5.312993in}{4.670642in}}%
\pgfpathlineto{\pgfqpoint{5.318275in}{4.672523in}}%
\pgfpathlineto{\pgfqpoint{5.323557in}{4.672441in}}%
\pgfpathlineto{\pgfqpoint{5.328838in}{4.675512in}}%
\pgfpathlineto{\pgfqpoint{5.334120in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{5.339402in}{4.678351in}}%
\pgfpathlineto{\pgfqpoint{5.344684in}{4.679413in}}%
\pgfpathlineto{\pgfqpoint{5.349966in}{4.684246in}}%
\pgfpathlineto{\pgfqpoint{5.355248in}{4.685011in}}%
\pgfpathlineto{\pgfqpoint{5.360529in}{4.695898in}}%
\pgfpathlineto{\pgfqpoint{5.365811in}{4.701512in}}%
\pgfpathlineto{\pgfqpoint{5.371093in}{4.700706in}}%
\pgfpathlineto{\pgfqpoint{5.376375in}{4.706313in}}%
\pgfpathlineto{\pgfqpoint{5.381657in}{4.710298in}}%
\pgfpathlineto{\pgfqpoint{5.386939in}{4.730719in}}%
\pgfpathlineto{\pgfqpoint{5.392220in}{4.745031in}}%
\pgfpathlineto{\pgfqpoint{5.397502in}{4.746624in}}%
\pgfpathlineto{\pgfqpoint{5.402784in}{4.776376in}}%
\pgfpathlineto{\pgfqpoint{5.408066in}{4.790712in}}%
\pgfpathlineto{\pgfqpoint{5.413348in}{4.785994in}}%
\pgfpathlineto{\pgfqpoint{5.418630in}{4.794569in}}%
\pgfpathlineto{\pgfqpoint{5.423911in}{4.806839in}}%
\pgfpathlineto{\pgfqpoint{5.429193in}{4.816313in}}%
\pgfpathlineto{\pgfqpoint{5.434475in}{4.837823in}}%
\pgfpathlineto{\pgfqpoint{5.439757in}{4.864743in}}%
\pgfpathlineto{\pgfqpoint{5.445039in}{4.859794in}}%
\pgfpathlineto{\pgfqpoint{5.450321in}{4.898517in}}%
\pgfpathlineto{\pgfqpoint{5.455603in}{4.914516in}}%
\pgfpathlineto{\pgfqpoint{5.460884in}{4.949745in}}%
\pgfpathlineto{\pgfqpoint{5.466166in}{4.953500in}}%
\pgfpathlineto{\pgfqpoint{5.471448in}{4.966820in}}%
\pgfpathlineto{\pgfqpoint{5.476730in}{4.994708in}}%
\pgfpathlineto{\pgfqpoint{5.482012in}{5.012978in}}%
\pgfpathlineto{\pgfqpoint{5.487294in}{5.049558in}}%
\pgfpathlineto{\pgfqpoint{5.492575in}{5.047579in}}%
\pgfpathlineto{\pgfqpoint{5.497857in}{5.046784in}}%
\pgfpathlineto{\pgfqpoint{5.503139in}{5.066995in}}%
\pgfpathlineto{\pgfqpoint{5.508421in}{5.105851in}}%
\pgfpathlineto{\pgfqpoint{5.513703in}{5.147831in}}%
\pgfpathlineto{\pgfqpoint{5.518985in}{5.163676in}}%
\pgfpathlineto{\pgfqpoint{5.524266in}{5.206099in}}%
\pgfpathlineto{\pgfqpoint{5.529548in}{5.222485in}}%
\pgfpathlineto{\pgfqpoint{5.534830in}{5.242707in}}%
\pgfpathlineto{\pgfqpoint{5.540112in}{5.245350in}}%
\pgfpathlineto{\pgfqpoint{5.545394in}{5.239954in}}%
\pgfpathlineto{\pgfqpoint{5.550676in}{5.266408in}}%
\pgfpathlineto{\pgfqpoint{5.555957in}{5.291400in}}%
\pgfpathlineto{\pgfqpoint{5.561239in}{5.306346in}}%
\pgfpathlineto{\pgfqpoint{5.566521in}{5.314979in}}%
\pgfpathlineto{\pgfqpoint{5.571803in}{5.348147in}}%
\pgfpathlineto{\pgfqpoint{5.577085in}{5.360770in}}%
\pgfpathlineto{\pgfqpoint{5.582367in}{5.369405in}}%
\pgfpathlineto{\pgfqpoint{5.587649in}{5.380047in}}%
\pgfpathlineto{\pgfqpoint{5.592930in}{5.385962in}}%
\pgfpathlineto{\pgfqpoint{5.598212in}{5.394978in}}%
\pgfpathlineto{\pgfqpoint{5.603494in}{5.390808in}}%
\pgfpathlineto{\pgfqpoint{5.608776in}{5.409573in}}%
\pgfpathlineto{\pgfqpoint{5.614058in}{5.406682in}}%
\pgfpathlineto{\pgfqpoint{5.619340in}{5.393045in}}%
\pgfpathlineto{\pgfqpoint{5.624621in}{5.435146in}}%
\pgfpathlineto{\pgfqpoint{5.629903in}{5.442685in}}%
\pgfpathlineto{\pgfqpoint{5.635185in}{5.445548in}}%
\pgfpathlineto{\pgfqpoint{5.640467in}{5.410172in}}%
\pgfpathlineto{\pgfqpoint{5.645749in}{5.395970in}}%
\pgfpathlineto{\pgfqpoint{5.651031in}{5.415404in}}%
\pgfpathlineto{\pgfqpoint{5.656312in}{5.420346in}}%
\pgfpathlineto{\pgfqpoint{5.661594in}{5.430331in}}%
\pgfpathlineto{\pgfqpoint{5.666876in}{5.398319in}}%
\pgfpathlineto{\pgfqpoint{5.672158in}{5.398965in}}%
\pgfpathlineto{\pgfqpoint{5.677440in}{5.399990in}}%
\pgfpathlineto{\pgfqpoint{5.682722in}{5.390381in}}%
\pgfpathlineto{\pgfqpoint{5.688003in}{5.386880in}}%
\pgfpathlineto{\pgfqpoint{5.693285in}{5.374031in}}%
\pgfpathlineto{\pgfqpoint{5.698567in}{5.369364in}}%
\pgfpathlineto{\pgfqpoint{5.703849in}{5.380883in}}%
\pgfpathlineto{\pgfqpoint{5.709131in}{5.399627in}}%
\pgfpathlineto{\pgfqpoint{5.714413in}{5.391235in}}%
\pgfpathlineto{\pgfqpoint{5.719695in}{5.359724in}}%
\pgfpathlineto{\pgfqpoint{5.724976in}{5.342664in}}%
\pgfpathlineto{\pgfqpoint{5.730258in}{5.340168in}}%
\pgfpathlineto{\pgfqpoint{5.735540in}{5.346255in}}%
\pgfpathlineto{\pgfqpoint{5.740822in}{5.331457in}}%
\pgfpathlineto{\pgfqpoint{5.746104in}{5.349911in}}%
\pgfpathlineto{\pgfqpoint{5.751386in}{5.311345in}}%
\pgfpathlineto{\pgfqpoint{5.756667in}{5.285450in}}%
\pgfpathlineto{\pgfqpoint{5.761949in}{5.271368in}}%
\pgfpathlineto{\pgfqpoint{5.767231in}{5.274962in}}%
\pgfpathlineto{\pgfqpoint{5.772513in}{5.291399in}}%
\pgfpathlineto{\pgfqpoint{5.783077in}{5.233361in}}%
\pgfpathlineto{\pgfqpoint{5.788358in}{5.241796in}}%
\pgfpathlineto{\pgfqpoint{5.793640in}{5.213162in}}%
\pgfpathlineto{\pgfqpoint{5.798922in}{5.218830in}}%
\pgfpathlineto{\pgfqpoint{5.804204in}{5.221997in}}%
\pgfpathlineto{\pgfqpoint{5.809486in}{5.226027in}}%
\pgfpathlineto{\pgfqpoint{5.814768in}{5.206427in}}%
\pgfpathlineto{\pgfqpoint{5.820049in}{5.218408in}}%
\pgfpathlineto{\pgfqpoint{5.825331in}{5.215201in}}%
\pgfpathlineto{\pgfqpoint{5.830613in}{5.195766in}}%
\pgfpathlineto{\pgfqpoint{5.835895in}{5.200085in}}%
\pgfpathlineto{\pgfqpoint{5.841177in}{5.187020in}}%
\pgfpathlineto{\pgfqpoint{5.846459in}{5.145586in}}%
\pgfpathlineto{\pgfqpoint{5.851741in}{5.150703in}}%
\pgfpathlineto{\pgfqpoint{5.857022in}{5.146092in}}%
\pgfpathlineto{\pgfqpoint{5.862304in}{5.130409in}}%
\pgfpathlineto{\pgfqpoint{5.867586in}{5.143105in}}%
\pgfpathlineto{\pgfqpoint{5.872868in}{5.128581in}}%
\pgfpathlineto{\pgfqpoint{5.878150in}{5.131344in}}%
\pgfpathlineto{\pgfqpoint{5.883432in}{5.118774in}}%
\pgfpathlineto{\pgfqpoint{5.888713in}{5.117545in}}%
\pgfpathlineto{\pgfqpoint{5.893995in}{5.107038in}}%
\pgfpathlineto{\pgfqpoint{5.899277in}{5.084340in}}%
\pgfpathlineto{\pgfqpoint{5.904559in}{5.071778in}}%
\pgfpathlineto{\pgfqpoint{5.909841in}{5.071104in}}%
\pgfpathlineto{\pgfqpoint{5.915123in}{5.075298in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{5.069681in}}%
\pgfpathlineto{\pgfqpoint{5.925686in}{5.083538in}}%
\pgfpathlineto{\pgfqpoint{5.930968in}{5.056315in}}%
\pgfpathlineto{\pgfqpoint{5.936250in}{5.045988in}}%
\pgfpathlineto{\pgfqpoint{5.941532in}{5.040564in}}%
\pgfpathlineto{\pgfqpoint{5.946814in}{5.030966in}}%
\pgfpathlineto{\pgfqpoint{5.952096in}{5.034406in}}%
\pgfpathlineto{\pgfqpoint{5.957377in}{5.013320in}}%
\pgfpathlineto{\pgfqpoint{5.962659in}{5.016275in}}%
\pgfpathlineto{\pgfqpoint{5.967941in}{5.013841in}}%
\pgfpathlineto{\pgfqpoint{5.973223in}{4.989364in}}%
\pgfpathlineto{\pgfqpoint{5.978505in}{4.984341in}}%
\pgfpathlineto{\pgfqpoint{5.983787in}{4.983083in}}%
\pgfpathlineto{\pgfqpoint{5.989068in}{4.992408in}}%
\pgfpathlineto{\pgfqpoint{5.994350in}{4.992074in}}%
\pgfpathlineto{\pgfqpoint{5.999632in}{4.983643in}}%
\pgfpathlineto{\pgfqpoint{6.004914in}{4.985352in}}%
\pgfpathlineto{\pgfqpoint{6.010196in}{4.969854in}}%
\pgfpathlineto{\pgfqpoint{6.015478in}{4.961030in}}%
\pgfpathlineto{\pgfqpoint{6.020759in}{4.937019in}}%
\pgfpathlineto{\pgfqpoint{6.026041in}{4.937346in}}%
\pgfpathlineto{\pgfqpoint{6.031323in}{4.942258in}}%
\pgfpathlineto{\pgfqpoint{6.036605in}{4.952154in}}%
\pgfpathlineto{\pgfqpoint{6.041887in}{4.949228in}}%
\pgfpathlineto{\pgfqpoint{6.047169in}{4.931122in}}%
\pgfpathlineto{\pgfqpoint{6.052450in}{4.939545in}}%
\pgfpathlineto{\pgfqpoint{6.057732in}{4.926057in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.936417in}}%
\pgfpathlineto{\pgfqpoint{6.068296in}{4.925487in}}%
\pgfpathlineto{\pgfqpoint{6.073578in}{4.924699in}}%
\pgfpathlineto{\pgfqpoint{6.078860in}{4.922513in}}%
\pgfpathlineto{\pgfqpoint{6.084142in}{4.922324in}}%
\pgfpathlineto{\pgfqpoint{6.089423in}{4.919133in}}%
\pgfpathlineto{\pgfqpoint{6.094705in}{4.910020in}}%
\pgfpathlineto{\pgfqpoint{6.099987in}{4.910412in}}%
\pgfpathlineto{\pgfqpoint{6.105269in}{4.918711in}}%
\pgfpathlineto{\pgfqpoint{6.110551in}{4.917570in}}%
\pgfpathlineto{\pgfqpoint{6.115833in}{4.901705in}}%
\pgfpathlineto{\pgfqpoint{6.121114in}{4.903562in}}%
\pgfpathlineto{\pgfqpoint{6.126396in}{4.907374in}}%
\pgfpathlineto{\pgfqpoint{6.131678in}{4.922901in}}%
\pgfpathlineto{\pgfqpoint{6.136960in}{4.916577in}}%
\pgfpathlineto{\pgfqpoint{6.142242in}{4.903195in}}%
\pgfpathlineto{\pgfqpoint{6.147524in}{4.923970in}}%
\pgfpathlineto{\pgfqpoint{6.152805in}{4.918224in}}%
\pgfpathlineto{\pgfqpoint{6.158087in}{4.917529in}}%
\pgfpathlineto{\pgfqpoint{6.163369in}{4.910621in}}%
\pgfpathlineto{\pgfqpoint{6.168651in}{4.918297in}}%
\pgfpathlineto{\pgfqpoint{6.173933in}{4.918277in}}%
\pgfpathlineto{\pgfqpoint{6.179215in}{4.910134in}}%
\pgfpathlineto{\pgfqpoint{6.184496in}{4.919865in}}%
\pgfpathlineto{\pgfqpoint{6.189778in}{4.910937in}}%
\pgfpathlineto{\pgfqpoint{6.195060in}{4.908507in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{4.923904in}}%
\pgfpathlineto{\pgfqpoint{6.205624in}{4.922017in}}%
\pgfpathlineto{\pgfqpoint{6.210906in}{4.924780in}}%
\pgfpathlineto{\pgfqpoint{6.216188in}{4.916366in}}%
\pgfpathlineto{\pgfqpoint{6.221469in}{4.921482in}}%
\pgfpathlineto{\pgfqpoint{6.226751in}{4.932498in}}%
\pgfpathlineto{\pgfqpoint{6.232033in}{4.930835in}}%
\pgfpathlineto{\pgfqpoint{6.237315in}{4.933632in}}%
\pgfpathlineto{\pgfqpoint{6.242597in}{4.929282in}}%
\pgfpathlineto{\pgfqpoint{6.247879in}{4.923692in}}%
\pgfpathlineto{\pgfqpoint{6.253160in}{4.944973in}}%
\pgfpathlineto{\pgfqpoint{6.258442in}{4.958495in}}%
\pgfpathlineto{\pgfqpoint{6.263724in}{4.940579in}}%
\pgfpathlineto{\pgfqpoint{6.269006in}{4.933357in}}%
\pgfpathlineto{\pgfqpoint{6.274288in}{4.936362in}}%
\pgfpathlineto{\pgfqpoint{6.279570in}{4.943196in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{4.950952in}}%
\pgfpathlineto{\pgfqpoint{6.290133in}{4.962710in}}%
\pgfpathlineto{\pgfqpoint{6.295415in}{4.963826in}}%
\pgfpathlineto{\pgfqpoint{6.300697in}{4.967443in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{4.965143in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{4.965143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493739in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{5.268683in}{4.666232in}}%
\pgfpathlineto{\pgfqpoint{5.289404in}{4.667010in}}%
\pgfpathlineto{\pgfqpoint{5.301839in}{4.668538in}}%
\pgfpathlineto{\pgfqpoint{5.305980in}{4.668576in}}%
\pgfpathlineto{\pgfqpoint{5.310124in}{4.668924in}}%
\pgfpathlineto{\pgfqpoint{5.314271in}{4.670313in}}%
\pgfpathlineto{\pgfqpoint{5.322560in}{4.672193in}}%
\pgfpathlineto{\pgfqpoint{5.326701in}{4.674167in}}%
\pgfpathlineto{\pgfqpoint{5.330848in}{4.674828in}}%
\pgfpathlineto{\pgfqpoint{5.339133in}{4.678985in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{4.681506in}}%
\pgfpathlineto{\pgfqpoint{5.347421in}{4.684405in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{4.688207in}}%
\pgfpathlineto{\pgfqpoint{5.355709in}{4.690818in}}%
\pgfpathlineto{\pgfqpoint{5.359857in}{4.694900in}}%
\pgfpathlineto{\pgfqpoint{5.364001in}{4.698190in}}%
\pgfpathlineto{\pgfqpoint{5.368145in}{4.704649in}}%
\pgfpathlineto{\pgfqpoint{5.372289in}{4.708941in}}%
\pgfpathlineto{\pgfqpoint{5.376430in}{4.711898in}}%
\pgfpathlineto{\pgfqpoint{5.380574in}{4.721611in}}%
\pgfpathlineto{\pgfqpoint{5.388865in}{4.734688in}}%
\pgfpathlineto{\pgfqpoint{5.393009in}{4.742507in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{4.754964in}}%
\pgfpathlineto{\pgfqpoint{5.401295in}{4.758745in}}%
\pgfpathlineto{\pgfqpoint{5.405442in}{4.770174in}}%
\pgfpathlineto{\pgfqpoint{5.413727in}{4.790052in}}%
\pgfpathlineto{\pgfqpoint{5.417874in}{4.802685in}}%
\pgfpathlineto{\pgfqpoint{5.422018in}{4.813546in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{4.828056in}}%
\pgfpathlineto{\pgfqpoint{5.430303in}{4.838848in}}%
\pgfpathlineto{\pgfqpoint{5.434450in}{4.858175in}}%
\pgfpathlineto{\pgfqpoint{5.438594in}{4.867758in}}%
\pgfpathlineto{\pgfqpoint{5.442735in}{4.881180in}}%
\pgfpathlineto{\pgfqpoint{5.446883in}{4.899256in}}%
\pgfpathlineto{\pgfqpoint{5.451024in}{4.915833in}}%
\pgfpathlineto{\pgfqpoint{5.455168in}{4.923914in}}%
\pgfpathlineto{\pgfqpoint{5.459312in}{4.949584in}}%
\pgfpathlineto{\pgfqpoint{5.463459in}{4.955323in}}%
\pgfpathlineto{\pgfqpoint{5.467603in}{4.982245in}}%
\pgfpathlineto{\pgfqpoint{5.471747in}{4.995497in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{5.017646in}}%
\pgfpathlineto{\pgfqpoint{5.480032in}{5.033669in}}%
\pgfpathlineto{\pgfqpoint{5.484176in}{5.051234in}}%
\pgfpathlineto{\pgfqpoint{5.488321in}{5.062466in}}%
\pgfpathlineto{\pgfqpoint{5.492468in}{5.083206in}}%
\pgfpathlineto{\pgfqpoint{5.496612in}{5.100926in}}%
\pgfpathlineto{\pgfqpoint{5.500753in}{5.117440in}}%
\pgfpathlineto{\pgfqpoint{5.504897in}{5.128814in}}%
\pgfpathlineto{\pgfqpoint{5.509044in}{5.152967in}}%
\pgfpathlineto{\pgfqpoint{5.513185in}{5.158302in}}%
\pgfpathlineto{\pgfqpoint{5.517329in}{5.181442in}}%
\pgfpathlineto{\pgfqpoint{5.521476in}{5.191092in}}%
\pgfpathlineto{\pgfqpoint{5.525620in}{5.203285in}}%
\pgfpathlineto{\pgfqpoint{5.529762in}{5.219370in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{5.239966in}}%
\pgfpathlineto{\pgfqpoint{5.538053in}{5.244975in}}%
\pgfpathlineto{\pgfqpoint{5.542197in}{5.255653in}}%
\pgfpathlineto{\pgfqpoint{5.546338in}{5.267646in}}%
\pgfpathlineto{\pgfqpoint{5.550485in}{5.274242in}}%
\pgfpathlineto{\pgfqpoint{5.554629in}{5.284797in}}%
\pgfpathlineto{\pgfqpoint{5.558770in}{5.303287in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{5.307420in}}%
\pgfpathlineto{\pgfqpoint{5.567061in}{5.317784in}}%
\pgfpathlineto{\pgfqpoint{5.575347in}{5.339280in}}%
\pgfpathlineto{\pgfqpoint{5.579494in}{5.345831in}}%
\pgfpathlineto{\pgfqpoint{5.583638in}{5.351302in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{5.357712in}}%
\pgfpathlineto{\pgfqpoint{5.591923in}{5.360543in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{5.368785in}}%
\pgfpathlineto{\pgfqpoint{5.600214in}{5.377564in}}%
\pgfpathlineto{\pgfqpoint{5.604355in}{5.377733in}}%
\pgfpathlineto{\pgfqpoint{5.608499in}{5.382096in}}%
\pgfpathlineto{\pgfqpoint{5.612646in}{5.372677in}}%
\pgfpathlineto{\pgfqpoint{5.616788in}{5.387670in}}%
\pgfpathlineto{\pgfqpoint{5.620932in}{5.388404in}}%
\pgfpathlineto{\pgfqpoint{5.625079in}{5.381085in}}%
\pgfpathlineto{\pgfqpoint{5.629223in}{5.393184in}}%
\pgfpathlineto{\pgfqpoint{5.633364in}{5.388955in}}%
\pgfpathlineto{\pgfqpoint{5.637508in}{5.387009in}}%
\pgfpathlineto{\pgfqpoint{5.641655in}{5.384646in}}%
\pgfpathlineto{\pgfqpoint{5.645799in}{5.380811in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{5.383154in}}%
\pgfpathlineto{\pgfqpoint{5.654087in}{5.383269in}}%
\pgfpathlineto{\pgfqpoint{5.658232in}{5.381019in}}%
\pgfpathlineto{\pgfqpoint{5.662373in}{5.380563in}}%
\pgfpathlineto{\pgfqpoint{5.666517in}{5.374790in}}%
\pgfpathlineto{\pgfqpoint{5.670664in}{5.375340in}}%
\pgfpathlineto{\pgfqpoint{5.674808in}{5.371811in}}%
\pgfpathlineto{\pgfqpoint{5.678949in}{5.373686in}}%
\pgfpathlineto{\pgfqpoint{5.683093in}{5.364818in}}%
\pgfpathlineto{\pgfqpoint{5.687240in}{5.362114in}}%
\pgfpathlineto{\pgfqpoint{5.691381in}{5.354907in}}%
\pgfpathlineto{\pgfqpoint{5.695525in}{5.357673in}}%
\pgfpathlineto{\pgfqpoint{5.699673in}{5.350977in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{5.342568in}}%
\pgfpathlineto{\pgfqpoint{5.707958in}{5.339954in}}%
\pgfpathlineto{\pgfqpoint{5.712102in}{5.337654in}}%
\pgfpathlineto{\pgfqpoint{5.720390in}{5.324658in}}%
\pgfpathlineto{\pgfqpoint{5.724534in}{5.319895in}}%
\pgfpathlineto{\pgfqpoint{5.728681in}{5.312127in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{5.310826in}}%
\pgfpathlineto{\pgfqpoint{5.736966in}{5.304497in}}%
\pgfpathlineto{\pgfqpoint{5.741110in}{5.294977in}}%
\pgfpathlineto{\pgfqpoint{5.745258in}{5.297079in}}%
\pgfpathlineto{\pgfqpoint{5.749402in}{5.289446in}}%
\pgfpathlineto{\pgfqpoint{5.753543in}{5.280575in}}%
\pgfpathlineto{\pgfqpoint{5.757690in}{5.280568in}}%
\pgfpathlineto{\pgfqpoint{5.761834in}{5.275737in}}%
\pgfpathlineto{\pgfqpoint{5.765975in}{5.259907in}}%
\pgfpathlineto{\pgfqpoint{5.770119in}{5.264207in}}%
\pgfpathlineto{\pgfqpoint{5.774266in}{5.255669in}}%
\pgfpathlineto{\pgfqpoint{5.782551in}{5.245593in}}%
\pgfpathlineto{\pgfqpoint{5.786699in}{5.236802in}}%
\pgfpathlineto{\pgfqpoint{5.790843in}{5.234168in}}%
\pgfpathlineto{\pgfqpoint{5.794984in}{5.224383in}}%
\pgfpathlineto{\pgfqpoint{5.799128in}{5.218286in}}%
\pgfpathlineto{\pgfqpoint{5.803275in}{5.214123in}}%
\pgfpathlineto{\pgfqpoint{5.807419in}{5.207519in}}%
\pgfpathlineto{\pgfqpoint{5.811560in}{5.202328in}}%
\pgfpathlineto{\pgfqpoint{5.815704in}{5.195132in}}%
\pgfpathlineto{\pgfqpoint{5.819851in}{5.189612in}}%
\pgfpathlineto{\pgfqpoint{5.823992in}{5.184786in}}%
\pgfpathlineto{\pgfqpoint{5.828137in}{5.174636in}}%
\pgfpathlineto{\pgfqpoint{5.832284in}{5.171752in}}%
\pgfpathlineto{\pgfqpoint{5.836428in}{5.166517in}}%
\pgfpathlineto{\pgfqpoint{5.840569in}{5.158207in}}%
\pgfpathlineto{\pgfqpoint{5.844713in}{5.156086in}}%
\pgfpathlineto{\pgfqpoint{5.848860in}{5.150255in}}%
\pgfpathlineto{\pgfqpoint{5.853004in}{5.146400in}}%
\pgfpathlineto{\pgfqpoint{5.857145in}{5.133731in}}%
\pgfpathlineto{\pgfqpoint{5.861292in}{5.127302in}}%
\pgfpathlineto{\pgfqpoint{5.865436in}{5.128426in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{5.117518in}}%
\pgfpathlineto{\pgfqpoint{5.873722in}{5.112008in}}%
\pgfpathlineto{\pgfqpoint{5.877869in}{5.107739in}}%
\pgfpathlineto{\pgfqpoint{5.882013in}{5.110085in}}%
\pgfpathlineto{\pgfqpoint{5.886154in}{5.099145in}}%
\pgfpathlineto{\pgfqpoint{5.890298in}{5.095826in}}%
\pgfpathlineto{\pgfqpoint{5.894445in}{5.090512in}}%
\pgfpathlineto{\pgfqpoint{5.898586in}{5.082946in}}%
\pgfpathlineto{\pgfqpoint{5.902730in}{5.079139in}}%
\pgfpathlineto{\pgfqpoint{5.906877in}{5.074578in}}%
\pgfpathlineto{\pgfqpoint{5.911021in}{5.066738in}}%
\pgfpathlineto{\pgfqpoint{5.915163in}{5.063636in}}%
\pgfpathlineto{\pgfqpoint{5.919307in}{5.061219in}}%
\pgfpathlineto{\pgfqpoint{5.923454in}{5.050936in}}%
\pgfpathlineto{\pgfqpoint{5.927595in}{5.044528in}}%
\pgfpathlineto{\pgfqpoint{5.931739in}{5.041830in}}%
\pgfpathlineto{\pgfqpoint{5.935886in}{5.037676in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{5.034330in}}%
\pgfpathlineto{\pgfqpoint{5.944171in}{5.025537in}}%
\pgfpathlineto{\pgfqpoint{5.948315in}{5.026336in}}%
\pgfpathlineto{\pgfqpoint{5.952462in}{5.018477in}}%
\pgfpathlineto{\pgfqpoint{5.956607in}{5.016846in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{5.014280in}}%
\pgfpathlineto{\pgfqpoint{5.964895in}{5.008383in}}%
\pgfpathlineto{\pgfqpoint{5.969039in}{5.004658in}}%
\pgfpathlineto{\pgfqpoint{5.973180in}{5.001959in}}%
\pgfpathlineto{\pgfqpoint{5.977324in}{5.000664in}}%
\pgfpathlineto{\pgfqpoint{5.981471in}{4.995882in}}%
\pgfpathlineto{\pgfqpoint{5.985615in}{4.993438in}}%
\pgfpathlineto{\pgfqpoint{5.989756in}{4.990625in}}%
\pgfpathlineto{\pgfqpoint{5.993903in}{4.984446in}}%
\pgfpathlineto{\pgfqpoint{5.998048in}{4.982724in}}%
\pgfpathlineto{\pgfqpoint{6.002189in}{4.980504in}}%
\pgfpathlineto{\pgfqpoint{6.006333in}{4.977149in}}%
\pgfpathlineto{\pgfqpoint{6.010480in}{4.976014in}}%
\pgfpathlineto{\pgfqpoint{6.018765in}{4.970557in}}%
\pgfpathlineto{\pgfqpoint{6.022909in}{4.968581in}}%
\pgfpathlineto{\pgfqpoint{6.027056in}{4.966234in}}%
\pgfpathlineto{\pgfqpoint{6.031197in}{4.965694in}}%
\pgfpathlineto{\pgfqpoint{6.035341in}{4.961715in}}%
\pgfpathlineto{\pgfqpoint{6.039488in}{4.962293in}}%
\pgfpathlineto{\pgfqpoint{6.043633in}{4.957950in}}%
\pgfpathlineto{\pgfqpoint{6.047774in}{4.954597in}}%
\pgfpathlineto{\pgfqpoint{6.051918in}{4.953726in}}%
\pgfpathlineto{\pgfqpoint{6.056065in}{4.949246in}}%
\pgfpathlineto{\pgfqpoint{6.060209in}{4.948930in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{4.946362in}}%
\pgfpathlineto{\pgfqpoint{6.068494in}{4.944160in}}%
\pgfpathlineto{\pgfqpoint{6.072641in}{4.943381in}}%
\pgfpathlineto{\pgfqpoint{6.076782in}{4.940704in}}%
\pgfpathlineto{\pgfqpoint{6.080926in}{4.941098in}}%
\pgfpathlineto{\pgfqpoint{6.085074in}{4.938790in}}%
\pgfpathlineto{\pgfqpoint{6.089218in}{4.939347in}}%
\pgfpathlineto{\pgfqpoint{6.093359in}{4.936016in}}%
\pgfpathlineto{\pgfqpoint{6.097503in}{4.935725in}}%
\pgfpathlineto{\pgfqpoint{6.101650in}{4.933767in}}%
\pgfpathlineto{\pgfqpoint{6.105791in}{4.933539in}}%
\pgfpathlineto{\pgfqpoint{6.109935in}{4.931573in}}%
\pgfpathlineto{\pgfqpoint{6.114082in}{4.932541in}}%
\pgfpathlineto{\pgfqpoint{6.118226in}{4.932667in}}%
\pgfpathlineto{\pgfqpoint{6.122367in}{4.928105in}}%
\pgfpathlineto{\pgfqpoint{6.126515in}{4.931243in}}%
\pgfpathlineto{\pgfqpoint{6.130659in}{4.928809in}}%
\pgfpathlineto{\pgfqpoint{6.134800in}{4.929564in}}%
\pgfpathlineto{\pgfqpoint{6.138944in}{4.926979in}}%
\pgfpathlineto{\pgfqpoint{6.143091in}{4.929985in}}%
\pgfpathlineto{\pgfqpoint{6.147235in}{4.928711in}}%
\pgfpathlineto{\pgfqpoint{6.147235in}{4.928711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{4.592824in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493739in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{5.268683in}{4.666197in}}%
\pgfpathlineto{\pgfqpoint{5.289404in}{4.666714in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.666805in}}%
\pgfpathlineto{\pgfqpoint{5.297692in}{4.667215in}}%
\pgfpathlineto{\pgfqpoint{5.301839in}{4.667839in}}%
\pgfpathlineto{\pgfqpoint{5.310124in}{4.668083in}}%
\pgfpathlineto{\pgfqpoint{5.314271in}{4.668957in}}%
\pgfpathlineto{\pgfqpoint{5.318413in}{4.670515in}}%
\pgfpathlineto{\pgfqpoint{5.322560in}{4.670773in}}%
\pgfpathlineto{\pgfqpoint{5.326701in}{4.671953in}}%
\pgfpathlineto{\pgfqpoint{5.330848in}{4.673613in}}%
\pgfpathlineto{\pgfqpoint{5.334992in}{4.674654in}}%
\pgfpathlineto{\pgfqpoint{5.339133in}{4.677475in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{4.678630in}}%
\pgfpathlineto{\pgfqpoint{5.347421in}{4.682582in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{4.685386in}}%
\pgfpathlineto{\pgfqpoint{5.355709in}{4.687744in}}%
\pgfpathlineto{\pgfqpoint{5.359857in}{4.692962in}}%
\pgfpathlineto{\pgfqpoint{5.364001in}{4.696984in}}%
\pgfpathlineto{\pgfqpoint{5.368145in}{4.700358in}}%
\pgfpathlineto{\pgfqpoint{5.372289in}{4.707381in}}%
\pgfpathlineto{\pgfqpoint{5.376430in}{4.713977in}}%
\pgfpathlineto{\pgfqpoint{5.380574in}{4.722165in}}%
\pgfpathlineto{\pgfqpoint{5.384718in}{4.725334in}}%
\pgfpathlineto{\pgfqpoint{5.388865in}{4.738602in}}%
\pgfpathlineto{\pgfqpoint{5.393009in}{4.741994in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{4.754990in}}%
\pgfpathlineto{\pgfqpoint{5.401295in}{4.762275in}}%
\pgfpathlineto{\pgfqpoint{5.405442in}{4.774971in}}%
\pgfpathlineto{\pgfqpoint{5.409583in}{4.786989in}}%
\pgfpathlineto{\pgfqpoint{5.413727in}{4.798370in}}%
\pgfpathlineto{\pgfqpoint{5.417874in}{4.810540in}}%
\pgfpathlineto{\pgfqpoint{5.422018in}{4.824369in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{4.834865in}}%
\pgfpathlineto{\pgfqpoint{5.430303in}{4.852368in}}%
\pgfpathlineto{\pgfqpoint{5.434450in}{4.865709in}}%
\pgfpathlineto{\pgfqpoint{5.438594in}{4.881904in}}%
\pgfpathlineto{\pgfqpoint{5.442735in}{4.894304in}}%
\pgfpathlineto{\pgfqpoint{5.451024in}{4.927552in}}%
\pgfpathlineto{\pgfqpoint{5.455168in}{4.944747in}}%
\pgfpathlineto{\pgfqpoint{5.459312in}{4.959232in}}%
\pgfpathlineto{\pgfqpoint{5.463459in}{4.975514in}}%
\pgfpathlineto{\pgfqpoint{5.467603in}{4.996701in}}%
\pgfpathlineto{\pgfqpoint{5.471747in}{5.013393in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{5.031904in}}%
\pgfpathlineto{\pgfqpoint{5.480032in}{5.043685in}}%
\pgfpathlineto{\pgfqpoint{5.484176in}{5.064597in}}%
\pgfpathlineto{\pgfqpoint{5.488321in}{5.080339in}}%
\pgfpathlineto{\pgfqpoint{5.492468in}{5.088726in}}%
\pgfpathlineto{\pgfqpoint{5.496612in}{5.117370in}}%
\pgfpathlineto{\pgfqpoint{5.500753in}{5.134118in}}%
\pgfpathlineto{\pgfqpoint{5.504897in}{5.144299in}}%
\pgfpathlineto{\pgfqpoint{5.509044in}{5.161695in}}%
\pgfpathlineto{\pgfqpoint{5.513185in}{5.176475in}}%
\pgfpathlineto{\pgfqpoint{5.517329in}{5.195958in}}%
\pgfpathlineto{\pgfqpoint{5.521476in}{5.203722in}}%
\pgfpathlineto{\pgfqpoint{5.525620in}{5.221512in}}%
\pgfpathlineto{\pgfqpoint{5.529762in}{5.233328in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{5.248800in}}%
\pgfpathlineto{\pgfqpoint{5.538053in}{5.257665in}}%
\pgfpathlineto{\pgfqpoint{5.542197in}{5.263838in}}%
\pgfpathlineto{\pgfqpoint{5.546338in}{5.279987in}}%
\pgfpathlineto{\pgfqpoint{5.550485in}{5.292107in}}%
\pgfpathlineto{\pgfqpoint{5.554629in}{5.302062in}}%
\pgfpathlineto{\pgfqpoint{5.558770in}{5.305944in}}%
\pgfpathlineto{\pgfqpoint{5.562914in}{5.312838in}}%
\pgfpathlineto{\pgfqpoint{5.567061in}{5.325343in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{5.322905in}}%
\pgfpathlineto{\pgfqpoint{5.575347in}{5.336828in}}%
\pgfpathlineto{\pgfqpoint{5.579494in}{5.344527in}}%
\pgfpathlineto{\pgfqpoint{5.583638in}{5.350199in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{5.344689in}}%
\pgfpathlineto{\pgfqpoint{5.591923in}{5.360698in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{5.363174in}}%
\pgfpathlineto{\pgfqpoint{5.600214in}{5.359381in}}%
\pgfpathlineto{\pgfqpoint{5.604355in}{5.373925in}}%
\pgfpathlineto{\pgfqpoint{5.608499in}{5.367093in}}%
\pgfpathlineto{\pgfqpoint{5.612646in}{5.370419in}}%
\pgfpathlineto{\pgfqpoint{5.616788in}{5.369393in}}%
\pgfpathlineto{\pgfqpoint{5.620932in}{5.373566in}}%
\pgfpathlineto{\pgfqpoint{5.625079in}{5.369230in}}%
\pgfpathlineto{\pgfqpoint{5.629223in}{5.372918in}}%
\pgfpathlineto{\pgfqpoint{5.633364in}{5.376071in}}%
\pgfpathlineto{\pgfqpoint{5.637508in}{5.368005in}}%
\pgfpathlineto{\pgfqpoint{5.641655in}{5.372405in}}%
\pgfpathlineto{\pgfqpoint{5.645799in}{5.365368in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{5.364758in}}%
\pgfpathlineto{\pgfqpoint{5.654087in}{5.364448in}}%
\pgfpathlineto{\pgfqpoint{5.658232in}{5.360920in}}%
\pgfpathlineto{\pgfqpoint{5.662373in}{5.360363in}}%
\pgfpathlineto{\pgfqpoint{5.666517in}{5.360084in}}%
\pgfpathlineto{\pgfqpoint{5.670664in}{5.351341in}}%
\pgfpathlineto{\pgfqpoint{5.674808in}{5.353092in}}%
\pgfpathlineto{\pgfqpoint{5.678949in}{5.353973in}}%
\pgfpathlineto{\pgfqpoint{5.683093in}{5.345565in}}%
\pgfpathlineto{\pgfqpoint{5.687240in}{5.339286in}}%
\pgfpathlineto{\pgfqpoint{5.691381in}{5.341543in}}%
\pgfpathlineto{\pgfqpoint{5.695525in}{5.335807in}}%
\pgfpathlineto{\pgfqpoint{5.699673in}{5.339640in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{5.334034in}}%
\pgfpathlineto{\pgfqpoint{5.707958in}{5.326853in}}%
\pgfpathlineto{\pgfqpoint{5.712102in}{5.327723in}}%
\pgfpathlineto{\pgfqpoint{5.716249in}{5.320818in}}%
\pgfpathlineto{\pgfqpoint{5.720390in}{5.313286in}}%
\pgfpathlineto{\pgfqpoint{5.724534in}{5.306444in}}%
\pgfpathlineto{\pgfqpoint{5.728681in}{5.306864in}}%
\pgfpathlineto{\pgfqpoint{5.732825in}{5.298408in}}%
\pgfpathlineto{\pgfqpoint{5.736966in}{5.296251in}}%
\pgfpathlineto{\pgfqpoint{5.741110in}{5.294656in}}%
\pgfpathlineto{\pgfqpoint{5.745258in}{5.284082in}}%
\pgfpathlineto{\pgfqpoint{5.749402in}{5.280992in}}%
\pgfpathlineto{\pgfqpoint{5.753543in}{5.274719in}}%
\pgfpathlineto{\pgfqpoint{5.757690in}{5.275870in}}%
\pgfpathlineto{\pgfqpoint{5.761834in}{5.267112in}}%
\pgfpathlineto{\pgfqpoint{5.765975in}{5.261179in}}%
\pgfpathlineto{\pgfqpoint{5.770119in}{5.255732in}}%
\pgfpathlineto{\pgfqpoint{5.774266in}{5.255783in}}%
\pgfpathlineto{\pgfqpoint{5.778410in}{5.243195in}}%
\pgfpathlineto{\pgfqpoint{5.782551in}{5.240059in}}%
\pgfpathlineto{\pgfqpoint{5.786699in}{5.234973in}}%
\pgfpathlineto{\pgfqpoint{5.790843in}{5.229446in}}%
\pgfpathlineto{\pgfqpoint{5.794984in}{5.222885in}}%
\pgfpathlineto{\pgfqpoint{5.799128in}{5.220849in}}%
\pgfpathlineto{\pgfqpoint{5.803275in}{5.212983in}}%
\pgfpathlineto{\pgfqpoint{5.807419in}{5.209965in}}%
\pgfpathlineto{\pgfqpoint{5.811560in}{5.200771in}}%
\pgfpathlineto{\pgfqpoint{5.815704in}{5.195334in}}%
\pgfpathlineto{\pgfqpoint{5.819851in}{5.191907in}}%
\pgfpathlineto{\pgfqpoint{5.823992in}{5.183693in}}%
\pgfpathlineto{\pgfqpoint{5.828137in}{5.184704in}}%
\pgfpathlineto{\pgfqpoint{5.832284in}{5.171021in}}%
\pgfpathlineto{\pgfqpoint{5.836428in}{5.167579in}}%
\pgfpathlineto{\pgfqpoint{5.840569in}{5.161578in}}%
\pgfpathlineto{\pgfqpoint{5.844713in}{5.157146in}}%
\pgfpathlineto{\pgfqpoint{5.848860in}{5.154321in}}%
\pgfpathlineto{\pgfqpoint{5.853004in}{5.145443in}}%
\pgfpathlineto{\pgfqpoint{5.857145in}{5.137379in}}%
\pgfpathlineto{\pgfqpoint{5.861292in}{5.138079in}}%
\pgfpathlineto{\pgfqpoint{5.865436in}{5.124634in}}%
\pgfpathlineto{\pgfqpoint{5.869577in}{5.122506in}}%
\pgfpathlineto{\pgfqpoint{5.873722in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{5.877869in}{5.108281in}}%
\pgfpathlineto{\pgfqpoint{5.882013in}{5.104106in}}%
\pgfpathlineto{\pgfqpoint{5.886154in}{5.103051in}}%
\pgfpathlineto{\pgfqpoint{5.890298in}{5.093511in}}%
\pgfpathlineto{\pgfqpoint{5.894445in}{5.091424in}}%
\pgfpathlineto{\pgfqpoint{5.898586in}{5.084085in}}%
\pgfpathlineto{\pgfqpoint{5.902730in}{5.081800in}}%
\pgfpathlineto{\pgfqpoint{5.906877in}{5.071400in}}%
\pgfpathlineto{\pgfqpoint{5.911021in}{5.069431in}}%
\pgfpathlineto{\pgfqpoint{5.919307in}{5.057196in}}%
\pgfpathlineto{\pgfqpoint{5.923454in}{5.055790in}}%
\pgfpathlineto{\pgfqpoint{5.927595in}{5.048151in}}%
\pgfpathlineto{\pgfqpoint{5.931739in}{5.049144in}}%
\pgfpathlineto{\pgfqpoint{5.935886in}{5.042597in}}%
\pgfpathlineto{\pgfqpoint{5.940030in}{5.037970in}}%
\pgfpathlineto{\pgfqpoint{5.944171in}{5.034159in}}%
\pgfpathlineto{\pgfqpoint{5.948315in}{5.028106in}}%
\pgfpathlineto{\pgfqpoint{5.952462in}{5.026396in}}%
\pgfpathlineto{\pgfqpoint{5.956607in}{5.021308in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{5.018688in}}%
\pgfpathlineto{\pgfqpoint{5.964895in}{5.012083in}}%
\pgfpathlineto{\pgfqpoint{5.973180in}{5.006559in}}%
\pgfpathlineto{\pgfqpoint{5.977324in}{4.998915in}}%
\pgfpathlineto{\pgfqpoint{5.981471in}{4.997499in}}%
\pgfpathlineto{\pgfqpoint{5.985615in}{4.997027in}}%
\pgfpathlineto{\pgfqpoint{5.989756in}{4.992670in}}%
\pgfpathlineto{\pgfqpoint{5.993903in}{4.992794in}}%
\pgfpathlineto{\pgfqpoint{5.998048in}{4.989325in}}%
\pgfpathlineto{\pgfqpoint{6.002189in}{4.984975in}}%
\pgfpathlineto{\pgfqpoint{6.006333in}{4.975348in}}%
\pgfpathlineto{\pgfqpoint{6.010480in}{4.978854in}}%
\pgfpathlineto{\pgfqpoint{6.014624in}{4.978557in}}%
\pgfpathlineto{\pgfqpoint{6.018765in}{4.974403in}}%
\pgfpathlineto{\pgfqpoint{6.022909in}{4.973057in}}%
\pgfpathlineto{\pgfqpoint{6.027056in}{4.967889in}}%
\pgfpathlineto{\pgfqpoint{6.031197in}{4.965456in}}%
\pgfpathlineto{\pgfqpoint{6.035341in}{4.964078in}}%
\pgfpathlineto{\pgfqpoint{6.039488in}{4.964749in}}%
\pgfpathlineto{\pgfqpoint{6.043633in}{4.962766in}}%
\pgfpathlineto{\pgfqpoint{6.047774in}{4.957578in}}%
\pgfpathlineto{\pgfqpoint{6.051918in}{4.955003in}}%
\pgfpathlineto{\pgfqpoint{6.056065in}{4.952034in}}%
\pgfpathlineto{\pgfqpoint{6.060209in}{4.952831in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{4.954333in}}%
\pgfpathlineto{\pgfqpoint{6.068494in}{4.950395in}}%
\pgfpathlineto{\pgfqpoint{6.072641in}{4.947637in}}%
\pgfpathlineto{\pgfqpoint{6.076782in}{4.943203in}}%
\pgfpathlineto{\pgfqpoint{6.080926in}{4.946187in}}%
\pgfpathlineto{\pgfqpoint{6.085074in}{4.944353in}}%
\pgfpathlineto{\pgfqpoint{6.089218in}{4.944824in}}%
\pgfpathlineto{\pgfqpoint{6.093359in}{4.941383in}}%
\pgfpathlineto{\pgfqpoint{6.097503in}{4.939770in}}%
\pgfpathlineto{\pgfqpoint{6.101650in}{4.939248in}}%
\pgfpathlineto{\pgfqpoint{6.105791in}{4.940617in}}%
\pgfpathlineto{\pgfqpoint{6.109935in}{4.936640in}}%
\pgfpathlineto{\pgfqpoint{6.114082in}{4.936012in}}%
\pgfpathlineto{\pgfqpoint{6.118226in}{4.936153in}}%
\pgfpathlineto{\pgfqpoint{6.122367in}{4.933558in}}%
\pgfpathlineto{\pgfqpoint{6.130659in}{4.934237in}}%
\pgfpathlineto{\pgfqpoint{6.134800in}{4.931859in}}%
\pgfpathlineto{\pgfqpoint{6.138944in}{4.932922in}}%
\pgfpathlineto{\pgfqpoint{6.143091in}{4.930949in}}%
\pgfpathlineto{\pgfqpoint{6.147235in}{4.931216in}}%
\pgfpathlineto{\pgfqpoint{6.147235in}{4.931216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{4.592824in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.592824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{6.204000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{6.204000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.028750in,y=6.010659in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.270588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178835in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{2.178835in}{4.344974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502500in,y=4.109471in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477778in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477778in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080556in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080556in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683333in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.732647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=2.679886in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.112356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=3.059595in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.492065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=3.439304in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.871774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=3.819013in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.251484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=4.198722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633857in,y=3.465000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877863in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{1.593662in}{2.735095in}}%
\pgfpathlineto{\pgfqpoint{1.599388in}{2.734712in}}%
\pgfpathlineto{\pgfqpoint{1.605115in}{2.733663in}}%
\pgfpathlineto{\pgfqpoint{1.610841in}{2.734982in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{2.735603in}}%
\pgfpathlineto{\pgfqpoint{1.622294in}{2.737498in}}%
\pgfpathlineto{\pgfqpoint{1.628020in}{2.735832in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{2.737353in}}%
\pgfpathlineto{\pgfqpoint{1.645199in}{2.736605in}}%
\pgfpathlineto{\pgfqpoint{1.650926in}{2.737747in}}%
\pgfpathlineto{\pgfqpoint{1.656652in}{2.737081in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{2.744008in}}%
\pgfpathlineto{\pgfqpoint{1.668105in}{2.747865in}}%
\pgfpathlineto{\pgfqpoint{1.673831in}{2.748496in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.745851in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{1.696737in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{2.746891in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{2.752159in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{2.763185in}}%
\pgfpathlineto{\pgfqpoint{1.719642in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{1.725369in}{2.781849in}}%
\pgfpathlineto{\pgfqpoint{1.731095in}{2.789818in}}%
\pgfpathlineto{\pgfqpoint{1.736822in}{2.791736in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{1.748274in}{2.789012in}}%
\pgfpathlineto{\pgfqpoint{1.754001in}{2.805343in}}%
\pgfpathlineto{\pgfqpoint{1.759727in}{2.805559in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.809635in}}%
\pgfpathlineto{\pgfqpoint{1.771180in}{2.815176in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{2.810579in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{2.808722in}}%
\pgfpathlineto{\pgfqpoint{1.788359in}{2.812101in}}%
\pgfpathlineto{\pgfqpoint{1.794085in}{2.846178in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{2.855968in}}%
\pgfpathlineto{\pgfqpoint{1.805538in}{2.869681in}}%
\pgfpathlineto{\pgfqpoint{1.811265in}{2.887583in}}%
\pgfpathlineto{\pgfqpoint{1.816991in}{2.874103in}}%
\pgfpathlineto{\pgfqpoint{1.822717in}{2.902360in}}%
\pgfpathlineto{\pgfqpoint{1.828444in}{2.909864in}}%
\pgfpathlineto{\pgfqpoint{1.834170in}{2.924245in}}%
\pgfpathlineto{\pgfqpoint{1.839897in}{2.915770in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{2.939112in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{1.857076in}{2.963162in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.977896in}}%
\pgfpathlineto{\pgfqpoint{1.868528in}{2.974894in}}%
\pgfpathlineto{\pgfqpoint{1.874255in}{2.977190in}}%
\pgfpathlineto{\pgfqpoint{1.879981in}{3.019653in}}%
\pgfpathlineto{\pgfqpoint{1.885708in}{3.052654in}}%
\pgfpathlineto{\pgfqpoint{1.891434in}{3.042240in}}%
\pgfpathlineto{\pgfqpoint{1.897160in}{3.067476in}}%
\pgfpathlineto{\pgfqpoint{1.902887in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{1.908613in}{3.089174in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{3.095622in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{3.135146in}}%
\pgfpathlineto{\pgfqpoint{1.925792in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{1.931519in}{3.113523in}}%
\pgfpathlineto{\pgfqpoint{1.937245in}{3.137918in}}%
\pgfpathlineto{\pgfqpoint{1.942972in}{3.099381in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{3.136369in}}%
\pgfpathlineto{\pgfqpoint{1.954424in}{3.140312in}}%
\pgfpathlineto{\pgfqpoint{1.960151in}{3.156419in}}%
\pgfpathlineto{\pgfqpoint{1.965877in}{3.169283in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{1.977330in}{3.177796in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{3.182768in}}%
\pgfpathlineto{\pgfqpoint{1.988783in}{3.209017in}}%
\pgfpathlineto{\pgfqpoint{1.994509in}{3.240326in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{3.251433in}}%
\pgfpathlineto{\pgfqpoint{2.005962in}{3.254524in}}%
\pgfpathlineto{\pgfqpoint{2.011688in}{3.239354in}}%
\pgfpathlineto{\pgfqpoint{2.017415in}{3.269575in}}%
\pgfpathlineto{\pgfqpoint{2.023141in}{3.247381in}}%
\pgfpathlineto{\pgfqpoint{2.028867in}{3.290033in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{3.322687in}}%
\pgfpathlineto{\pgfqpoint{2.040320in}{3.339113in}}%
\pgfpathlineto{\pgfqpoint{2.046047in}{3.342415in}}%
\pgfpathlineto{\pgfqpoint{2.051773in}{3.345233in}}%
\pgfpathlineto{\pgfqpoint{2.057499in}{3.324848in}}%
\pgfpathlineto{\pgfqpoint{2.063226in}{3.332841in}}%
\pgfpathlineto{\pgfqpoint{2.068952in}{3.330012in}}%
\pgfpathlineto{\pgfqpoint{2.074678in}{3.314033in}}%
\pgfpathlineto{\pgfqpoint{2.080405in}{3.316229in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{2.091858in}{3.319322in}}%
\pgfpathlineto{\pgfqpoint{2.097584in}{3.319035in}}%
\pgfpathlineto{\pgfqpoint{2.103310in}{3.325910in}}%
\pgfpathlineto{\pgfqpoint{2.109037in}{3.322788in}}%
\pgfpathlineto{\pgfqpoint{2.114763in}{3.317584in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{2.126216in}{3.284083in}}%
\pgfpathlineto{\pgfqpoint{2.131942in}{3.309478in}}%
\pgfpathlineto{\pgfqpoint{2.137669in}{3.319890in}}%
\pgfpathlineto{\pgfqpoint{2.143395in}{3.314039in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{3.280010in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{3.290669in}}%
\pgfpathlineto{\pgfqpoint{2.160574in}{3.264181in}}%
\pgfpathlineto{\pgfqpoint{2.166301in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{3.271154in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{3.278030in}}%
\pgfpathlineto{\pgfqpoint{2.183480in}{3.282971in}}%
\pgfpathlineto{\pgfqpoint{2.189206in}{3.272644in}}%
\pgfpathlineto{\pgfqpoint{2.194933in}{3.273152in}}%
\pgfpathlineto{\pgfqpoint{2.200659in}{3.266642in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{3.250036in}}%
\pgfpathlineto{\pgfqpoint{2.212112in}{3.268848in}}%
\pgfpathlineto{\pgfqpoint{2.217838in}{3.299340in}}%
\pgfpathlineto{\pgfqpoint{2.223565in}{3.271597in}}%
\pgfpathlineto{\pgfqpoint{2.229291in}{3.282410in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{3.273982in}}%
\pgfpathlineto{\pgfqpoint{2.240744in}{3.270614in}}%
\pgfpathlineto{\pgfqpoint{2.246470in}{3.259794in}}%
\pgfpathlineto{\pgfqpoint{2.252197in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{2.257923in}{3.274991in}}%
\pgfpathlineto{\pgfqpoint{2.263649in}{3.281954in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{3.255622in}}%
\pgfpathlineto{\pgfqpoint{2.275102in}{3.247667in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{3.251979in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{3.277414in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{3.263041in}}%
\pgfpathlineto{\pgfqpoint{2.298008in}{3.249237in}}%
\pgfpathlineto{\pgfqpoint{2.303734in}{3.229533in}}%
\pgfpathlineto{\pgfqpoint{2.309460in}{3.221273in}}%
\pgfpathlineto{\pgfqpoint{2.315187in}{3.220094in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{3.235332in}}%
\pgfpathlineto{\pgfqpoint{2.326640in}{3.234288in}}%
\pgfpathlineto{\pgfqpoint{2.332366in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{2.338092in}{3.245027in}}%
\pgfpathlineto{\pgfqpoint{2.343819in}{3.251755in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{3.224971in}}%
\pgfpathlineto{\pgfqpoint{2.355272in}{3.231142in}}%
\pgfpathlineto{\pgfqpoint{2.360998in}{3.207433in}}%
\pgfpathlineto{\pgfqpoint{2.366724in}{3.190728in}}%
\pgfpathlineto{\pgfqpoint{2.372451in}{3.195769in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{3.185453in}}%
\pgfpathlineto{\pgfqpoint{2.383903in}{3.185433in}}%
\pgfpathlineto{\pgfqpoint{2.389630in}{3.193431in}}%
\pgfpathlineto{\pgfqpoint{2.395356in}{3.195827in}}%
\pgfpathlineto{\pgfqpoint{2.401083in}{3.180880in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{3.199472in}}%
\pgfpathlineto{\pgfqpoint{2.412535in}{3.198293in}}%
\pgfpathlineto{\pgfqpoint{2.418262in}{3.185137in}}%
\pgfpathlineto{\pgfqpoint{2.423988in}{3.183604in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{3.190077in}}%
\pgfpathlineto{\pgfqpoint{2.435441in}{3.170111in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{3.176122in}}%
\pgfpathlineto{\pgfqpoint{2.446894in}{3.160105in}}%
\pgfpathlineto{\pgfqpoint{2.452620in}{3.147646in}}%
\pgfpathlineto{\pgfqpoint{2.458347in}{3.164245in}}%
\pgfpathlineto{\pgfqpoint{2.464073in}{3.171654in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{3.147630in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{3.143961in}}%
\pgfpathlineto{\pgfqpoint{2.481252in}{3.127593in}}%
\pgfpathlineto{\pgfqpoint{2.486978in}{3.135287in}}%
\pgfpathlineto{\pgfqpoint{2.492705in}{3.124229in}}%
\pgfpathlineto{\pgfqpoint{2.498431in}{3.113934in}}%
\pgfpathlineto{\pgfqpoint{2.504158in}{3.112959in}}%
\pgfpathlineto{\pgfqpoint{2.509884in}{3.110773in}}%
\pgfpathlineto{\pgfqpoint{2.515610in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{3.123521in}}%
\pgfpathlineto{\pgfqpoint{2.527063in}{3.098119in}}%
\pgfpathlineto{\pgfqpoint{2.532790in}{3.094284in}}%
\pgfpathlineto{\pgfqpoint{2.538516in}{3.093887in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{3.090959in}}%
\pgfpathlineto{\pgfqpoint{2.549969in}{3.094243in}}%
\pgfpathlineto{\pgfqpoint{2.555695in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{2.561422in}{3.064264in}}%
\pgfpathlineto{\pgfqpoint{2.567148in}{3.061645in}}%
\pgfpathlineto{\pgfqpoint{2.572874in}{3.069955in}}%
\pgfpathlineto{\pgfqpoint{2.578601in}{3.069184in}}%
\pgfpathlineto{\pgfqpoint{2.584327in}{3.068046in}}%
\pgfpathlineto{\pgfqpoint{2.590053in}{3.074775in}}%
\pgfpathlineto{\pgfqpoint{2.595780in}{3.072989in}}%
\pgfpathlineto{\pgfqpoint{2.601506in}{3.071826in}}%
\pgfpathlineto{\pgfqpoint{2.607233in}{3.084033in}}%
\pgfpathlineto{\pgfqpoint{2.612959in}{3.077476in}}%
\pgfpathlineto{\pgfqpoint{2.618685in}{3.067492in}}%
\pgfpathlineto{\pgfqpoint{2.624412in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.630138in}{3.049535in}}%
\pgfpathlineto{\pgfqpoint{2.635865in}{3.048409in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{3.045902in}}%
\pgfpathlineto{\pgfqpoint{2.647317in}{3.046009in}}%
\pgfpathlineto{\pgfqpoint{2.653044in}{3.037538in}}%
\pgfpathlineto{\pgfqpoint{2.658770in}{3.043190in}}%
\pgfpathlineto{\pgfqpoint{2.664497in}{3.042333in}}%
\pgfpathlineto{\pgfqpoint{2.670223in}{3.042658in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{3.055168in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{3.052211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877260in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{1.546344in}{2.732702in}}%
\pgfpathlineto{\pgfqpoint{1.550865in}{2.732920in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{1.564427in}{2.733067in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{2.733404in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{2.733294in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{2.733385in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{2.734635in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{1.614156in}{2.735111in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{2.735937in}}%
\pgfpathlineto{\pgfqpoint{1.623198in}{2.736476in}}%
\pgfpathlineto{\pgfqpoint{1.627719in}{2.736606in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{2.737863in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{2.738876in}}%
\pgfpathlineto{\pgfqpoint{1.641281in}{2.739651in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{2.739569in}}%
\pgfpathlineto{\pgfqpoint{1.650323in}{2.741106in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{2.743465in}}%
\pgfpathlineto{\pgfqpoint{1.663885in}{2.743221in}}%
\pgfpathlineto{\pgfqpoint{1.668406in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{1.672927in}{2.748463in}}%
\pgfpathlineto{\pgfqpoint{1.677448in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{2.751020in}}%
\pgfpathlineto{\pgfqpoint{1.686490in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{2.754171in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{2.758118in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{2.760916in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{2.763941in}}%
\pgfpathlineto{\pgfqpoint{1.709094in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{2.769047in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{2.772760in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{2.780906in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{2.785880in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{2.794371in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{2.795607in}}%
\pgfpathlineto{\pgfqpoint{1.749781in}{2.802385in}}%
\pgfpathlineto{\pgfqpoint{1.754302in}{2.809761in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{2.811368in}}%
\pgfpathlineto{\pgfqpoint{1.763344in}{2.815938in}}%
\pgfpathlineto{\pgfqpoint{1.767865in}{2.823539in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{2.825999in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{2.835821in}}%
\pgfpathlineto{\pgfqpoint{1.781427in}{2.847263in}}%
\pgfpathlineto{\pgfqpoint{1.785948in}{2.849373in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{2.859495in}}%
\pgfpathlineto{\pgfqpoint{1.794990in}{2.867439in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{2.874844in}}%
\pgfpathlineto{\pgfqpoint{1.804031in}{2.883225in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{2.892667in}}%
\pgfpathlineto{\pgfqpoint{1.813073in}{2.899371in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{2.903611in}}%
\pgfpathlineto{\pgfqpoint{1.822115in}{2.915570in}}%
\pgfpathlineto{\pgfqpoint{1.826635in}{2.925727in}}%
\pgfpathlineto{\pgfqpoint{1.831156in}{2.928404in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{2.951001in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{2.954483in}}%
\pgfpathlineto{\pgfqpoint{1.849240in}{2.961883in}}%
\pgfpathlineto{\pgfqpoint{1.853760in}{2.973379in}}%
\pgfpathlineto{\pgfqpoint{1.858281in}{2.984293in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.992979in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{2.996282in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.876365in}{3.021870in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{3.026124in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{3.036493in}}%
\pgfpathlineto{\pgfqpoint{1.889927in}{3.048287in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{3.063182in}}%
\pgfpathlineto{\pgfqpoint{1.903490in}{3.074633in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{3.080872in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{3.096901in}}%
\pgfpathlineto{\pgfqpoint{1.917052in}{3.104972in}}%
\pgfpathlineto{\pgfqpoint{1.921573in}{3.105131in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{3.116598in}}%
\pgfpathlineto{\pgfqpoint{1.930615in}{3.124367in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{3.140993in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{3.146747in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{3.150993in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{3.162267in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{3.167784in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{3.189169in}}%
\pgfpathlineto{\pgfqpoint{1.966781in}{3.193363in}}%
\pgfpathlineto{\pgfqpoint{1.971302in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{3.210509in}}%
\pgfpathlineto{\pgfqpoint{1.980344in}{3.207363in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{3.220562in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{3.229838in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{3.237714in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{3.232749in}}%
\pgfpathlineto{\pgfqpoint{2.002948in}{3.243638in}}%
\pgfpathlineto{\pgfqpoint{2.007469in}{3.252200in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{3.255326in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{3.255115in}}%
\pgfpathlineto{\pgfqpoint{2.021031in}{3.258973in}}%
\pgfpathlineto{\pgfqpoint{2.025552in}{3.266764in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{3.269522in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{3.269533in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{3.276463in}}%
\pgfpathlineto{\pgfqpoint{2.043635in}{3.278359in}}%
\pgfpathlineto{\pgfqpoint{2.048156in}{3.285789in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{3.279142in}}%
\pgfpathlineto{\pgfqpoint{2.057198in}{3.286260in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{3.286580in}}%
\pgfpathlineto{\pgfqpoint{2.066240in}{3.294013in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{3.288434in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{3.292299in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{3.296745in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{3.298398in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{3.301940in}}%
\pgfpathlineto{\pgfqpoint{2.093365in}{3.302845in}}%
\pgfpathlineto{\pgfqpoint{2.097885in}{3.301737in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{3.301738in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{3.303449in}}%
\pgfpathlineto{\pgfqpoint{2.111448in}{3.299837in}}%
\pgfpathlineto{\pgfqpoint{2.115969in}{3.297071in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{3.301337in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{3.298730in}}%
\pgfpathlineto{\pgfqpoint{2.129531in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{2.134052in}{3.296384in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{3.298540in}}%
\pgfpathlineto{\pgfqpoint{2.143094in}{3.294729in}}%
\pgfpathlineto{\pgfqpoint{2.147615in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{3.293538in}}%
\pgfpathlineto{\pgfqpoint{2.156656in}{3.291181in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{3.289115in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{3.289024in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{3.283988in}}%
\pgfpathlineto{\pgfqpoint{2.174740in}{3.278477in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{3.280238in}}%
\pgfpathlineto{\pgfqpoint{2.183781in}{3.275065in}}%
\pgfpathlineto{\pgfqpoint{2.188302in}{3.270889in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{3.275829in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{3.267488in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{3.271651in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{3.267786in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{3.264738in}}%
\pgfpathlineto{\pgfqpoint{2.219948in}{3.265329in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{3.257139in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{3.252229in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{3.250303in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{3.247008in}}%
\pgfpathlineto{\pgfqpoint{2.242552in}{3.244000in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{3.244568in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{3.238883in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{3.235574in}}%
\pgfpathlineto{\pgfqpoint{2.260635in}{3.232843in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{3.232575in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{3.230697in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{3.226300in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{3.225618in}}%
\pgfpathlineto{\pgfqpoint{2.283240in}{3.218700in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{3.223774in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{3.215024in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{3.211949in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{3.214319in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{3.210063in}}%
\pgfpathlineto{\pgfqpoint{2.310365in}{3.209298in}}%
\pgfpathlineto{\pgfqpoint{2.314885in}{3.211347in}}%
\pgfpathlineto{\pgfqpoint{2.319406in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{2.323927in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{2.332969in}{3.197470in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{3.204122in}}%
\pgfpathlineto{\pgfqpoint{2.342010in}{3.195661in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.198910in}}%
\pgfpathlineto{\pgfqpoint{2.351052in}{3.196779in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{3.194336in}}%
\pgfpathlineto{\pgfqpoint{2.360094in}{3.194298in}}%
\pgfpathlineto{\pgfqpoint{2.364615in}{3.193713in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{3.187265in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{3.186002in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{3.191300in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{3.184397in}}%
\pgfpathlineto{\pgfqpoint{2.387219in}{3.181308in}}%
\pgfpathlineto{\pgfqpoint{2.391740in}{3.180187in}}%
\pgfpathlineto{\pgfqpoint{2.396260in}{3.180374in}}%
\pgfpathlineto{\pgfqpoint{2.400781in}{3.171376in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{3.174343in}}%
\pgfpathlineto{\pgfqpoint{2.409823in}{3.171989in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{3.168591in}}%
\pgfpathlineto{\pgfqpoint{2.418865in}{3.164703in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{3.164503in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{3.161020in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{3.161137in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{3.157076in}}%
\pgfpathlineto{\pgfqpoint{2.441469in}{3.157240in}}%
\pgfpathlineto{\pgfqpoint{2.445990in}{3.160860in}}%
\pgfpathlineto{\pgfqpoint{2.450510in}{3.153184in}}%
\pgfpathlineto{\pgfqpoint{2.455031in}{3.149384in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{3.149858in}}%
\pgfpathlineto{\pgfqpoint{2.464073in}{3.146461in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{3.142821in}}%
\pgfpathlineto{\pgfqpoint{2.473115in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{3.139904in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{3.138620in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{3.134695in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{3.131542in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{3.129756in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{3.126088in}}%
\pgfpathlineto{\pgfqpoint{2.504760in}{3.119835in}}%
\pgfpathlineto{\pgfqpoint{2.509281in}{3.121681in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{3.121691in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{3.116609in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{3.113964in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{3.113075in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{3.109132in}}%
\pgfpathlineto{\pgfqpoint{2.536406in}{3.105767in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{3.106008in}}%
\pgfpathlineto{\pgfqpoint{2.545448in}{3.099578in}}%
\pgfpathlineto{\pgfqpoint{2.549969in}{3.102459in}}%
\pgfpathlineto{\pgfqpoint{2.554490in}{3.098527in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{3.096715in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{3.089225in}}%
\pgfpathlineto{\pgfqpoint{2.568052in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{3.089978in}}%
\pgfpathlineto{\pgfqpoint{2.577094in}{3.089545in}}%
\pgfpathlineto{\pgfqpoint{2.581615in}{3.085791in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{3.078496in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{3.078742in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{3.077414in}}%
\pgfpathlineto{\pgfqpoint{2.599698in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{2.604219in}{3.072501in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{3.070308in}}%
\pgfpathlineto{\pgfqpoint{2.613260in}{3.068883in}}%
\pgfpathlineto{\pgfqpoint{2.617781in}{3.066920in}}%
\pgfpathlineto{\pgfqpoint{2.622302in}{3.067911in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{2.631344in}{3.062617in}}%
\pgfpathlineto{\pgfqpoint{2.635865in}{3.061335in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{3.061214in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{3.058463in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{3.055055in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{3.056664in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{3.052641in}}%
\pgfpathlineto{\pgfqpoint{2.662990in}{3.049356in}}%
\pgfpathlineto{\pgfqpoint{2.667510in}{3.049840in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{3.047104in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{3.047532in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{3.044628in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{3.044628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877260in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{1.555385in}{2.732809in}}%
\pgfpathlineto{\pgfqpoint{1.564427in}{2.732962in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{2.732802in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{2.733807in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{2.733245in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{2.733581in}}%
\pgfpathlineto{\pgfqpoint{1.591552in}{2.733569in}}%
\pgfpathlineto{\pgfqpoint{1.596073in}{2.734325in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{1.605115in}{2.734985in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{1.627719in}{2.736826in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{2.737863in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{2.737716in}}%
\pgfpathlineto{\pgfqpoint{1.641281in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{2.740073in}}%
\pgfpathlineto{\pgfqpoint{1.650323in}{2.740401in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{2.741910in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{2.742168in}}%
\pgfpathlineto{\pgfqpoint{1.663885in}{2.745183in}}%
\pgfpathlineto{\pgfqpoint{1.668406in}{2.745912in}}%
\pgfpathlineto{\pgfqpoint{1.672927in}{2.746349in}}%
\pgfpathlineto{\pgfqpoint{1.677448in}{2.750182in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{2.750905in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{2.754546in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{2.757674in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{2.760440in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{2.765172in}}%
\pgfpathlineto{\pgfqpoint{1.709094in}{2.766791in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{2.768869in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{2.773777in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{2.778057in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{2.779224in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{2.785051in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{2.786485in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{2.791245in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{2.799656in}}%
\pgfpathlineto{\pgfqpoint{1.749781in}{2.801082in}}%
\pgfpathlineto{\pgfqpoint{1.754302in}{2.808826in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{2.811144in}}%
\pgfpathlineto{\pgfqpoint{1.763344in}{2.817738in}}%
\pgfpathlineto{\pgfqpoint{1.767865in}{2.828010in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{2.832963in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{2.838395in}}%
\pgfpathlineto{\pgfqpoint{1.781427in}{2.843350in}}%
\pgfpathlineto{\pgfqpoint{1.785948in}{2.849132in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{2.860625in}}%
\pgfpathlineto{\pgfqpoint{1.794990in}{2.866703in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{2.870761in}}%
\pgfpathlineto{\pgfqpoint{1.804031in}{2.882849in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{2.890865in}}%
\pgfpathlineto{\pgfqpoint{1.813073in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{2.905518in}}%
\pgfpathlineto{\pgfqpoint{1.822115in}{2.915070in}}%
\pgfpathlineto{\pgfqpoint{1.826635in}{2.921185in}}%
\pgfpathlineto{\pgfqpoint{1.831156in}{2.931512in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{2.938801in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{2.951590in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{2.958327in}}%
\pgfpathlineto{\pgfqpoint{1.849240in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{1.853760in}{2.978426in}}%
\pgfpathlineto{\pgfqpoint{1.858281in}{2.985066in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{3.000438in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{3.004003in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{3.014917in}}%
\pgfpathlineto{\pgfqpoint{1.876365in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{3.035978in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{3.042621in}}%
\pgfpathlineto{\pgfqpoint{1.889927in}{3.051481in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.065640in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{3.073737in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{3.092108in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{3.096206in}}%
\pgfpathlineto{\pgfqpoint{1.917052in}{3.111400in}}%
\pgfpathlineto{\pgfqpoint{1.921573in}{3.116145in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{3.126458in}}%
\pgfpathlineto{\pgfqpoint{1.930615in}{3.134791in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{3.144964in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{3.151563in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{3.158494in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{3.166915in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{3.168813in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.180657in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{3.185921in}}%
\pgfpathlineto{\pgfqpoint{1.966781in}{3.190623in}}%
\pgfpathlineto{\pgfqpoint{1.971302in}{3.202927in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{3.204811in}}%
\pgfpathlineto{\pgfqpoint{1.980344in}{3.214646in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{3.223536in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{3.229135in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{3.232418in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{3.236047in}}%
\pgfpathlineto{\pgfqpoint{2.002948in}{3.242580in}}%
\pgfpathlineto{\pgfqpoint{2.007469in}{3.241452in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{3.256772in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{2.021031in}{3.257777in}}%
\pgfpathlineto{\pgfqpoint{2.025552in}{3.260701in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{3.269765in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{2.043635in}{3.277136in}}%
\pgfpathlineto{\pgfqpoint{2.048156in}{3.279051in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{3.281478in}}%
\pgfpathlineto{\pgfqpoint{2.057198in}{3.284226in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{3.295713in}}%
\pgfpathlineto{\pgfqpoint{2.066240in}{3.299668in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{3.291484in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{3.291659in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{3.296247in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{3.295041in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{3.294784in}}%
\pgfpathlineto{\pgfqpoint{2.093365in}{3.297992in}}%
\pgfpathlineto{\pgfqpoint{2.097885in}{3.297486in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{3.297027in}}%
\pgfpathlineto{\pgfqpoint{2.111448in}{3.295793in}}%
\pgfpathlineto{\pgfqpoint{2.115969in}{3.298026in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{3.299907in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{3.296098in}}%
\pgfpathlineto{\pgfqpoint{2.129531in}{3.295767in}}%
\pgfpathlineto{\pgfqpoint{2.134052in}{3.290598in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{3.292248in}}%
\pgfpathlineto{\pgfqpoint{2.143094in}{3.293210in}}%
\pgfpathlineto{\pgfqpoint{2.147615in}{3.293436in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{3.285989in}}%
\pgfpathlineto{\pgfqpoint{2.156656in}{3.293700in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{3.289401in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{3.285399in}}%
\pgfpathlineto{\pgfqpoint{2.174740in}{3.285648in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{3.282378in}}%
\pgfpathlineto{\pgfqpoint{2.183781in}{3.275371in}}%
\pgfpathlineto{\pgfqpoint{2.188302in}{3.276395in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{3.281570in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{3.270567in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{3.269088in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{3.267068in}}%
\pgfpathlineto{\pgfqpoint{2.210906in}{3.260008in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{3.269664in}}%
\pgfpathlineto{\pgfqpoint{2.219948in}{3.261223in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{3.255757in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{3.257287in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{3.251262in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{3.251462in}}%
\pgfpathlineto{\pgfqpoint{2.242552in}{3.247105in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{3.245230in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{3.245473in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{3.242553in}}%
\pgfpathlineto{\pgfqpoint{2.260635in}{3.235090in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{3.234290in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{3.230505in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{3.229572in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{3.225630in}}%
\pgfpathlineto{\pgfqpoint{2.283240in}{3.223325in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{3.223249in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{3.220695in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{3.214144in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{3.213241in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{3.217757in}}%
\pgfpathlineto{\pgfqpoint{2.310365in}{3.211778in}}%
\pgfpathlineto{\pgfqpoint{2.314885in}{3.211660in}}%
\pgfpathlineto{\pgfqpoint{2.319406in}{3.206838in}}%
\pgfpathlineto{\pgfqpoint{2.323927in}{3.207552in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{3.203918in}}%
\pgfpathlineto{\pgfqpoint{2.332969in}{3.201035in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{3.203528in}}%
\pgfpathlineto{\pgfqpoint{2.342010in}{3.196773in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.198450in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{3.193926in}}%
\pgfpathlineto{\pgfqpoint{2.360094in}{3.195225in}}%
\pgfpathlineto{\pgfqpoint{2.364615in}{3.188400in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{3.186472in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{3.187456in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{3.187621in}}%
\pgfpathlineto{\pgfqpoint{2.391740in}{3.180674in}}%
\pgfpathlineto{\pgfqpoint{2.396260in}{3.178435in}}%
\pgfpathlineto{\pgfqpoint{2.400781in}{3.174277in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{2.409823in}{3.172634in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{3.172546in}}%
\pgfpathlineto{\pgfqpoint{2.418865in}{3.169618in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{3.164045in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{3.165402in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{3.161887in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{3.155646in}}%
\pgfpathlineto{\pgfqpoint{2.441469in}{3.157149in}}%
\pgfpathlineto{\pgfqpoint{2.445990in}{3.155316in}}%
\pgfpathlineto{\pgfqpoint{2.450510in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.455031in}{3.151560in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{3.148320in}}%
\pgfpathlineto{\pgfqpoint{2.464073in}{3.148080in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{3.142742in}}%
\pgfpathlineto{\pgfqpoint{2.473115in}{3.146584in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{3.139302in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{3.138089in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{3.134234in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{3.129386in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{3.132157in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{2.504760in}{3.124124in}}%
\pgfpathlineto{\pgfqpoint{2.509281in}{3.122922in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{3.116147in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{3.110172in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{3.109616in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{3.107389in}}%
\pgfpathlineto{\pgfqpoint{2.536406in}{3.104621in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{3.101338in}}%
\pgfpathlineto{\pgfqpoint{2.545448in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{2.549969in}{3.099012in}}%
\pgfpathlineto{\pgfqpoint{2.554490in}{3.095584in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{3.093234in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{3.088683in}}%
\pgfpathlineto{\pgfqpoint{2.568052in}{3.085454in}}%
\pgfpathlineto{\pgfqpoint{2.577094in}{3.082903in}}%
\pgfpathlineto{\pgfqpoint{2.581615in}{3.077943in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{3.073424in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{3.071795in}}%
\pgfpathlineto{\pgfqpoint{2.599698in}{3.073153in}}%
\pgfpathlineto{\pgfqpoint{2.604219in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{3.068193in}}%
\pgfpathlineto{\pgfqpoint{2.613260in}{3.064619in}}%
\pgfpathlineto{\pgfqpoint{2.617781in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{2.622302in}{3.065551in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{3.057557in}}%
\pgfpathlineto{\pgfqpoint{2.631344in}{3.055466in}}%
\pgfpathlineto{\pgfqpoint{2.635865in}{3.057573in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{3.050045in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{3.050575in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{3.047315in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{3.048104in}}%
\pgfpathlineto{\pgfqpoint{2.662990in}{3.047282in}}%
\pgfpathlineto{\pgfqpoint{2.667510in}{3.041151in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{3.042704in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{3.039768in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{3.039768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412083in,y=4.077247in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Na-Na}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987168in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{3.987168in}{4.344974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310833in,y=4.109471in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683333in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286111in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888889in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888889in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491667in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{2.732647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{3.112356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{3.492065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{3.871774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{4.251484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686197in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{3.293194in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{3.298920in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{3.304647in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.310373in}{2.733106in}}%
\pgfpathlineto{\pgfqpoint{3.316099in}{2.733775in}}%
\pgfpathlineto{\pgfqpoint{3.321826in}{2.736413in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{2.742438in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.749535in}}%
\pgfpathlineto{\pgfqpoint{3.339005in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{2.767740in}}%
\pgfpathlineto{\pgfqpoint{3.350458in}{2.778706in}}%
\pgfpathlineto{\pgfqpoint{3.356184in}{2.797872in}}%
\pgfpathlineto{\pgfqpoint{3.361910in}{2.835605in}}%
\pgfpathlineto{\pgfqpoint{3.367637in}{2.851245in}}%
\pgfpathlineto{\pgfqpoint{3.373363in}{2.881526in}}%
\pgfpathlineto{\pgfqpoint{3.379090in}{2.944750in}}%
\pgfpathlineto{\pgfqpoint{3.384816in}{2.980756in}}%
\pgfpathlineto{\pgfqpoint{3.390542in}{3.061254in}}%
\pgfpathlineto{\pgfqpoint{3.396269in}{3.117468in}}%
\pgfpathlineto{\pgfqpoint{3.401995in}{3.213993in}}%
\pgfpathlineto{\pgfqpoint{3.407722in}{3.299514in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{3.396703in}}%
\pgfpathlineto{\pgfqpoint{3.419174in}{3.482470in}}%
\pgfpathlineto{\pgfqpoint{3.424901in}{3.553368in}}%
\pgfpathlineto{\pgfqpoint{3.430627in}{3.647239in}}%
\pgfpathlineto{\pgfqpoint{3.436353in}{3.736737in}}%
\pgfpathlineto{\pgfqpoint{3.442080in}{3.812772in}}%
\pgfpathlineto{\pgfqpoint{3.447806in}{3.918411in}}%
\pgfpathlineto{\pgfqpoint{3.453533in}{4.000097in}}%
\pgfpathlineto{\pgfqpoint{3.459259in}{4.041454in}}%
\pgfpathlineto{\pgfqpoint{3.464985in}{4.062106in}}%
\pgfpathlineto{\pgfqpoint{3.470712in}{4.093673in}}%
\pgfpathlineto{\pgfqpoint{3.476438in}{4.120605in}}%
\pgfpathlineto{\pgfqpoint{3.482165in}{4.122145in}}%
\pgfpathlineto{\pgfqpoint{3.487891in}{4.124199in}}%
\pgfpathlineto{\pgfqpoint{3.493617in}{4.134996in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{4.186039in}}%
\pgfpathlineto{\pgfqpoint{3.505070in}{4.153015in}}%
\pgfpathlineto{\pgfqpoint{3.510797in}{4.106123in}}%
\pgfpathlineto{\pgfqpoint{3.516523in}{4.090301in}}%
\pgfpathlineto{\pgfqpoint{3.522249in}{4.060795in}}%
\pgfpathlineto{\pgfqpoint{3.527976in}{4.036518in}}%
\pgfpathlineto{\pgfqpoint{3.533702in}{3.998787in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{3.939273in}}%
\pgfpathlineto{\pgfqpoint{3.545155in}{3.890465in}}%
\pgfpathlineto{\pgfqpoint{3.550881in}{3.868272in}}%
\pgfpathlineto{\pgfqpoint{3.556608in}{3.816364in}}%
\pgfpathlineto{\pgfqpoint{3.562334in}{3.780434in}}%
\pgfpathlineto{\pgfqpoint{3.568060in}{3.727459in}}%
\pgfpathlineto{\pgfqpoint{3.573787in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{3.579513in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{3.649735in}}%
\pgfpathlineto{\pgfqpoint{3.590966in}{3.610576in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{3.576870in}}%
\pgfpathlineto{\pgfqpoint{3.602419in}{3.557082in}}%
\pgfpathlineto{\pgfqpoint{3.608145in}{3.519030in}}%
\pgfpathlineto{\pgfqpoint{3.613872in}{3.476844in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{3.441499in}}%
\pgfpathlineto{\pgfqpoint{3.625324in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{3.631051in}{3.385159in}}%
\pgfpathlineto{\pgfqpoint{3.636777in}{3.367510in}}%
\pgfpathlineto{\pgfqpoint{3.642503in}{3.321770in}}%
\pgfpathlineto{\pgfqpoint{3.648230in}{3.282403in}}%
\pgfpathlineto{\pgfqpoint{3.653956in}{3.263091in}}%
\pgfpathlineto{\pgfqpoint{3.659683in}{3.233773in}}%
\pgfpathlineto{\pgfqpoint{3.665409in}{3.210437in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{3.210096in}}%
\pgfpathlineto{\pgfqpoint{3.676862in}{3.196832in}}%
\pgfpathlineto{\pgfqpoint{3.682588in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{3.688315in}{3.138210in}}%
\pgfpathlineto{\pgfqpoint{3.694041in}{3.107903in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{3.121955in}}%
\pgfpathlineto{\pgfqpoint{3.705494in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{3.711220in}{3.109995in}}%
\pgfpathlineto{\pgfqpoint{3.716947in}{3.082158in}}%
\pgfpathlineto{\pgfqpoint{3.722673in}{3.077147in}}%
\pgfpathlineto{\pgfqpoint{3.728399in}{3.071728in}}%
\pgfpathlineto{\pgfqpoint{3.734126in}{3.050705in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{3.026151in}}%
\pgfpathlineto{\pgfqpoint{3.745578in}{3.033960in}}%
\pgfpathlineto{\pgfqpoint{3.751305in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{2.985737in}}%
\pgfpathlineto{\pgfqpoint{3.762758in}{2.980811in}}%
\pgfpathlineto{\pgfqpoint{3.768484in}{2.984640in}}%
\pgfpathlineto{\pgfqpoint{3.774210in}{2.978739in}}%
\pgfpathlineto{\pgfqpoint{3.779937in}{2.989467in}}%
\pgfpathlineto{\pgfqpoint{3.785663in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{3.791390in}{2.970726in}}%
\pgfpathlineto{\pgfqpoint{3.797116in}{2.975709in}}%
\pgfpathlineto{\pgfqpoint{3.802842in}{2.960404in}}%
\pgfpathlineto{\pgfqpoint{3.808569in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{3.814295in}{2.955532in}}%
\pgfpathlineto{\pgfqpoint{3.820022in}{2.964125in}}%
\pgfpathlineto{\pgfqpoint{3.825748in}{2.952262in}}%
\pgfpathlineto{\pgfqpoint{3.831474in}{2.952200in}}%
\pgfpathlineto{\pgfqpoint{3.837201in}{2.946092in}}%
\pgfpathlineto{\pgfqpoint{3.842927in}{2.955943in}}%
\pgfpathlineto{\pgfqpoint{3.848653in}{2.940588in}}%
\pgfpathlineto{\pgfqpoint{3.854380in}{2.944024in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{2.944581in}}%
\pgfpathlineto{\pgfqpoint{3.865833in}{2.953964in}}%
\pgfpathlineto{\pgfqpoint{3.871559in}{2.946783in}}%
\pgfpathlineto{\pgfqpoint{3.877285in}{2.943657in}}%
\pgfpathlineto{\pgfqpoint{3.883012in}{2.948737in}}%
\pgfpathlineto{\pgfqpoint{3.888738in}{2.950977in}}%
\pgfpathlineto{\pgfqpoint{3.894465in}{2.948610in}}%
\pgfpathlineto{\pgfqpoint{3.900191in}{2.944021in}}%
\pgfpathlineto{\pgfqpoint{3.905917in}{2.953947in}}%
\pgfpathlineto{\pgfqpoint{3.911644in}{2.952068in}}%
\pgfpathlineto{\pgfqpoint{3.917370in}{2.947664in}}%
\pgfpathlineto{\pgfqpoint{3.923097in}{2.943685in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{2.930980in}}%
\pgfpathlineto{\pgfqpoint{3.934549in}{2.931187in}}%
\pgfpathlineto{\pgfqpoint{3.946002in}{2.933209in}}%
\pgfpathlineto{\pgfqpoint{3.951728in}{2.944368in}}%
\pgfpathlineto{\pgfqpoint{3.957455in}{2.951370in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.945778in}}%
\pgfpathlineto{\pgfqpoint{3.968908in}{2.944703in}}%
\pgfpathlineto{\pgfqpoint{3.974634in}{2.942502in}}%
\pgfpathlineto{\pgfqpoint{3.980360in}{2.932601in}}%
\pgfpathlineto{\pgfqpoint{3.986087in}{2.939520in}}%
\pgfpathlineto{\pgfqpoint{3.991813in}{2.933283in}}%
\pgfpathlineto{\pgfqpoint{4.003266in}{2.931682in}}%
\pgfpathlineto{\pgfqpoint{4.008992in}{2.931662in}}%
\pgfpathlineto{\pgfqpoint{4.014719in}{2.935609in}}%
\pgfpathlineto{\pgfqpoint{4.020445in}{2.946400in}}%
\pgfpathlineto{\pgfqpoint{4.026172in}{2.942277in}}%
\pgfpathlineto{\pgfqpoint{4.031898in}{2.942487in}}%
\pgfpathlineto{\pgfqpoint{4.037624in}{2.939387in}}%
\pgfpathlineto{\pgfqpoint{4.043351in}{2.944143in}}%
\pgfpathlineto{\pgfqpoint{4.049077in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.948660in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{2.941586in}}%
\pgfpathlineto{\pgfqpoint{4.071983in}{2.948389in}}%
\pgfpathlineto{\pgfqpoint{4.077709in}{2.945274in}}%
\pgfpathlineto{\pgfqpoint{4.083435in}{2.950218in}}%
\pgfpathlineto{\pgfqpoint{4.089162in}{2.959049in}}%
\pgfpathlineto{\pgfqpoint{4.094888in}{2.969045in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{2.967543in}}%
\pgfpathlineto{\pgfqpoint{4.106341in}{2.966370in}}%
\pgfpathlineto{\pgfqpoint{4.112067in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{4.117794in}{2.975512in}}%
\pgfpathlineto{\pgfqpoint{4.123520in}{2.967489in}}%
\pgfpathlineto{\pgfqpoint{4.129247in}{2.970470in}}%
\pgfpathlineto{\pgfqpoint{4.134973in}{2.979996in}}%
\pgfpathlineto{\pgfqpoint{4.140699in}{2.985795in}}%
\pgfpathlineto{\pgfqpoint{4.146426in}{2.994743in}}%
\pgfpathlineto{\pgfqpoint{4.152152in}{2.994754in}}%
\pgfpathlineto{\pgfqpoint{4.157878in}{2.999367in}}%
\pgfpathlineto{\pgfqpoint{4.163605in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{4.169331in}{2.996908in}}%
\pgfpathlineto{\pgfqpoint{4.175058in}{2.997886in}}%
\pgfpathlineto{\pgfqpoint{4.180784in}{2.995418in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{3.001453in}}%
\pgfpathlineto{\pgfqpoint{4.192237in}{3.013933in}}%
\pgfpathlineto{\pgfqpoint{4.197963in}{3.025312in}}%
\pgfpathlineto{\pgfqpoint{4.203690in}{3.023853in}}%
\pgfpathlineto{\pgfqpoint{4.209416in}{3.022990in}}%
\pgfpathlineto{\pgfqpoint{4.215142in}{3.039912in}}%
\pgfpathlineto{\pgfqpoint{4.220869in}{3.045573in}}%
\pgfpathlineto{\pgfqpoint{4.226595in}{3.040298in}}%
\pgfpathlineto{\pgfqpoint{4.232322in}{3.043522in}}%
\pgfpathlineto{\pgfqpoint{4.238048in}{3.039593in}}%
\pgfpathlineto{\pgfqpoint{4.243774in}{3.051066in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{3.053233in}}%
\pgfpathlineto{\pgfqpoint{4.255227in}{3.050243in}}%
\pgfpathlineto{\pgfqpoint{4.260953in}{3.048305in}}%
\pgfpathlineto{\pgfqpoint{4.266680in}{3.064216in}}%
\pgfpathlineto{\pgfqpoint{4.272406in}{3.065157in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{3.066288in}}%
\pgfpathlineto{\pgfqpoint{4.283859in}{3.075467in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{3.087016in}}%
\pgfpathlineto{\pgfqpoint{4.301038in}{3.095520in}}%
\pgfpathlineto{\pgfqpoint{4.306765in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{4.312491in}{3.105848in}}%
\pgfpathlineto{\pgfqpoint{4.318217in}{3.117057in}}%
\pgfpathlineto{\pgfqpoint{4.323944in}{3.117196in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{3.128319in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{3.116680in}}%
\pgfpathlineto{\pgfqpoint{4.341123in}{3.126682in}}%
\pgfpathlineto{\pgfqpoint{4.346849in}{3.130337in}}%
\pgfpathlineto{\pgfqpoint{4.352576in}{3.131956in}}%
\pgfpathlineto{\pgfqpoint{4.358302in}{3.134896in}}%
\pgfpathlineto{\pgfqpoint{4.364028in}{3.133950in}}%
\pgfpathlineto{\pgfqpoint{4.369755in}{3.146311in}}%
\pgfpathlineto{\pgfqpoint{4.375481in}{3.148310in}}%
\pgfpathlineto{\pgfqpoint{4.381208in}{3.150961in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{3.151047in}}%
\pgfpathlineto{\pgfqpoint{4.392660in}{3.171645in}}%
\pgfpathlineto{\pgfqpoint{4.398387in}{3.157850in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{3.166187in}}%
\pgfpathlineto{\pgfqpoint{4.409840in}{3.160408in}}%
\pgfpathlineto{\pgfqpoint{4.415566in}{3.160353in}}%
\pgfpathlineto{\pgfqpoint{4.421292in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{4.427019in}{3.170227in}}%
\pgfpathlineto{\pgfqpoint{4.432745in}{3.182268in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{3.188103in}}%
\pgfpathlineto{\pgfqpoint{4.444198in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{4.449924in}{3.189654in}}%
\pgfpathlineto{\pgfqpoint{4.455651in}{3.196394in}}%
\pgfpathlineto{\pgfqpoint{4.461377in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{4.467103in}{3.207628in}}%
\pgfpathlineto{\pgfqpoint{4.472830in}{3.213166in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{3.203492in}}%
\pgfpathlineto{\pgfqpoint{4.484283in}{3.197190in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{3.193364in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{3.204061in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{3.204061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685594in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{3.300427in}{2.732777in}}%
\pgfpathlineto{\pgfqpoint{3.309469in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{3.318510in}{2.734829in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{2.738683in}}%
\pgfpathlineto{\pgfqpoint{3.336594in}{2.746217in}}%
\pgfpathlineto{\pgfqpoint{3.341115in}{2.752480in}}%
\pgfpathlineto{\pgfqpoint{3.345635in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{2.775734in}}%
\pgfpathlineto{\pgfqpoint{3.354677in}{2.788033in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{2.810858in}}%
\pgfpathlineto{\pgfqpoint{3.363719in}{2.831547in}}%
\pgfpathlineto{\pgfqpoint{3.368240in}{2.858478in}}%
\pgfpathlineto{\pgfqpoint{3.372760in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{3.377281in}{2.930567in}}%
\pgfpathlineto{\pgfqpoint{3.381802in}{2.973639in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{3.019656in}}%
\pgfpathlineto{\pgfqpoint{3.390844in}{3.074488in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{3.137963in}}%
\pgfpathlineto{\pgfqpoint{3.399885in}{3.193437in}}%
\pgfpathlineto{\pgfqpoint{3.404406in}{3.254194in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{3.326478in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{3.390378in}}%
\pgfpathlineto{\pgfqpoint{3.417969in}{3.461717in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{3.525093in}}%
\pgfpathlineto{\pgfqpoint{3.431531in}{3.666192in}}%
\pgfpathlineto{\pgfqpoint{3.436052in}{3.723167in}}%
\pgfpathlineto{\pgfqpoint{3.440573in}{3.784817in}}%
\pgfpathlineto{\pgfqpoint{3.445094in}{3.841091in}}%
\pgfpathlineto{\pgfqpoint{3.449615in}{3.890161in}}%
\pgfpathlineto{\pgfqpoint{3.454135in}{3.924524in}}%
\pgfpathlineto{\pgfqpoint{3.458656in}{3.980659in}}%
\pgfpathlineto{\pgfqpoint{3.463177in}{4.002485in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{4.040981in}}%
\pgfpathlineto{\pgfqpoint{3.472219in}{4.053746in}}%
\pgfpathlineto{\pgfqpoint{3.476740in}{4.072813in}}%
\pgfpathlineto{\pgfqpoint{3.481260in}{4.083185in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{4.096127in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{4.099993in}}%
\pgfpathlineto{\pgfqpoint{3.494823in}{4.100166in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{4.092598in}}%
\pgfpathlineto{\pgfqpoint{3.503865in}{4.073860in}}%
\pgfpathlineto{\pgfqpoint{3.508385in}{4.066798in}}%
\pgfpathlineto{\pgfqpoint{3.512906in}{4.035521in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{4.030081in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{4.012656in}}%
\pgfpathlineto{\pgfqpoint{3.526469in}{3.980441in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{3.957105in}}%
\pgfpathlineto{\pgfqpoint{3.535510in}{3.936105in}}%
\pgfpathlineto{\pgfqpoint{3.540031in}{3.891132in}}%
\pgfpathlineto{\pgfqpoint{3.544552in}{3.871427in}}%
\pgfpathlineto{\pgfqpoint{3.549073in}{3.840621in}}%
\pgfpathlineto{\pgfqpoint{3.553594in}{3.813830in}}%
\pgfpathlineto{\pgfqpoint{3.558115in}{3.779624in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{3.750859in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{3.718276in}}%
\pgfpathlineto{\pgfqpoint{3.571677in}{3.692901in}}%
\pgfpathlineto{\pgfqpoint{3.576198in}{3.660274in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{3.610074in}}%
\pgfpathlineto{\pgfqpoint{3.589760in}{3.582085in}}%
\pgfpathlineto{\pgfqpoint{3.594281in}{3.544639in}}%
\pgfpathlineto{\pgfqpoint{3.598802in}{3.525039in}}%
\pgfpathlineto{\pgfqpoint{3.603323in}{3.501564in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.474723in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{3.453539in}}%
\pgfpathlineto{\pgfqpoint{3.616885in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{3.621406in}{3.409355in}}%
\pgfpathlineto{\pgfqpoint{3.625927in}{3.386941in}}%
\pgfpathlineto{\pgfqpoint{3.634969in}{3.346537in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{3.311400in}}%
\pgfpathlineto{\pgfqpoint{3.648531in}{3.291456in}}%
\pgfpathlineto{\pgfqpoint{3.653052in}{3.273638in}}%
\pgfpathlineto{\pgfqpoint{3.657573in}{3.261992in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{3.247495in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{3.232280in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.675656in}{3.201758in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{3.191585in}}%
\pgfpathlineto{\pgfqpoint{3.684698in}{3.178991in}}%
\pgfpathlineto{\pgfqpoint{3.693740in}{3.158054in}}%
\pgfpathlineto{\pgfqpoint{3.702781in}{3.136283in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{3.123419in}}%
\pgfpathlineto{\pgfqpoint{3.711823in}{3.114294in}}%
\pgfpathlineto{\pgfqpoint{3.716344in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{3.720865in}{3.094412in}}%
\pgfpathlineto{\pgfqpoint{3.725385in}{3.089498in}}%
\pgfpathlineto{\pgfqpoint{3.729906in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{3.073126in}}%
\pgfpathlineto{\pgfqpoint{3.738948in}{3.065119in}}%
\pgfpathlineto{\pgfqpoint{3.747990in}{3.050088in}}%
\pgfpathlineto{\pgfqpoint{3.752510in}{3.047354in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.038417in}}%
\pgfpathlineto{\pgfqpoint{3.761552in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{3.766073in}{3.025261in}}%
\pgfpathlineto{\pgfqpoint{3.770594in}{3.022109in}}%
\pgfpathlineto{\pgfqpoint{3.775115in}{3.017709in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{3.012339in}}%
\pgfpathlineto{\pgfqpoint{3.784156in}{3.004807in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{3.003185in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{2.997784in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{2.997544in}}%
\pgfpathlineto{\pgfqpoint{3.802240in}{2.989524in}}%
\pgfpathlineto{\pgfqpoint{3.806760in}{2.983786in}}%
\pgfpathlineto{\pgfqpoint{3.811281in}{2.982830in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{3.820323in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{3.824844in}{2.975055in}}%
\pgfpathlineto{\pgfqpoint{3.829365in}{2.968756in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.838406in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{3.842927in}{2.962066in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{2.958824in}}%
\pgfpathlineto{\pgfqpoint{3.851969in}{2.956115in}}%
\pgfpathlineto{\pgfqpoint{3.856490in}{2.955099in}}%
\pgfpathlineto{\pgfqpoint{3.861010in}{2.953331in}}%
\pgfpathlineto{\pgfqpoint{3.865531in}{2.949375in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{2.949832in}}%
\pgfpathlineto{\pgfqpoint{3.874573in}{2.948510in}}%
\pgfpathlineto{\pgfqpoint{3.879094in}{2.946091in}}%
\pgfpathlineto{\pgfqpoint{3.883615in}{2.946965in}}%
\pgfpathlineto{\pgfqpoint{3.888135in}{2.944907in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.943364in}}%
\pgfpathlineto{\pgfqpoint{3.901698in}{2.941795in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{2.939447in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{3.915260in}{2.938090in}}%
\pgfpathlineto{\pgfqpoint{3.919781in}{2.939202in}}%
\pgfpathlineto{\pgfqpoint{3.924302in}{2.938755in}}%
\pgfpathlineto{\pgfqpoint{3.933344in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{2.935016in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{2.937085in}}%
\pgfpathlineto{\pgfqpoint{3.951427in}{2.936540in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{2.940691in}}%
\pgfpathlineto{\pgfqpoint{3.960469in}{2.940027in}}%
\pgfpathlineto{\pgfqpoint{3.964990in}{2.937547in}}%
\pgfpathlineto{\pgfqpoint{3.969510in}{2.939498in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{2.941081in}}%
\pgfpathlineto{\pgfqpoint{3.978552in}{2.939207in}}%
\pgfpathlineto{\pgfqpoint{3.983073in}{2.942515in}}%
\pgfpathlineto{\pgfqpoint{3.987594in}{2.938504in}}%
\pgfpathlineto{\pgfqpoint{3.992115in}{2.942050in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{2.940855in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{2.940543in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{2.945734in}}%
\pgfpathlineto{\pgfqpoint{4.010198in}{2.943946in}}%
\pgfpathlineto{\pgfqpoint{4.014719in}{2.946172in}}%
\pgfpathlineto{\pgfqpoint{4.019240in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{4.023760in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{4.028281in}{2.949792in}}%
\pgfpathlineto{\pgfqpoint{4.032802in}{2.946794in}}%
\pgfpathlineto{\pgfqpoint{4.037323in}{2.950229in}}%
\pgfpathlineto{\pgfqpoint{4.041844in}{2.950766in}}%
\pgfpathlineto{\pgfqpoint{4.046365in}{2.952819in}}%
\pgfpathlineto{\pgfqpoint{4.050885in}{2.953547in}}%
\pgfpathlineto{\pgfqpoint{4.055406in}{2.954755in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{2.953024in}}%
\pgfpathlineto{\pgfqpoint{4.064448in}{2.956953in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{2.955925in}}%
\pgfpathlineto{\pgfqpoint{4.073490in}{2.957959in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{4.082531in}{2.961340in}}%
\pgfpathlineto{\pgfqpoint{4.091573in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{2.965724in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{2.969389in}}%
\pgfpathlineto{\pgfqpoint{4.105135in}{2.970235in}}%
\pgfpathlineto{\pgfqpoint{4.109656in}{2.971297in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{2.971415in}}%
\pgfpathlineto{\pgfqpoint{4.118698in}{2.974259in}}%
\pgfpathlineto{\pgfqpoint{4.123219in}{2.977386in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{2.979624in}}%
\pgfpathlineto{\pgfqpoint{4.132260in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.984550in}}%
\pgfpathlineto{\pgfqpoint{4.141302in}{2.984356in}}%
\pgfpathlineto{\pgfqpoint{4.145823in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{2.990641in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{2.992541in}}%
\pgfpathlineto{\pgfqpoint{4.163906in}{2.997422in}}%
\pgfpathlineto{\pgfqpoint{4.168427in}{2.998719in}}%
\pgfpathlineto{\pgfqpoint{4.172948in}{3.001717in}}%
\pgfpathlineto{\pgfqpoint{4.177469in}{3.003274in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{3.006315in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{3.008963in}}%
\pgfpathlineto{\pgfqpoint{4.191031in}{3.011934in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{3.013260in}}%
\pgfpathlineto{\pgfqpoint{4.200073in}{3.017665in}}%
\pgfpathlineto{\pgfqpoint{4.204594in}{3.018444in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{3.020939in}}%
\pgfpathlineto{\pgfqpoint{4.213635in}{3.023046in}}%
\pgfpathlineto{\pgfqpoint{4.218156in}{3.027239in}}%
\pgfpathlineto{\pgfqpoint{4.222677in}{3.029766in}}%
\pgfpathlineto{\pgfqpoint{4.227198in}{3.033486in}}%
\pgfpathlineto{\pgfqpoint{4.231719in}{3.034044in}}%
\pgfpathlineto{\pgfqpoint{4.236240in}{3.037367in}}%
\pgfpathlineto{\pgfqpoint{4.240760in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{4.245281in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{4.249802in}{3.046031in}}%
\pgfpathlineto{\pgfqpoint{4.254323in}{3.051385in}}%
\pgfpathlineto{\pgfqpoint{4.258844in}{3.054169in}}%
\pgfpathlineto{\pgfqpoint{4.263365in}{3.054229in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{3.059642in}}%
\pgfpathlineto{\pgfqpoint{4.276927in}{3.065547in}}%
\pgfpathlineto{\pgfqpoint{4.281448in}{3.068007in}}%
\pgfpathlineto{\pgfqpoint{4.285969in}{3.070869in}}%
\pgfpathlineto{\pgfqpoint{4.290490in}{3.074907in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{3.078475in}}%
\pgfpathlineto{\pgfqpoint{4.299531in}{3.081751in}}%
\pgfpathlineto{\pgfqpoint{4.308573in}{3.086582in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{3.091526in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{3.092723in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{3.098150in}}%
\pgfpathlineto{\pgfqpoint{4.326656in}{3.100541in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{3.103421in}}%
\pgfpathlineto{\pgfqpoint{4.335698in}{3.107517in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{3.111346in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{3.113314in}}%
\pgfpathlineto{\pgfqpoint{4.349260in}{3.118775in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{3.122510in}}%
\pgfpathlineto{\pgfqpoint{4.358302in}{3.123608in}}%
\pgfpathlineto{\pgfqpoint{4.362823in}{3.127665in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{3.129255in}}%
\pgfpathlineto{\pgfqpoint{4.371865in}{3.134646in}}%
\pgfpathlineto{\pgfqpoint{4.376385in}{3.137092in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{3.139755in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{3.142827in}}%
\pgfpathlineto{\pgfqpoint{4.394469in}{3.148287in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{3.153261in}}%
\pgfpathlineto{\pgfqpoint{4.403510in}{3.154213in}}%
\pgfpathlineto{\pgfqpoint{4.408031in}{3.157925in}}%
\pgfpathlineto{\pgfqpoint{4.412552in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{4.417073in}{3.165540in}}%
\pgfpathlineto{\pgfqpoint{4.421594in}{3.163775in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{3.170850in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{3.171299in}}%
\pgfpathlineto{\pgfqpoint{4.435156in}{3.173790in}}%
\pgfpathlineto{\pgfqpoint{4.439677in}{3.178440in}}%
\pgfpathlineto{\pgfqpoint{4.444198in}{3.179585in}}%
\pgfpathlineto{\pgfqpoint{4.448719in}{3.181505in}}%
\pgfpathlineto{\pgfqpoint{4.453240in}{3.182101in}}%
\pgfpathlineto{\pgfqpoint{4.457760in}{3.184780in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{3.185823in}}%
\pgfpathlineto{\pgfqpoint{4.466802in}{3.190031in}}%
\pgfpathlineto{\pgfqpoint{4.471323in}{3.189785in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{3.190319in}}%
\pgfpathlineto{\pgfqpoint{4.480365in}{3.195461in}}%
\pgfpathlineto{\pgfqpoint{4.484885in}{3.193298in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{3.198336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685594in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{2.732812in}}%
\pgfpathlineto{\pgfqpoint{3.304948in}{2.733128in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{2.734144in}}%
\pgfpathlineto{\pgfqpoint{3.318510in}{2.735536in}}%
\pgfpathlineto{\pgfqpoint{3.323031in}{2.736526in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{2.738772in}}%
\pgfpathlineto{\pgfqpoint{3.332073in}{2.740632in}}%
\pgfpathlineto{\pgfqpoint{3.336594in}{2.746392in}}%
\pgfpathlineto{\pgfqpoint{3.341115in}{2.752881in}}%
\pgfpathlineto{\pgfqpoint{3.345635in}{2.761002in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{2.770659in}}%
\pgfpathlineto{\pgfqpoint{3.354677in}{2.786024in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{2.802198in}}%
\pgfpathlineto{\pgfqpoint{3.363719in}{2.827180in}}%
\pgfpathlineto{\pgfqpoint{3.368240in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{3.372760in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{3.381802in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{3.015917in}}%
\pgfpathlineto{\pgfqpoint{3.390844in}{3.066437in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{3.120010in}}%
\pgfpathlineto{\pgfqpoint{3.399885in}{3.177762in}}%
\pgfpathlineto{\pgfqpoint{3.404406in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{3.312864in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{3.378839in}}%
\pgfpathlineto{\pgfqpoint{3.417969in}{3.441888in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{3.584167in}}%
\pgfpathlineto{\pgfqpoint{3.431531in}{3.657066in}}%
\pgfpathlineto{\pgfqpoint{3.436052in}{3.720190in}}%
\pgfpathlineto{\pgfqpoint{3.440573in}{3.779735in}}%
\pgfpathlineto{\pgfqpoint{3.445094in}{3.827158in}}%
\pgfpathlineto{\pgfqpoint{3.449615in}{3.885304in}}%
\pgfpathlineto{\pgfqpoint{3.454135in}{3.929095in}}%
\pgfpathlineto{\pgfqpoint{3.458656in}{3.976843in}}%
\pgfpathlineto{\pgfqpoint{3.463177in}{4.005258in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{4.039731in}}%
\pgfpathlineto{\pgfqpoint{3.476740in}{4.088671in}}%
\pgfpathlineto{\pgfqpoint{3.481260in}{4.089651in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{4.107470in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{4.103401in}}%
\pgfpathlineto{\pgfqpoint{3.494823in}{4.111842in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{4.104666in}}%
\pgfpathlineto{\pgfqpoint{3.503865in}{4.093622in}}%
\pgfpathlineto{\pgfqpoint{3.508385in}{4.079076in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{4.046140in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{4.028543in}}%
\pgfpathlineto{\pgfqpoint{3.526469in}{3.999961in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{3.535510in}{3.942850in}}%
\pgfpathlineto{\pgfqpoint{3.544552in}{3.894149in}}%
\pgfpathlineto{\pgfqpoint{3.549073in}{3.852401in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{3.771469in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{3.726690in}}%
\pgfpathlineto{\pgfqpoint{3.571677in}{3.700130in}}%
\pgfpathlineto{\pgfqpoint{3.576198in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{3.580719in}{3.644530in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{3.613535in}}%
\pgfpathlineto{\pgfqpoint{3.594281in}{3.559269in}}%
\pgfpathlineto{\pgfqpoint{3.598802in}{3.526474in}}%
\pgfpathlineto{\pgfqpoint{3.603323in}{3.503938in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.479104in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{3.458625in}}%
\pgfpathlineto{\pgfqpoint{3.616885in}{3.432502in}}%
\pgfpathlineto{\pgfqpoint{3.621406in}{3.417275in}}%
\pgfpathlineto{\pgfqpoint{3.625927in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{3.630448in}{3.364991in}}%
\pgfpathlineto{\pgfqpoint{3.634969in}{3.347769in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{3.331915in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{3.308754in}}%
\pgfpathlineto{\pgfqpoint{3.648531in}{3.292628in}}%
\pgfpathlineto{\pgfqpoint{3.653052in}{3.273888in}}%
\pgfpathlineto{\pgfqpoint{3.657573in}{3.258608in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{3.246783in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{3.220480in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{3.211043in}}%
\pgfpathlineto{\pgfqpoint{3.675656in}{3.197526in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{3.187654in}}%
\pgfpathlineto{\pgfqpoint{3.684698in}{3.173315in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{3.157352in}}%
\pgfpathlineto{\pgfqpoint{3.693740in}{3.152029in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{3.137997in}}%
\pgfpathlineto{\pgfqpoint{3.702781in}{3.126534in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{3.711823in}{3.107647in}}%
\pgfpathlineto{\pgfqpoint{3.716344in}{3.102884in}}%
\pgfpathlineto{\pgfqpoint{3.720865in}{3.090426in}}%
\pgfpathlineto{\pgfqpoint{3.725385in}{3.081664in}}%
\pgfpathlineto{\pgfqpoint{3.729906in}{3.074455in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{3.071577in}}%
\pgfpathlineto{\pgfqpoint{3.743469in}{3.053099in}}%
\pgfpathlineto{\pgfqpoint{3.747990in}{3.047943in}}%
\pgfpathlineto{\pgfqpoint{3.752510in}{3.044469in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.036524in}}%
\pgfpathlineto{\pgfqpoint{3.761552in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{3.770594in}{3.018081in}}%
\pgfpathlineto{\pgfqpoint{3.775115in}{3.015243in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{3.006448in}}%
\pgfpathlineto{\pgfqpoint{3.784156in}{3.004214in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{3.004951in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{2.995499in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{2.991992in}}%
\pgfpathlineto{\pgfqpoint{3.802240in}{2.985632in}}%
\pgfpathlineto{\pgfqpoint{3.806760in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{3.811281in}{2.981787in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{2.976485in}}%
\pgfpathlineto{\pgfqpoint{3.820323in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{3.824844in}{2.974846in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{2.968113in}}%
\pgfpathlineto{\pgfqpoint{3.838406in}{2.963131in}}%
\pgfpathlineto{\pgfqpoint{3.842927in}{2.964132in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{2.960489in}}%
\pgfpathlineto{\pgfqpoint{3.851969in}{2.957568in}}%
\pgfpathlineto{\pgfqpoint{3.856490in}{2.954080in}}%
\pgfpathlineto{\pgfqpoint{3.861010in}{2.953930in}}%
\pgfpathlineto{\pgfqpoint{3.865531in}{2.952942in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{3.874573in}{2.949375in}}%
\pgfpathlineto{\pgfqpoint{3.879094in}{2.947358in}}%
\pgfpathlineto{\pgfqpoint{3.883615in}{2.948214in}}%
\pgfpathlineto{\pgfqpoint{3.888135in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{3.892656in}{2.946172in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{2.943045in}}%
\pgfpathlineto{\pgfqpoint{3.901698in}{2.943516in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{2.940932in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{2.940915in}}%
\pgfpathlineto{\pgfqpoint{3.915260in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{3.919781in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{3.924302in}{2.938835in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{3.933344in}{2.938704in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{2.936418in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{3.946906in}{2.939229in}}%
\pgfpathlineto{\pgfqpoint{3.951427in}{2.937712in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{2.935125in}}%
\pgfpathlineto{\pgfqpoint{3.960469in}{2.938035in}}%
\pgfpathlineto{\pgfqpoint{3.964990in}{2.940016in}}%
\pgfpathlineto{\pgfqpoint{3.969510in}{2.938058in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{2.937552in}}%
\pgfpathlineto{\pgfqpoint{3.978552in}{2.936849in}}%
\pgfpathlineto{\pgfqpoint{3.983073in}{2.939116in}}%
\pgfpathlineto{\pgfqpoint{3.987594in}{2.936382in}}%
\pgfpathlineto{\pgfqpoint{3.992115in}{2.940103in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{2.940970in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{4.010198in}{2.943051in}}%
\pgfpathlineto{\pgfqpoint{4.014719in}{2.941877in}}%
\pgfpathlineto{\pgfqpoint{4.019240in}{2.942346in}}%
\pgfpathlineto{\pgfqpoint{4.023760in}{2.944192in}}%
\pgfpathlineto{\pgfqpoint{4.032802in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{4.037323in}{2.945697in}}%
\pgfpathlineto{\pgfqpoint{4.041844in}{2.950484in}}%
\pgfpathlineto{\pgfqpoint{4.046365in}{2.948574in}}%
\pgfpathlineto{\pgfqpoint{4.050885in}{2.948866in}}%
\pgfpathlineto{\pgfqpoint{4.055406in}{2.949597in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{2.951807in}}%
\pgfpathlineto{\pgfqpoint{4.064448in}{2.952357in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{4.073490in}{2.955938in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{2.957891in}}%
\pgfpathlineto{\pgfqpoint{4.082531in}{2.959421in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{2.960002in}}%
\pgfpathlineto{\pgfqpoint{4.091573in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{2.964668in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{2.965499in}}%
\pgfpathlineto{\pgfqpoint{4.105135in}{2.966861in}}%
\pgfpathlineto{\pgfqpoint{4.109656in}{2.970255in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{2.971512in}}%
\pgfpathlineto{\pgfqpoint{4.118698in}{2.974084in}}%
\pgfpathlineto{\pgfqpoint{4.123219in}{2.972649in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{2.976433in}}%
\pgfpathlineto{\pgfqpoint{4.132260in}{2.978251in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{2.979308in}}%
\pgfpathlineto{\pgfqpoint{4.141302in}{2.981054in}}%
\pgfpathlineto{\pgfqpoint{4.145823in}{2.985927in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{2.988247in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{2.991402in}}%
\pgfpathlineto{\pgfqpoint{4.163906in}{2.995515in}}%
\pgfpathlineto{\pgfqpoint{4.168427in}{2.994581in}}%
\pgfpathlineto{\pgfqpoint{4.172948in}{2.996028in}}%
\pgfpathlineto{\pgfqpoint{4.177469in}{3.002224in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{3.003466in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{3.004369in}}%
\pgfpathlineto{\pgfqpoint{4.191031in}{3.008498in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{3.013488in}}%
\pgfpathlineto{\pgfqpoint{4.200073in}{3.014404in}}%
\pgfpathlineto{\pgfqpoint{4.204594in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{3.020774in}}%
\pgfpathlineto{\pgfqpoint{4.213635in}{3.023147in}}%
\pgfpathlineto{\pgfqpoint{4.218156in}{3.025049in}}%
\pgfpathlineto{\pgfqpoint{4.222677in}{3.028060in}}%
\pgfpathlineto{\pgfqpoint{4.227198in}{3.029969in}}%
\pgfpathlineto{\pgfqpoint{4.231719in}{3.033392in}}%
\pgfpathlineto{\pgfqpoint{4.236240in}{3.038051in}}%
\pgfpathlineto{\pgfqpoint{4.240760in}{3.040820in}}%
\pgfpathlineto{\pgfqpoint{4.245281in}{3.041545in}}%
\pgfpathlineto{\pgfqpoint{4.249802in}{3.042599in}}%
\pgfpathlineto{\pgfqpoint{4.258844in}{3.051916in}}%
\pgfpathlineto{\pgfqpoint{4.263365in}{3.052491in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{3.057879in}}%
\pgfpathlineto{\pgfqpoint{4.272406in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{4.276927in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{4.281448in}{3.068264in}}%
\pgfpathlineto{\pgfqpoint{4.285969in}{3.070704in}}%
\pgfpathlineto{\pgfqpoint{4.290490in}{3.075099in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{3.075654in}}%
\pgfpathlineto{\pgfqpoint{4.299531in}{3.081139in}}%
\pgfpathlineto{\pgfqpoint{4.304052in}{3.084376in}}%
\pgfpathlineto{\pgfqpoint{4.308573in}{3.086840in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{3.094325in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{3.099023in}}%
\pgfpathlineto{\pgfqpoint{4.326656in}{3.103278in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{3.108504in}}%
\pgfpathlineto{\pgfqpoint{4.335698in}{3.109402in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{3.111627in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{3.114527in}}%
\pgfpathlineto{\pgfqpoint{4.349260in}{3.118462in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{3.120550in}}%
\pgfpathlineto{\pgfqpoint{4.358302in}{3.126401in}}%
\pgfpathlineto{\pgfqpoint{4.362823in}{3.130668in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{3.130720in}}%
\pgfpathlineto{\pgfqpoint{4.371865in}{3.136081in}}%
\pgfpathlineto{\pgfqpoint{4.376385in}{3.139190in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{3.140350in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{3.144397in}}%
\pgfpathlineto{\pgfqpoint{4.389948in}{3.149427in}}%
\pgfpathlineto{\pgfqpoint{4.394469in}{3.150946in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{3.154676in}}%
\pgfpathlineto{\pgfqpoint{4.403510in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{4.408031in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{4.412552in}{3.163555in}}%
\pgfpathlineto{\pgfqpoint{4.417073in}{3.166839in}}%
\pgfpathlineto{\pgfqpoint{4.421594in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{3.171985in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{3.175409in}}%
\pgfpathlineto{\pgfqpoint{4.435156in}{3.176877in}}%
\pgfpathlineto{\pgfqpoint{4.439677in}{3.177318in}}%
\pgfpathlineto{\pgfqpoint{4.444198in}{3.183573in}}%
\pgfpathlineto{\pgfqpoint{4.448719in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{4.453240in}{3.183886in}}%
\pgfpathlineto{\pgfqpoint{4.457760in}{3.188316in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{3.188778in}}%
\pgfpathlineto{\pgfqpoint{4.466802in}{3.188378in}}%
\pgfpathlineto{\pgfqpoint{4.471323in}{3.195239in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{3.196015in}}%
\pgfpathlineto{\pgfqpoint{4.480365in}{3.198134in}}%
\pgfpathlineto{\pgfqpoint{4.484885in}{3.198192in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{3.202046in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{3.202046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220417in,y=4.077247in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Na-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795501in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{5.795501in}{4.344974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119167in,y=4.109471in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491667in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094444in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094444in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697222in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697222in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.659412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.562190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{2.732647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{3.112356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{3.492065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{3.871774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{4.251484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494530in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{5.301951in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{5.307677in}{2.734274in}}%
\pgfpathlineto{\pgfqpoint{5.313403in}{2.734252in}}%
\pgfpathlineto{\pgfqpoint{5.319130in}{2.735812in}}%
\pgfpathlineto{\pgfqpoint{5.324856in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{5.330583in}{2.734700in}}%
\pgfpathlineto{\pgfqpoint{5.336309in}{2.738470in}}%
\pgfpathlineto{\pgfqpoint{5.342035in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{5.347762in}{2.736590in}}%
\pgfpathlineto{\pgfqpoint{5.353488in}{2.737024in}}%
\pgfpathlineto{\pgfqpoint{5.359215in}{2.739126in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.745199in}}%
\pgfpathlineto{\pgfqpoint{5.370667in}{2.753918in}}%
\pgfpathlineto{\pgfqpoint{5.376394in}{2.760104in}}%
\pgfpathlineto{\pgfqpoint{5.382120in}{2.765902in}}%
\pgfpathlineto{\pgfqpoint{5.387847in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{5.393573in}{2.767506in}}%
\pgfpathlineto{\pgfqpoint{5.399299in}{2.762902in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{2.776379in}}%
\pgfpathlineto{\pgfqpoint{5.410752in}{2.785457in}}%
\pgfpathlineto{\pgfqpoint{5.416478in}{2.783116in}}%
\pgfpathlineto{\pgfqpoint{5.422205in}{2.787711in}}%
\pgfpathlineto{\pgfqpoint{5.427931in}{2.789924in}}%
\pgfpathlineto{\pgfqpoint{5.433658in}{2.795132in}}%
\pgfpathlineto{\pgfqpoint{5.439384in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{5.445110in}{2.843706in}}%
\pgfpathlineto{\pgfqpoint{5.450837in}{2.831194in}}%
\pgfpathlineto{\pgfqpoint{5.456563in}{2.851172in}}%
\pgfpathlineto{\pgfqpoint{5.462290in}{2.852462in}}%
\pgfpathlineto{\pgfqpoint{5.468016in}{2.860534in}}%
\pgfpathlineto{\pgfqpoint{5.473742in}{2.869533in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{2.873133in}}%
\pgfpathlineto{\pgfqpoint{5.485195in}{2.891462in}}%
\pgfpathlineto{\pgfqpoint{5.490922in}{2.906468in}}%
\pgfpathlineto{\pgfqpoint{5.496648in}{2.923627in}}%
\pgfpathlineto{\pgfqpoint{5.502374in}{2.938088in}}%
\pgfpathlineto{\pgfqpoint{5.508101in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{5.513827in}{2.959266in}}%
\pgfpathlineto{\pgfqpoint{5.519553in}{2.976577in}}%
\pgfpathlineto{\pgfqpoint{5.525280in}{2.992139in}}%
\pgfpathlineto{\pgfqpoint{5.531006in}{2.994638in}}%
\pgfpathlineto{\pgfqpoint{5.536733in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{5.542459in}{3.066652in}}%
\pgfpathlineto{\pgfqpoint{5.548185in}{3.080192in}}%
\pgfpathlineto{\pgfqpoint{5.553912in}{3.116790in}}%
\pgfpathlineto{\pgfqpoint{5.559638in}{3.115374in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{3.108482in}}%
\pgfpathlineto{\pgfqpoint{5.571091in}{3.111171in}}%
\pgfpathlineto{\pgfqpoint{5.576817in}{3.154119in}}%
\pgfpathlineto{\pgfqpoint{5.582544in}{3.182943in}}%
\pgfpathlineto{\pgfqpoint{5.588270in}{3.182157in}}%
\pgfpathlineto{\pgfqpoint{5.593997in}{3.220304in}}%
\pgfpathlineto{\pgfqpoint{5.599723in}{3.201450in}}%
\pgfpathlineto{\pgfqpoint{5.605449in}{3.238135in}}%
\pgfpathlineto{\pgfqpoint{5.611176in}{3.258627in}}%
\pgfpathlineto{\pgfqpoint{5.616902in}{3.250435in}}%
\pgfpathlineto{\pgfqpoint{5.622628in}{3.248311in}}%
\pgfpathlineto{\pgfqpoint{5.628355in}{3.240752in}}%
\pgfpathlineto{\pgfqpoint{5.634081in}{3.254768in}}%
\pgfpathlineto{\pgfqpoint{5.639808in}{3.261355in}}%
\pgfpathlineto{\pgfqpoint{5.645534in}{3.260733in}}%
\pgfpathlineto{\pgfqpoint{5.651260in}{3.288571in}}%
\pgfpathlineto{\pgfqpoint{5.656987in}{3.320759in}}%
\pgfpathlineto{\pgfqpoint{5.662713in}{3.323582in}}%
\pgfpathlineto{\pgfqpoint{5.668440in}{3.323192in}}%
\pgfpathlineto{\pgfqpoint{5.674166in}{3.334148in}}%
\pgfpathlineto{\pgfqpoint{5.679892in}{3.338854in}}%
\pgfpathlineto{\pgfqpoint{5.685619in}{3.349016in}}%
\pgfpathlineto{\pgfqpoint{5.691345in}{3.346032in}}%
\pgfpathlineto{\pgfqpoint{5.697072in}{3.385214in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{3.374379in}}%
\pgfpathlineto{\pgfqpoint{5.708524in}{3.374574in}}%
\pgfpathlineto{\pgfqpoint{5.714251in}{3.394674in}}%
\pgfpathlineto{\pgfqpoint{5.719977in}{3.379179in}}%
\pgfpathlineto{\pgfqpoint{5.725703in}{3.375446in}}%
\pgfpathlineto{\pgfqpoint{5.731430in}{3.342965in}}%
\pgfpathlineto{\pgfqpoint{5.737156in}{3.360419in}}%
\pgfpathlineto{\pgfqpoint{5.742883in}{3.354801in}}%
\pgfpathlineto{\pgfqpoint{5.748609in}{3.365263in}}%
\pgfpathlineto{\pgfqpoint{5.754335in}{3.396354in}}%
\pgfpathlineto{\pgfqpoint{5.760062in}{3.394865in}}%
\pgfpathlineto{\pgfqpoint{5.765788in}{3.394711in}}%
\pgfpathlineto{\pgfqpoint{5.771515in}{3.382185in}}%
\pgfpathlineto{\pgfqpoint{5.777241in}{3.383186in}}%
\pgfpathlineto{\pgfqpoint{5.782967in}{3.397900in}}%
\pgfpathlineto{\pgfqpoint{5.788694in}{3.374325in}}%
\pgfpathlineto{\pgfqpoint{5.794420in}{3.381041in}}%
\pgfpathlineto{\pgfqpoint{5.800147in}{3.373585in}}%
\pgfpathlineto{\pgfqpoint{5.805873in}{3.391748in}}%
\pgfpathlineto{\pgfqpoint{5.811599in}{3.373706in}}%
\pgfpathlineto{\pgfqpoint{5.817326in}{3.379073in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{5.828778in}{3.361683in}}%
\pgfpathlineto{\pgfqpoint{5.834505in}{3.346614in}}%
\pgfpathlineto{\pgfqpoint{5.840231in}{3.332076in}}%
\pgfpathlineto{\pgfqpoint{5.845958in}{3.353112in}}%
\pgfpathlineto{\pgfqpoint{5.851684in}{3.335009in}}%
\pgfpathlineto{\pgfqpoint{5.857410in}{3.325321in}}%
\pgfpathlineto{\pgfqpoint{5.863137in}{3.308380in}}%
\pgfpathlineto{\pgfqpoint{5.868863in}{3.287985in}}%
\pgfpathlineto{\pgfqpoint{5.874590in}{3.308232in}}%
\pgfpathlineto{\pgfqpoint{5.880316in}{3.314079in}}%
\pgfpathlineto{\pgfqpoint{5.886042in}{3.287483in}}%
\pgfpathlineto{\pgfqpoint{5.891769in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{5.897495in}{3.255634in}}%
\pgfpathlineto{\pgfqpoint{5.903222in}{3.243695in}}%
\pgfpathlineto{\pgfqpoint{5.908948in}{3.276258in}}%
\pgfpathlineto{\pgfqpoint{5.914674in}{3.300165in}}%
\pgfpathlineto{\pgfqpoint{5.920401in}{3.298191in}}%
\pgfpathlineto{\pgfqpoint{5.926127in}{3.266036in}}%
\pgfpathlineto{\pgfqpoint{5.931853in}{3.256753in}}%
\pgfpathlineto{\pgfqpoint{5.937580in}{3.238269in}}%
\pgfpathlineto{\pgfqpoint{5.943306in}{3.232145in}}%
\pgfpathlineto{\pgfqpoint{5.949033in}{3.250592in}}%
\pgfpathlineto{\pgfqpoint{5.954759in}{3.245702in}}%
\pgfpathlineto{\pgfqpoint{5.960485in}{3.229487in}}%
\pgfpathlineto{\pgfqpoint{5.966212in}{3.231616in}}%
\pgfpathlineto{\pgfqpoint{5.971938in}{3.231225in}}%
\pgfpathlineto{\pgfqpoint{5.977665in}{3.214222in}}%
\pgfpathlineto{\pgfqpoint{5.983391in}{3.213453in}}%
\pgfpathlineto{\pgfqpoint{5.989117in}{3.215099in}}%
\pgfpathlineto{\pgfqpoint{5.994844in}{3.197602in}}%
\pgfpathlineto{\pgfqpoint{6.000570in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{6.006297in}{3.191227in}}%
\pgfpathlineto{\pgfqpoint{6.012023in}{3.211141in}}%
\pgfpathlineto{\pgfqpoint{6.017749in}{3.202671in}}%
\pgfpathlineto{\pgfqpoint{6.023476in}{3.174610in}}%
\pgfpathlineto{\pgfqpoint{6.029202in}{3.200967in}}%
\pgfpathlineto{\pgfqpoint{6.034928in}{3.181421in}}%
\pgfpathlineto{\pgfqpoint{6.040655in}{3.190153in}}%
\pgfpathlineto{\pgfqpoint{6.046381in}{3.185818in}}%
\pgfpathlineto{\pgfqpoint{6.052108in}{3.191176in}}%
\pgfpathlineto{\pgfqpoint{6.057834in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{6.063560in}{3.187223in}}%
\pgfpathlineto{\pgfqpoint{6.069287in}{3.169416in}}%
\pgfpathlineto{\pgfqpoint{6.075013in}{3.161508in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{3.152844in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{6.092192in}{3.146852in}}%
\pgfpathlineto{\pgfqpoint{6.097919in}{3.145163in}}%
\pgfpathlineto{\pgfqpoint{6.103645in}{3.123055in}}%
\pgfpathlineto{\pgfqpoint{6.109372in}{3.114015in}}%
\pgfpathlineto{\pgfqpoint{6.115098in}{3.119073in}}%
\pgfpathlineto{\pgfqpoint{6.120824in}{3.104385in}}%
\pgfpathlineto{\pgfqpoint{6.126551in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{6.132277in}{3.093778in}}%
\pgfpathlineto{\pgfqpoint{6.138003in}{3.095868in}}%
\pgfpathlineto{\pgfqpoint{6.143730in}{3.090840in}}%
\pgfpathlineto{\pgfqpoint{6.149456in}{3.082258in}}%
\pgfpathlineto{\pgfqpoint{6.155183in}{3.088666in}}%
\pgfpathlineto{\pgfqpoint{6.160909in}{3.088431in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{3.092054in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{3.089481in}}%
\pgfpathlineto{\pgfqpoint{6.178088in}{3.084204in}}%
\pgfpathlineto{\pgfqpoint{6.183815in}{3.076404in}}%
\pgfpathlineto{\pgfqpoint{6.189541in}{3.077222in}}%
\pgfpathlineto{\pgfqpoint{6.195267in}{3.065202in}}%
\pgfpathlineto{\pgfqpoint{6.200994in}{3.064708in}}%
\pgfpathlineto{\pgfqpoint{6.206720in}{3.055249in}}%
\pgfpathlineto{\pgfqpoint{6.212447in}{3.054874in}}%
\pgfpathlineto{\pgfqpoint{6.218173in}{3.048802in}}%
\pgfpathlineto{\pgfqpoint{6.223899in}{3.056406in}}%
\pgfpathlineto{\pgfqpoint{6.229626in}{3.054216in}}%
\pgfpathlineto{\pgfqpoint{6.235352in}{3.048009in}}%
\pgfpathlineto{\pgfqpoint{6.241078in}{3.044767in}}%
\pgfpathlineto{\pgfqpoint{6.246805in}{3.038044in}}%
\pgfpathlineto{\pgfqpoint{6.252531in}{3.023129in}}%
\pgfpathlineto{\pgfqpoint{6.258258in}{3.024895in}}%
\pgfpathlineto{\pgfqpoint{6.263984in}{3.034452in}}%
\pgfpathlineto{\pgfqpoint{6.269710in}{3.035539in}}%
\pgfpathlineto{\pgfqpoint{6.275437in}{3.038478in}}%
\pgfpathlineto{\pgfqpoint{6.281163in}{3.044420in}}%
\pgfpathlineto{\pgfqpoint{6.286890in}{3.030498in}}%
\pgfpathlineto{\pgfqpoint{6.292616in}{3.026714in}}%
\pgfpathlineto{\pgfqpoint{6.298342in}{3.031603in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{3.031274in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{3.031274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493927in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{5.266990in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{5.271510in}{2.732852in}}%
\pgfpathlineto{\pgfqpoint{5.276031in}{2.732728in}}%
\pgfpathlineto{\pgfqpoint{5.280552in}{2.732927in}}%
\pgfpathlineto{\pgfqpoint{5.285073in}{2.732726in}}%
\pgfpathlineto{\pgfqpoint{5.289594in}{2.732999in}}%
\pgfpathlineto{\pgfqpoint{5.294115in}{2.732841in}}%
\pgfpathlineto{\pgfqpoint{5.298635in}{2.733489in}}%
\pgfpathlineto{\pgfqpoint{5.303156in}{2.733177in}}%
\pgfpathlineto{\pgfqpoint{5.312198in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{5.316719in}{2.734185in}}%
\pgfpathlineto{\pgfqpoint{5.325760in}{2.736051in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{2.735234in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{2.736013in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{2.737989in}}%
\pgfpathlineto{\pgfqpoint{5.348365in}{2.739202in}}%
\pgfpathlineto{\pgfqpoint{5.357406in}{2.742125in}}%
\pgfpathlineto{\pgfqpoint{5.361927in}{2.744923in}}%
\pgfpathlineto{\pgfqpoint{5.375490in}{2.752239in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{2.756652in}}%
\pgfpathlineto{\pgfqpoint{5.384531in}{2.759161in}}%
\pgfpathlineto{\pgfqpoint{5.389052in}{2.766075in}}%
\pgfpathlineto{\pgfqpoint{5.393573in}{2.766232in}}%
\pgfpathlineto{\pgfqpoint{5.398094in}{2.772299in}}%
\pgfpathlineto{\pgfqpoint{5.402615in}{2.776412in}}%
\pgfpathlineto{\pgfqpoint{5.407135in}{2.780025in}}%
\pgfpathlineto{\pgfqpoint{5.411656in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{5.416177in}{2.793889in}}%
\pgfpathlineto{\pgfqpoint{5.420698in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{2.807609in}}%
\pgfpathlineto{\pgfqpoint{5.438781in}{2.827818in}}%
\pgfpathlineto{\pgfqpoint{5.443302in}{2.837651in}}%
\pgfpathlineto{\pgfqpoint{5.447823in}{2.849229in}}%
\pgfpathlineto{\pgfqpoint{5.452344in}{2.855399in}}%
\pgfpathlineto{\pgfqpoint{5.456865in}{2.867630in}}%
\pgfpathlineto{\pgfqpoint{5.461385in}{2.874963in}}%
\pgfpathlineto{\pgfqpoint{5.465906in}{2.888062in}}%
\pgfpathlineto{\pgfqpoint{5.474948in}{2.908420in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{2.916113in}}%
\pgfpathlineto{\pgfqpoint{5.483990in}{2.929127in}}%
\pgfpathlineto{\pgfqpoint{5.488510in}{2.943954in}}%
\pgfpathlineto{\pgfqpoint{5.493031in}{2.952566in}}%
\pgfpathlineto{\pgfqpoint{5.497552in}{2.966680in}}%
\pgfpathlineto{\pgfqpoint{5.502073in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{5.506594in}{2.987791in}}%
\pgfpathlineto{\pgfqpoint{5.515635in}{3.013972in}}%
\pgfpathlineto{\pgfqpoint{5.520156in}{3.025902in}}%
\pgfpathlineto{\pgfqpoint{5.524677in}{3.039341in}}%
\pgfpathlineto{\pgfqpoint{5.529198in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{5.533719in}{3.058833in}}%
\pgfpathlineto{\pgfqpoint{5.538240in}{3.072293in}}%
\pgfpathlineto{\pgfqpoint{5.542760in}{3.082192in}}%
\pgfpathlineto{\pgfqpoint{5.547281in}{3.100030in}}%
\pgfpathlineto{\pgfqpoint{5.556323in}{3.123635in}}%
\pgfpathlineto{\pgfqpoint{5.560844in}{3.126724in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{3.144775in}}%
\pgfpathlineto{\pgfqpoint{5.569885in}{3.158714in}}%
\pgfpathlineto{\pgfqpoint{5.574406in}{3.170642in}}%
\pgfpathlineto{\pgfqpoint{5.578927in}{3.183159in}}%
\pgfpathlineto{\pgfqpoint{5.583448in}{3.189766in}}%
\pgfpathlineto{\pgfqpoint{5.587969in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{5.592490in}{3.213183in}}%
\pgfpathlineto{\pgfqpoint{5.597010in}{3.221562in}}%
\pgfpathlineto{\pgfqpoint{5.601531in}{3.231003in}}%
\pgfpathlineto{\pgfqpoint{5.606052in}{3.233933in}}%
\pgfpathlineto{\pgfqpoint{5.615094in}{3.258740in}}%
\pgfpathlineto{\pgfqpoint{5.619615in}{3.265170in}}%
\pgfpathlineto{\pgfqpoint{5.624135in}{3.275153in}}%
\pgfpathlineto{\pgfqpoint{5.628656in}{3.279466in}}%
\pgfpathlineto{\pgfqpoint{5.633177in}{3.287730in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{3.299187in}}%
\pgfpathlineto{\pgfqpoint{5.642219in}{3.300563in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{3.308456in}}%
\pgfpathlineto{\pgfqpoint{5.651260in}{3.312502in}}%
\pgfpathlineto{\pgfqpoint{5.655781in}{3.321912in}}%
\pgfpathlineto{\pgfqpoint{5.660302in}{3.322929in}}%
\pgfpathlineto{\pgfqpoint{5.664823in}{3.332786in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{3.331602in}}%
\pgfpathlineto{\pgfqpoint{5.673865in}{3.334877in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{3.342369in}}%
\pgfpathlineto{\pgfqpoint{5.682906in}{3.341263in}}%
\pgfpathlineto{\pgfqpoint{5.687427in}{3.347582in}}%
\pgfpathlineto{\pgfqpoint{5.691948in}{3.348443in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{3.342388in}}%
\pgfpathlineto{\pgfqpoint{5.700990in}{3.349018in}}%
\pgfpathlineto{\pgfqpoint{5.705510in}{3.354028in}}%
\pgfpathlineto{\pgfqpoint{5.710031in}{3.348854in}}%
\pgfpathlineto{\pgfqpoint{5.714552in}{3.353090in}}%
\pgfpathlineto{\pgfqpoint{5.719073in}{3.352003in}}%
\pgfpathlineto{\pgfqpoint{5.723594in}{3.353690in}}%
\pgfpathlineto{\pgfqpoint{5.728115in}{3.352043in}}%
\pgfpathlineto{\pgfqpoint{5.732635in}{3.354984in}}%
\pgfpathlineto{\pgfqpoint{5.737156in}{3.355584in}}%
\pgfpathlineto{\pgfqpoint{5.741677in}{3.350512in}}%
\pgfpathlineto{\pgfqpoint{5.746198in}{3.348014in}}%
\pgfpathlineto{\pgfqpoint{5.750719in}{3.344610in}}%
\pgfpathlineto{\pgfqpoint{5.755240in}{3.343314in}}%
\pgfpathlineto{\pgfqpoint{5.759760in}{3.340936in}}%
\pgfpathlineto{\pgfqpoint{5.764281in}{3.345903in}}%
\pgfpathlineto{\pgfqpoint{5.768802in}{3.336327in}}%
\pgfpathlineto{\pgfqpoint{5.773323in}{3.342424in}}%
\pgfpathlineto{\pgfqpoint{5.777844in}{3.336970in}}%
\pgfpathlineto{\pgfqpoint{5.782365in}{3.333821in}}%
\pgfpathlineto{\pgfqpoint{5.786885in}{3.326913in}}%
\pgfpathlineto{\pgfqpoint{5.791406in}{3.330208in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{3.330762in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{3.325997in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{3.328075in}}%
\pgfpathlineto{\pgfqpoint{5.809490in}{3.319606in}}%
\pgfpathlineto{\pgfqpoint{5.814010in}{3.321571in}}%
\pgfpathlineto{\pgfqpoint{5.818531in}{3.313827in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{3.317466in}}%
\pgfpathlineto{\pgfqpoint{5.827573in}{3.306741in}}%
\pgfpathlineto{\pgfqpoint{5.836615in}{3.304036in}}%
\pgfpathlineto{\pgfqpoint{5.841135in}{3.299790in}}%
\pgfpathlineto{\pgfqpoint{5.845656in}{3.299625in}}%
\pgfpathlineto{\pgfqpoint{5.850177in}{3.299734in}}%
\pgfpathlineto{\pgfqpoint{5.854698in}{3.297213in}}%
\pgfpathlineto{\pgfqpoint{5.859219in}{3.293034in}}%
\pgfpathlineto{\pgfqpoint{5.863740in}{3.286858in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{3.287301in}}%
\pgfpathlineto{\pgfqpoint{5.872781in}{3.281389in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{3.278567in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{3.274610in}}%
\pgfpathlineto{\pgfqpoint{5.886344in}{3.272819in}}%
\pgfpathlineto{\pgfqpoint{5.890865in}{3.266825in}}%
\pgfpathlineto{\pgfqpoint{5.899906in}{3.263545in}}%
\pgfpathlineto{\pgfqpoint{5.904427in}{3.255407in}}%
\pgfpathlineto{\pgfqpoint{5.908948in}{3.252562in}}%
\pgfpathlineto{\pgfqpoint{5.913469in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{5.917990in}{3.249716in}}%
\pgfpathlineto{\pgfqpoint{5.922510in}{3.251068in}}%
\pgfpathlineto{\pgfqpoint{5.927031in}{3.242097in}}%
\pgfpathlineto{\pgfqpoint{5.931552in}{3.243952in}}%
\pgfpathlineto{\pgfqpoint{5.936073in}{3.235858in}}%
\pgfpathlineto{\pgfqpoint{5.940594in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{5.945115in}{3.230395in}}%
\pgfpathlineto{\pgfqpoint{5.949635in}{3.230925in}}%
\pgfpathlineto{\pgfqpoint{5.954156in}{3.224936in}}%
\pgfpathlineto{\pgfqpoint{5.958677in}{3.220377in}}%
\pgfpathlineto{\pgfqpoint{5.963198in}{3.219883in}}%
\pgfpathlineto{\pgfqpoint{5.967719in}{3.221388in}}%
\pgfpathlineto{\pgfqpoint{5.972240in}{3.219863in}}%
\pgfpathlineto{\pgfqpoint{5.976760in}{3.208889in}}%
\pgfpathlineto{\pgfqpoint{5.981281in}{3.211765in}}%
\pgfpathlineto{\pgfqpoint{5.985802in}{3.209964in}}%
\pgfpathlineto{\pgfqpoint{5.990323in}{3.196823in}}%
\pgfpathlineto{\pgfqpoint{5.994844in}{3.205056in}}%
\pgfpathlineto{\pgfqpoint{5.999365in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{3.193254in}}%
\pgfpathlineto{\pgfqpoint{6.008406in}{3.187522in}}%
\pgfpathlineto{\pgfqpoint{6.012927in}{3.183314in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{3.180691in}}%
\pgfpathlineto{\pgfqpoint{6.021969in}{3.185711in}}%
\pgfpathlineto{\pgfqpoint{6.026490in}{3.179650in}}%
\pgfpathlineto{\pgfqpoint{6.031010in}{3.174966in}}%
\pgfpathlineto{\pgfqpoint{6.035531in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{6.040052in}{3.167341in}}%
\pgfpathlineto{\pgfqpoint{6.044573in}{3.168079in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{3.168114in}}%
\pgfpathlineto{\pgfqpoint{6.053615in}{3.159579in}}%
\pgfpathlineto{\pgfqpoint{6.058135in}{3.158368in}}%
\pgfpathlineto{\pgfqpoint{6.062656in}{3.154649in}}%
\pgfpathlineto{\pgfqpoint{6.067177in}{3.152803in}}%
\pgfpathlineto{\pgfqpoint{6.071698in}{3.151421in}}%
\pgfpathlineto{\pgfqpoint{6.076219in}{3.143892in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{3.144142in}}%
\pgfpathlineto{\pgfqpoint{6.085260in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{6.089781in}{3.135575in}}%
\pgfpathlineto{\pgfqpoint{6.094302in}{3.135139in}}%
\pgfpathlineto{\pgfqpoint{6.098823in}{3.131961in}}%
\pgfpathlineto{\pgfqpoint{6.103344in}{3.129052in}}%
\pgfpathlineto{\pgfqpoint{6.107865in}{3.124843in}}%
\pgfpathlineto{\pgfqpoint{6.112385in}{3.123266in}}%
\pgfpathlineto{\pgfqpoint{6.116906in}{3.118151in}}%
\pgfpathlineto{\pgfqpoint{6.121427in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{6.125948in}{3.108765in}}%
\pgfpathlineto{\pgfqpoint{6.130469in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{6.134990in}{3.108726in}}%
\pgfpathlineto{\pgfqpoint{6.139510in}{3.103462in}}%
\pgfpathlineto{\pgfqpoint{6.144031in}{3.096405in}}%
\pgfpathlineto{\pgfqpoint{6.148552in}{3.097701in}}%
\pgfpathlineto{\pgfqpoint{6.153073in}{3.094263in}}%
\pgfpathlineto{\pgfqpoint{6.157594in}{3.089734in}}%
\pgfpathlineto{\pgfqpoint{6.162115in}{3.089189in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{3.084690in}}%
\pgfpathlineto{\pgfqpoint{6.171156in}{3.084883in}}%
\pgfpathlineto{\pgfqpoint{6.175677in}{3.083803in}}%
\pgfpathlineto{\pgfqpoint{6.180198in}{3.077073in}}%
\pgfpathlineto{\pgfqpoint{6.184719in}{3.072532in}}%
\pgfpathlineto{\pgfqpoint{6.189240in}{3.073734in}}%
\pgfpathlineto{\pgfqpoint{6.198281in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{6.202802in}{3.063223in}}%
\pgfpathlineto{\pgfqpoint{6.207323in}{3.062212in}}%
\pgfpathlineto{\pgfqpoint{6.211844in}{3.058637in}}%
\pgfpathlineto{\pgfqpoint{6.216365in}{3.060735in}}%
\pgfpathlineto{\pgfqpoint{6.220885in}{3.056379in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{3.052313in}}%
\pgfpathlineto{\pgfqpoint{6.229927in}{3.047641in}}%
\pgfpathlineto{\pgfqpoint{6.234448in}{3.047921in}}%
\pgfpathlineto{\pgfqpoint{6.238969in}{3.046423in}}%
\pgfpathlineto{\pgfqpoint{6.252531in}{3.040860in}}%
\pgfpathlineto{\pgfqpoint{6.257052in}{3.037156in}}%
\pgfpathlineto{\pgfqpoint{6.261573in}{3.035404in}}%
\pgfpathlineto{\pgfqpoint{6.266094in}{3.036927in}}%
\pgfpathlineto{\pgfqpoint{6.270615in}{3.031909in}}%
\pgfpathlineto{\pgfqpoint{6.275135in}{3.032666in}}%
\pgfpathlineto{\pgfqpoint{6.279656in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{6.284177in}{3.027583in}}%
\pgfpathlineto{\pgfqpoint{6.288698in}{3.029196in}}%
\pgfpathlineto{\pgfqpoint{6.293219in}{3.026420in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{3.025004in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{3.025004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{2.659412in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493927in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{5.276031in}{2.732728in}}%
\pgfpathlineto{\pgfqpoint{5.280552in}{2.732847in}}%
\pgfpathlineto{\pgfqpoint{5.289594in}{2.732843in}}%
\pgfpathlineto{\pgfqpoint{5.307677in}{2.733433in}}%
\pgfpathlineto{\pgfqpoint{5.312198in}{2.733610in}}%
\pgfpathlineto{\pgfqpoint{5.316719in}{2.734368in}}%
\pgfpathlineto{\pgfqpoint{5.321240in}{2.734096in}}%
\pgfpathlineto{\pgfqpoint{5.325760in}{2.734653in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{2.736014in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{2.735838in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{5.343844in}{2.737796in}}%
\pgfpathlineto{\pgfqpoint{5.348365in}{2.739236in}}%
\pgfpathlineto{\pgfqpoint{5.352885in}{2.739940in}}%
\pgfpathlineto{\pgfqpoint{5.357406in}{2.742557in}}%
\pgfpathlineto{\pgfqpoint{5.361927in}{2.742093in}}%
\pgfpathlineto{\pgfqpoint{5.366448in}{2.745090in}}%
\pgfpathlineto{\pgfqpoint{5.370969in}{2.746542in}}%
\pgfpathlineto{\pgfqpoint{5.375490in}{2.748921in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{2.753051in}}%
\pgfpathlineto{\pgfqpoint{5.384531in}{2.754377in}}%
\pgfpathlineto{\pgfqpoint{5.389052in}{2.760318in}}%
\pgfpathlineto{\pgfqpoint{5.393573in}{2.763658in}}%
\pgfpathlineto{\pgfqpoint{5.398094in}{2.768385in}}%
\pgfpathlineto{\pgfqpoint{5.402615in}{2.772086in}}%
\pgfpathlineto{\pgfqpoint{5.407135in}{2.776427in}}%
\pgfpathlineto{\pgfqpoint{5.411656in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{5.416177in}{2.789748in}}%
\pgfpathlineto{\pgfqpoint{5.420698in}{2.793958in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{2.801031in}}%
\pgfpathlineto{\pgfqpoint{5.429740in}{2.809692in}}%
\pgfpathlineto{\pgfqpoint{5.434260in}{2.815323in}}%
\pgfpathlineto{\pgfqpoint{5.443302in}{2.831348in}}%
\pgfpathlineto{\pgfqpoint{5.447823in}{2.840859in}}%
\pgfpathlineto{\pgfqpoint{5.452344in}{2.847621in}}%
\pgfpathlineto{\pgfqpoint{5.456865in}{2.863804in}}%
\pgfpathlineto{\pgfqpoint{5.461385in}{2.871331in}}%
\pgfpathlineto{\pgfqpoint{5.465906in}{2.883493in}}%
\pgfpathlineto{\pgfqpoint{5.470427in}{2.891131in}}%
\pgfpathlineto{\pgfqpoint{5.474948in}{2.905481in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{2.912384in}}%
\pgfpathlineto{\pgfqpoint{5.483990in}{2.926773in}}%
\pgfpathlineto{\pgfqpoint{5.488510in}{2.935601in}}%
\pgfpathlineto{\pgfqpoint{5.493031in}{2.946848in}}%
\pgfpathlineto{\pgfqpoint{5.497552in}{2.959339in}}%
\pgfpathlineto{\pgfqpoint{5.506594in}{2.989389in}}%
\pgfpathlineto{\pgfqpoint{5.511115in}{2.994408in}}%
\pgfpathlineto{\pgfqpoint{5.515635in}{3.005390in}}%
\pgfpathlineto{\pgfqpoint{5.520156in}{3.019988in}}%
\pgfpathlineto{\pgfqpoint{5.524677in}{3.031283in}}%
\pgfpathlineto{\pgfqpoint{5.529198in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{5.533719in}{3.063585in}}%
\pgfpathlineto{\pgfqpoint{5.538240in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{5.542760in}{3.083094in}}%
\pgfpathlineto{\pgfqpoint{5.547281in}{3.104325in}}%
\pgfpathlineto{\pgfqpoint{5.551802in}{3.109079in}}%
\pgfpathlineto{\pgfqpoint{5.556323in}{3.116554in}}%
\pgfpathlineto{\pgfqpoint{5.560844in}{3.133876in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{3.143932in}}%
\pgfpathlineto{\pgfqpoint{5.569885in}{3.156892in}}%
\pgfpathlineto{\pgfqpoint{5.574406in}{3.160650in}}%
\pgfpathlineto{\pgfqpoint{5.578927in}{3.176686in}}%
\pgfpathlineto{\pgfqpoint{5.583448in}{3.185877in}}%
\pgfpathlineto{\pgfqpoint{5.587969in}{3.199007in}}%
\pgfpathlineto{\pgfqpoint{5.592490in}{3.210961in}}%
\pgfpathlineto{\pgfqpoint{5.597010in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{5.610573in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{5.615094in}{3.247700in}}%
\pgfpathlineto{\pgfqpoint{5.619615in}{3.256216in}}%
\pgfpathlineto{\pgfqpoint{5.624135in}{3.262578in}}%
\pgfpathlineto{\pgfqpoint{5.628656in}{3.276516in}}%
\pgfpathlineto{\pgfqpoint{5.633177in}{3.282068in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{3.288199in}}%
\pgfpathlineto{\pgfqpoint{5.642219in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{3.293977in}}%
\pgfpathlineto{\pgfqpoint{5.651260in}{3.308183in}}%
\pgfpathlineto{\pgfqpoint{5.655781in}{3.311980in}}%
\pgfpathlineto{\pgfqpoint{5.660302in}{3.317307in}}%
\pgfpathlineto{\pgfqpoint{5.664823in}{3.314694in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{3.328152in}}%
\pgfpathlineto{\pgfqpoint{5.673865in}{3.335751in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{3.332067in}}%
\pgfpathlineto{\pgfqpoint{5.682906in}{3.342650in}}%
\pgfpathlineto{\pgfqpoint{5.687427in}{3.342841in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{3.348037in}}%
\pgfpathlineto{\pgfqpoint{5.700990in}{3.351473in}}%
\pgfpathlineto{\pgfqpoint{5.705510in}{3.350713in}}%
\pgfpathlineto{\pgfqpoint{5.710031in}{3.348032in}}%
\pgfpathlineto{\pgfqpoint{5.714552in}{3.352574in}}%
\pgfpathlineto{\pgfqpoint{5.719073in}{3.355957in}}%
\pgfpathlineto{\pgfqpoint{5.723594in}{3.359997in}}%
\pgfpathlineto{\pgfqpoint{5.728115in}{3.350885in}}%
\pgfpathlineto{\pgfqpoint{5.732635in}{3.355421in}}%
\pgfpathlineto{\pgfqpoint{5.737156in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{5.741677in}{3.354388in}}%
\pgfpathlineto{\pgfqpoint{5.746198in}{3.358040in}}%
\pgfpathlineto{\pgfqpoint{5.750719in}{3.354217in}}%
\pgfpathlineto{\pgfqpoint{5.755240in}{3.354711in}}%
\pgfpathlineto{\pgfqpoint{5.759760in}{3.354035in}}%
\pgfpathlineto{\pgfqpoint{5.764281in}{3.350812in}}%
\pgfpathlineto{\pgfqpoint{5.768802in}{3.349118in}}%
\pgfpathlineto{\pgfqpoint{5.773323in}{3.349026in}}%
\pgfpathlineto{\pgfqpoint{5.777844in}{3.342817in}}%
\pgfpathlineto{\pgfqpoint{5.782365in}{3.346614in}}%
\pgfpathlineto{\pgfqpoint{5.786885in}{3.346585in}}%
\pgfpathlineto{\pgfqpoint{5.791406in}{3.343532in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{3.337795in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{3.342789in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{3.331009in}}%
\pgfpathlineto{\pgfqpoint{5.809490in}{3.335853in}}%
\pgfpathlineto{\pgfqpoint{5.814010in}{3.327643in}}%
\pgfpathlineto{\pgfqpoint{5.818531in}{3.328608in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{3.322895in}}%
\pgfpathlineto{\pgfqpoint{5.827573in}{3.320805in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{3.317941in}}%
\pgfpathlineto{\pgfqpoint{5.836615in}{3.316520in}}%
\pgfpathlineto{\pgfqpoint{5.841135in}{3.310712in}}%
\pgfpathlineto{\pgfqpoint{5.845656in}{3.309455in}}%
\pgfpathlineto{\pgfqpoint{5.850177in}{3.309364in}}%
\pgfpathlineto{\pgfqpoint{5.854698in}{3.303774in}}%
\pgfpathlineto{\pgfqpoint{5.859219in}{3.301777in}}%
\pgfpathlineto{\pgfqpoint{5.863740in}{3.297847in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{3.296022in}}%
\pgfpathlineto{\pgfqpoint{5.872781in}{3.288067in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{3.286434in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{3.278982in}}%
\pgfpathlineto{\pgfqpoint{5.886344in}{3.278009in}}%
\pgfpathlineto{\pgfqpoint{5.895385in}{3.268476in}}%
\pgfpathlineto{\pgfqpoint{5.899906in}{3.268095in}}%
\pgfpathlineto{\pgfqpoint{5.904427in}{3.262326in}}%
\pgfpathlineto{\pgfqpoint{5.908948in}{3.258853in}}%
\pgfpathlineto{\pgfqpoint{5.913469in}{3.253588in}}%
\pgfpathlineto{\pgfqpoint{5.917990in}{3.249323in}}%
\pgfpathlineto{\pgfqpoint{5.922510in}{3.255110in}}%
\pgfpathlineto{\pgfqpoint{5.927031in}{3.247783in}}%
\pgfpathlineto{\pgfqpoint{5.931552in}{3.245695in}}%
\pgfpathlineto{\pgfqpoint{5.936073in}{3.238869in}}%
\pgfpathlineto{\pgfqpoint{5.940594in}{3.238172in}}%
\pgfpathlineto{\pgfqpoint{5.945115in}{3.232484in}}%
\pgfpathlineto{\pgfqpoint{5.949635in}{3.234103in}}%
\pgfpathlineto{\pgfqpoint{5.954156in}{3.231835in}}%
\pgfpathlineto{\pgfqpoint{5.963198in}{3.213736in}}%
\pgfpathlineto{\pgfqpoint{5.967719in}{3.220050in}}%
\pgfpathlineto{\pgfqpoint{5.972240in}{3.217430in}}%
\pgfpathlineto{\pgfqpoint{5.976760in}{3.213646in}}%
\pgfpathlineto{\pgfqpoint{5.981281in}{3.205598in}}%
\pgfpathlineto{\pgfqpoint{5.985802in}{3.208781in}}%
\pgfpathlineto{\pgfqpoint{5.990323in}{3.200097in}}%
\pgfpathlineto{\pgfqpoint{5.994844in}{3.200334in}}%
\pgfpathlineto{\pgfqpoint{5.999365in}{3.195966in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{3.193003in}}%
\pgfpathlineto{\pgfqpoint{6.008406in}{3.187413in}}%
\pgfpathlineto{\pgfqpoint{6.012927in}{3.187817in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{3.188860in}}%
\pgfpathlineto{\pgfqpoint{6.021969in}{3.181421in}}%
\pgfpathlineto{\pgfqpoint{6.026490in}{3.183998in}}%
\pgfpathlineto{\pgfqpoint{6.031010in}{3.178626in}}%
\pgfpathlineto{\pgfqpoint{6.035531in}{3.175129in}}%
\pgfpathlineto{\pgfqpoint{6.040052in}{3.169586in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{3.165319in}}%
\pgfpathlineto{\pgfqpoint{6.053615in}{3.159089in}}%
\pgfpathlineto{\pgfqpoint{6.058135in}{3.162136in}}%
\pgfpathlineto{\pgfqpoint{6.062656in}{3.156285in}}%
\pgfpathlineto{\pgfqpoint{6.067177in}{3.155092in}}%
\pgfpathlineto{\pgfqpoint{6.071698in}{3.151979in}}%
\pgfpathlineto{\pgfqpoint{6.076219in}{3.146235in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{3.143658in}}%
\pgfpathlineto{\pgfqpoint{6.085260in}{3.139847in}}%
\pgfpathlineto{\pgfqpoint{6.089781in}{3.135087in}}%
\pgfpathlineto{\pgfqpoint{6.094302in}{3.133111in}}%
\pgfpathlineto{\pgfqpoint{6.098823in}{3.133052in}}%
\pgfpathlineto{\pgfqpoint{6.103344in}{3.127776in}}%
\pgfpathlineto{\pgfqpoint{6.107865in}{3.123116in}}%
\pgfpathlineto{\pgfqpoint{6.112385in}{3.115086in}}%
\pgfpathlineto{\pgfqpoint{6.116906in}{3.118038in}}%
\pgfpathlineto{\pgfqpoint{6.121427in}{3.116785in}}%
\pgfpathlineto{\pgfqpoint{6.125948in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{6.130469in}{3.108512in}}%
\pgfpathlineto{\pgfqpoint{6.134990in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{6.139510in}{3.100231in}}%
\pgfpathlineto{\pgfqpoint{6.144031in}{3.098697in}}%
\pgfpathlineto{\pgfqpoint{6.148552in}{3.097483in}}%
\pgfpathlineto{\pgfqpoint{6.153073in}{3.091644in}}%
\pgfpathlineto{\pgfqpoint{6.157594in}{3.089357in}}%
\pgfpathlineto{\pgfqpoint{6.162115in}{3.082034in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{3.085507in}}%
\pgfpathlineto{\pgfqpoint{6.171156in}{3.081410in}}%
\pgfpathlineto{\pgfqpoint{6.175677in}{3.079496in}}%
\pgfpathlineto{\pgfqpoint{6.184719in}{3.072992in}}%
\pgfpathlineto{\pgfqpoint{6.189240in}{3.070490in}}%
\pgfpathlineto{\pgfqpoint{6.193760in}{3.063269in}}%
\pgfpathlineto{\pgfqpoint{6.202802in}{3.065386in}}%
\pgfpathlineto{\pgfqpoint{6.207323in}{3.060747in}}%
\pgfpathlineto{\pgfqpoint{6.211844in}{3.060010in}}%
\pgfpathlineto{\pgfqpoint{6.216365in}{3.053386in}}%
\pgfpathlineto{\pgfqpoint{6.220885in}{3.052569in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{3.048366in}}%
\pgfpathlineto{\pgfqpoint{6.229927in}{3.047023in}}%
\pgfpathlineto{\pgfqpoint{6.234448in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{6.238969in}{3.043010in}}%
\pgfpathlineto{\pgfqpoint{6.243490in}{3.041833in}}%
\pgfpathlineto{\pgfqpoint{6.248010in}{3.038845in}}%
\pgfpathlineto{\pgfqpoint{6.252531in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{6.257052in}{3.035389in}}%
\pgfpathlineto{\pgfqpoint{6.261573in}{3.032515in}}%
\pgfpathlineto{\pgfqpoint{6.266094in}{3.031773in}}%
\pgfpathlineto{\pgfqpoint{6.270615in}{3.032224in}}%
\pgfpathlineto{\pgfqpoint{6.279656in}{3.029677in}}%
\pgfpathlineto{\pgfqpoint{6.284177in}{3.029205in}}%
\pgfpathlineto{\pgfqpoint{6.288698in}{3.027066in}}%
\pgfpathlineto{\pgfqpoint{6.293219in}{3.026397in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{3.021268in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{3.021268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.659412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.270588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.028750in,y=4.077247in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.337176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178835in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{2.826165in}{2.411562in}}%
\pgfpathlineto{\pgfqpoint{2.178835in}{2.411562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502500in,y=2.176059in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391667in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391667in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908333in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908333in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425000in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779167in,y=0.438809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r \;\; [\AA]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.799235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=0.746474in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.178944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=1.126183in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.558654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=1.505892in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.938363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=1.885601in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.318072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689413in, y=2.265310in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633857in,y=1.531588in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877703in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.553406in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.564217in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{1.569623in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{1.575028in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{1.580434in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.585840in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{1.596651in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.602057in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{0.813782in}}%
\pgfpathlineto{\pgfqpoint{1.612868in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{1.618273in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{1.623679in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{1.629085in}{0.814360in}}%
\pgfpathlineto{\pgfqpoint{1.634490in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{1.639896in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{1.650707in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.656113in}{0.819075in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{1.666924in}{0.830727in}}%
\pgfpathlineto{\pgfqpoint{1.672330in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{1.677735in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{1.683141in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{1.688547in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{0.850530in}}%
\pgfpathlineto{\pgfqpoint{1.699358in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{1.710169in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{1.715575in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{1.726386in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{1.731792in}{0.917698in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.742603in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{1.748008in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{1.758820in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{0.998647in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.983310in}}%
\pgfpathlineto{\pgfqpoint{1.775037in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{1.785848in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{1.791253in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{1.796659in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.802065in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{1.812876in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{1.818282in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{1.823687in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{1.829093in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.834498in}{1.151467in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{1.850715in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{1.856121in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{1.861527in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{1.866932in}{1.165879in}}%
\pgfpathlineto{\pgfqpoint{1.872338in}{1.215236in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{1.211080in}}%
\pgfpathlineto{\pgfqpoint{1.883149in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{1.899366in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{1.298463in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{1.926394in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{1.937205in}{1.327893in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{1.335269in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{1.958828in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{1.338497in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{1.975045in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{1.980450in}{1.347686in}}%
\pgfpathlineto{\pgfqpoint{1.985856in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{1.996667in}{1.397264in}}%
\pgfpathlineto{\pgfqpoint{2.002073in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{2.007478in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{2.012884in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.029101in}{1.383615in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.408743in}}%
\pgfpathlineto{\pgfqpoint{2.039912in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{2.045318in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.388588in}}%
\pgfpathlineto{\pgfqpoint{2.056129in}{1.359801in}}%
\pgfpathlineto{\pgfqpoint{2.061535in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{1.374454in}}%
\pgfpathlineto{\pgfqpoint{2.072346in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{2.077752in}{1.366582in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{2.093968in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{2.099374in}{1.406324in}}%
\pgfpathlineto{\pgfqpoint{2.104780in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{2.110185in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{2.115591in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{2.120997in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{2.126402in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{2.131808in}{1.374588in}}%
\pgfpathlineto{\pgfqpoint{2.137213in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{2.142619in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{2.148025in}{1.353929in}}%
\pgfpathlineto{\pgfqpoint{2.153430in}{1.354121in}}%
\pgfpathlineto{\pgfqpoint{2.158836in}{1.341824in}}%
\pgfpathlineto{\pgfqpoint{2.164242in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{2.169647in}{1.328524in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{2.180458in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{1.320607in}}%
\pgfpathlineto{\pgfqpoint{2.191270in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{2.196675in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{2.207487in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{1.282403in}}%
\pgfpathlineto{\pgfqpoint{2.218298in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{2.223703in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.318587in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{1.304728in}}%
\pgfpathlineto{\pgfqpoint{2.239920in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{2.245326in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{2.250732in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{2.261543in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{2.266948in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{2.272354in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{2.277760in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{2.283165in}{1.252009in}}%
\pgfpathlineto{\pgfqpoint{2.288571in}{1.238589in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.236514in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.258793in}}%
\pgfpathlineto{\pgfqpoint{2.304788in}{1.245118in}}%
\pgfpathlineto{\pgfqpoint{2.310193in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{2.315599in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{1.262215in}}%
\pgfpathlineto{\pgfqpoint{2.326410in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{2.331816in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{2.337222in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{2.342627in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{2.348033in}{1.248684in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.258723in}}%
\pgfpathlineto{\pgfqpoint{2.364250in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{2.369655in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{2.375061in}{1.250966in}}%
\pgfpathlineto{\pgfqpoint{2.380467in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{2.385872in}{1.231546in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{1.228123in}}%
\pgfpathlineto{\pgfqpoint{2.396683in}{1.239732in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.218793in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.206141in}}%
\pgfpathlineto{\pgfqpoint{2.412900in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{2.418306in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{2.429117in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{1.178003in}}%
\pgfpathlineto{\pgfqpoint{2.445334in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{2.450740in}{1.175197in}}%
\pgfpathlineto{\pgfqpoint{2.456145in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{2.461551in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{2.477768in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{2.488579in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{2.493985in}{1.159816in}}%
\pgfpathlineto{\pgfqpoint{2.499390in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{2.504796in}{1.168959in}}%
\pgfpathlineto{\pgfqpoint{2.510202in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{2.515607in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{2.521013in}{1.162121in}}%
\pgfpathlineto{\pgfqpoint{2.526418in}{1.154435in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{2.537230in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{2.542635in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{1.128698in}}%
\pgfpathlineto{\pgfqpoint{2.553447in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.558852in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.121286in}}%
\pgfpathlineto{\pgfqpoint{2.569663in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{2.575069in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{2.580475in}{1.148538in}}%
\pgfpathlineto{\pgfqpoint{2.585880in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{2.591286in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{2.596692in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{2.602097in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{2.607503in}{1.101960in}}%
\pgfpathlineto{\pgfqpoint{2.612908in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{2.618314in}{1.094916in}}%
\pgfpathlineto{\pgfqpoint{2.623720in}{1.098611in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{2.634531in}{1.096898in}}%
\pgfpathlineto{\pgfqpoint{2.639937in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.645342in}{1.092766in}}%
\pgfpathlineto{\pgfqpoint{2.650748in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{2.656153in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{2.661559in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{2.666965in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{2.672370in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{1.063529in}}%
\pgfpathlineto{\pgfqpoint{2.683182in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.050806in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.050806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877260in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.555385in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.799606in}}%
\pgfpathlineto{\pgfqpoint{1.564427in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{1.591552in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.596073in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{0.800969in}}%
\pgfpathlineto{\pgfqpoint{1.605115in}{0.801151in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{0.801571in}}%
\pgfpathlineto{\pgfqpoint{1.614156in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{0.803439in}}%
\pgfpathlineto{\pgfqpoint{1.627719in}{0.804605in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{1.641281in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{0.816966in}}%
\pgfpathlineto{\pgfqpoint{1.663885in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{1.668406in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{1.672927in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{1.677448in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{0.834173in}}%
\pgfpathlineto{\pgfqpoint{1.686490in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{1.709094in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{1.749781in}{0.933268in}}%
\pgfpathlineto{\pgfqpoint{1.754302in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{1.763344in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{1.767865in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{1.781427in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{1.785948in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.016854in}}%
\pgfpathlineto{\pgfqpoint{1.794990in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{1.804031in}{1.047708in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.813073in}{1.061931in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{1.822115in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.826635in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{1.831156in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.116302in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{1.853760in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{1.858281in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{1.876365in}{1.196056in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{1.208068in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{1.213251in}}%
\pgfpathlineto{\pgfqpoint{1.889927in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.225908in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.903490in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{1.917052in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{1.921573in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{1.930615in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{1.296420in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{1.290247in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{1.966781in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{1.971302in}{1.324686in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{1.980344in}{1.325640in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{1.328540in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.337412in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{2.002948in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{2.007469in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{1.342198in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.351781in}}%
\pgfpathlineto{\pgfqpoint{2.021031in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.025552in}{1.345543in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{1.353237in}}%
\pgfpathlineto{\pgfqpoint{2.043635in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.048156in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{2.057198in}{1.349090in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{2.066240in}{1.348676in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{2.097885in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{1.338612in}}%
\pgfpathlineto{\pgfqpoint{2.111448in}{1.337234in}}%
\pgfpathlineto{\pgfqpoint{2.115969in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{1.329535in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{2.129531in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{2.134052in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{2.143094in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{2.147615in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{2.156656in}{1.317014in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{1.320260in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{2.174740in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{1.302633in}}%
\pgfpathlineto{\pgfqpoint{2.183781in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{2.188302in}{1.306397in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{1.304575in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{1.297037in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.293351in}}%
\pgfpathlineto{\pgfqpoint{2.210906in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{2.219948in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{1.290148in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{2.242552in}{1.276230in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.275511in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{1.277297in}}%
\pgfpathlineto{\pgfqpoint{2.260635in}{1.273719in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{1.267285in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{2.283240in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{1.265342in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{2.310365in}{1.258951in}}%
\pgfpathlineto{\pgfqpoint{2.314885in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{2.323927in}{1.250892in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{1.250463in}}%
\pgfpathlineto{\pgfqpoint{2.332969in}{1.251554in}}%
\pgfpathlineto{\pgfqpoint{2.342010in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.247209in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{2.360094in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{2.364615in}{1.236467in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{1.230384in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.229129in}}%
\pgfpathlineto{\pgfqpoint{2.387219in}{1.231485in}}%
\pgfpathlineto{\pgfqpoint{2.391740in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{2.396260in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{2.400781in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{1.216931in}}%
\pgfpathlineto{\pgfqpoint{2.409823in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{1.212021in}}%
\pgfpathlineto{\pgfqpoint{2.418865in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{1.207830in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{2.441469in}{1.197388in}}%
\pgfpathlineto{\pgfqpoint{2.445990in}{1.197398in}}%
\pgfpathlineto{\pgfqpoint{2.450510in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{2.455031in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{2.464073in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{1.179097in}}%
\pgfpathlineto{\pgfqpoint{2.473115in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{1.168362in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{1.166874in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{2.504760in}{1.157950in}}%
\pgfpathlineto{\pgfqpoint{2.509281in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{1.147718in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{2.536406in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{2.545448in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{2.549969in}{1.135781in}}%
\pgfpathlineto{\pgfqpoint{2.554490in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{1.128003in}}%
\pgfpathlineto{\pgfqpoint{2.568052in}{1.127629in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{1.125528in}}%
\pgfpathlineto{\pgfqpoint{2.577094in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{2.581615in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{1.120910in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{1.115651in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{2.599698in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.613260in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{2.617781in}{1.109427in}}%
\pgfpathlineto{\pgfqpoint{2.622302in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{2.631344in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{1.103856in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{2.662990in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{2.667510in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{1.101095in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{1.102764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877260in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.555385in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{1.573469in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{0.799578in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{1.605115in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.614156in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{1.623198in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.627719in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.641281in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{1.650323in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{1.663885in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{1.668406in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{1.672927in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.691010in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{1.695531in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.704573in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{1.709094in}{0.869263in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{0.873609in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{0.894750in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{0.926716in}}%
\pgfpathlineto{\pgfqpoint{1.749781in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{1.754302in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{1.763344in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.767865in}{0.972024in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{0.981783in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{0.994303in}}%
\pgfpathlineto{\pgfqpoint{1.781427in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{1.785948in}{1.011583in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{1.794990in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.804031in}{1.049168in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{1.056228in}}%
\pgfpathlineto{\pgfqpoint{1.813073in}{1.067018in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{1.822115in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{1.826635in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{1.831156in}{1.109514in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.109403in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{1.119077in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{1.849240in}{1.144602in}}%
\pgfpathlineto{\pgfqpoint{1.853760in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{1.858281in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{1.165359in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{1.172624in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{1.876365in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{1.889927in}{1.216912in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{1.898969in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{1.903490in}{1.237359in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{1.243348in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{1.254807in}}%
\pgfpathlineto{\pgfqpoint{1.917052in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{1.921573in}{1.263496in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{1.930615in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.939656in}{1.289652in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{1.290437in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.300290in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{1.306902in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{1.966781in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{1.971302in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{1.975823in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{1.980344in}{1.327169in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{1.329916in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.337707in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{2.002948in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{2.007469in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.021031in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{2.025552in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{1.347945in}}%
\pgfpathlineto{\pgfqpoint{2.043635in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{2.048156in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{2.057198in}{1.349805in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{2.066240in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{1.350093in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{2.093365in}{1.346281in}}%
\pgfpathlineto{\pgfqpoint{2.097885in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{1.346877in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{1.343781in}}%
\pgfpathlineto{\pgfqpoint{2.111448in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{2.115969in}{1.339304in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{1.339586in}}%
\pgfpathlineto{\pgfqpoint{2.129531in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{2.134052in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{1.335765in}}%
\pgfpathlineto{\pgfqpoint{2.143094in}{1.334446in}}%
\pgfpathlineto{\pgfqpoint{2.147615in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{2.156656in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{2.161177in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{1.319268in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{2.174740in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{2.183781in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{2.188302in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{1.304388in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{2.201865in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{2.219948in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{1.285767in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{2.242552in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.278390in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{1.273948in}}%
\pgfpathlineto{\pgfqpoint{2.260635in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{1.270447in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.270450in}}%
\pgfpathlineto{\pgfqpoint{2.283240in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{2.292281in}{1.263693in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.301323in}{1.258912in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{2.310365in}{1.258983in}}%
\pgfpathlineto{\pgfqpoint{2.314885in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{2.319406in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{2.323927in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{2.332969in}{1.247465in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{2.342010in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{2.351052in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{2.360094in}{1.238463in}}%
\pgfpathlineto{\pgfqpoint{2.364615in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{1.234574in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{1.231246in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{2.387219in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.391740in}{1.226740in}}%
\pgfpathlineto{\pgfqpoint{2.396260in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{2.400781in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{1.216811in}}%
\pgfpathlineto{\pgfqpoint{2.409823in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{1.213387in}}%
\pgfpathlineto{\pgfqpoint{2.418865in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{1.198877in}}%
\pgfpathlineto{\pgfqpoint{2.441469in}{1.194661in}}%
\pgfpathlineto{\pgfqpoint{2.445990in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.450510in}{1.190538in}}%
\pgfpathlineto{\pgfqpoint{2.455031in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{2.464073in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{1.163345in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{2.504760in}{1.157828in}}%
\pgfpathlineto{\pgfqpoint{2.509281in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{1.146071in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{2.531885in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{2.536406in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{2.545448in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{2.549969in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{2.554490in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{1.130897in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{2.577094in}{1.124337in}}%
\pgfpathlineto{\pgfqpoint{2.581615in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{1.119738in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{1.115298in}}%
\pgfpathlineto{\pgfqpoint{2.599698in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{2.604219in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{2.617781in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{1.109427in}}%
\pgfpathlineto{\pgfqpoint{2.631344in}{1.106938in}}%
\pgfpathlineto{\pgfqpoint{2.635865in}{1.106635in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{1.104407in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{2.653948in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{1.098797in}}%
\pgfpathlineto{\pgfqpoint{2.662990in}{1.102062in}}%
\pgfpathlineto{\pgfqpoint{2.667510in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.676552in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{2.681073in}{1.101038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412083in,y=2.143835in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987168in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{2.411562in}}%
\pgfpathlineto{\pgfqpoint{3.987168in}{2.411562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310833in,y=2.176059in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683333in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716667in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716667in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233333in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233333in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.438809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r \;\; [\AA]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{0.799235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{1.178944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{1.558654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{1.938363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683333in}{2.318072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686036in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{3.253627in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{3.259032in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{3.264438in}{0.800414in}}%
\pgfpathlineto{\pgfqpoint{3.269844in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{3.275249in}{0.800372in}}%
\pgfpathlineto{\pgfqpoint{3.280655in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{3.286061in}{0.801427in}}%
\pgfpathlineto{\pgfqpoint{3.291466in}{0.803327in}}%
\pgfpathlineto{\pgfqpoint{3.302277in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{3.307683in}{0.817826in}}%
\pgfpathlineto{\pgfqpoint{3.313089in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{3.318494in}{0.826673in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{0.844844in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{3.334711in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{3.340117in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{3.345522in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{3.356334in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{3.361739in}{1.168142in}}%
\pgfpathlineto{\pgfqpoint{3.367145in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{3.372551in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{3.377956in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{3.383362in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{3.388767in}{1.544646in}}%
\pgfpathlineto{\pgfqpoint{3.394173in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{3.399579in}{1.739174in}}%
\pgfpathlineto{\pgfqpoint{3.404984in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.906069in}}%
\pgfpathlineto{\pgfqpoint{3.415796in}{2.048322in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{2.020434in}}%
\pgfpathlineto{\pgfqpoint{3.426607in}{2.113298in}}%
\pgfpathlineto{\pgfqpoint{3.432012in}{2.172816in}}%
\pgfpathlineto{\pgfqpoint{3.437418in}{2.129106in}}%
\pgfpathlineto{\pgfqpoint{3.442824in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{3.448229in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{3.453635in}{2.210999in}}%
\pgfpathlineto{\pgfqpoint{3.459041in}{2.247242in}}%
\pgfpathlineto{\pgfqpoint{3.464446in}{2.242149in}}%
\pgfpathlineto{\pgfqpoint{3.469852in}{2.204618in}}%
\pgfpathlineto{\pgfqpoint{3.475257in}{2.163784in}}%
\pgfpathlineto{\pgfqpoint{3.480663in}{2.163257in}}%
\pgfpathlineto{\pgfqpoint{3.486069in}{2.142353in}}%
\pgfpathlineto{\pgfqpoint{3.491474in}{2.082621in}}%
\pgfpathlineto{\pgfqpoint{3.496880in}{2.038309in}}%
\pgfpathlineto{\pgfqpoint{3.502286in}{1.984841in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{3.513097in}{1.976586in}}%
\pgfpathlineto{\pgfqpoint{3.518502in}{1.925659in}}%
\pgfpathlineto{\pgfqpoint{3.523908in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{3.529314in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{3.534719in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{3.540125in}{1.798575in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.744839in}}%
\pgfpathlineto{\pgfqpoint{3.550936in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{3.556342in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{3.561747in}{1.635628in}}%
\pgfpathlineto{\pgfqpoint{3.567153in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{3.572559in}{1.575330in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{3.583370in}{1.502728in}}%
\pgfpathlineto{\pgfqpoint{3.588776in}{1.458315in}}%
\pgfpathlineto{\pgfqpoint{3.594181in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{3.599587in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{3.610398in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{3.615804in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{3.621209in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{3.626615in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{3.632021in}{1.294833in}}%
\pgfpathlineto{\pgfqpoint{3.637426in}{1.281009in}}%
\pgfpathlineto{\pgfqpoint{3.642832in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{3.653643in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{3.659049in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{3.664454in}{1.204614in}}%
\pgfpathlineto{\pgfqpoint{3.669860in}{1.176372in}}%
\pgfpathlineto{\pgfqpoint{3.675266in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{3.680671in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{3.686077in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{3.691482in}{1.130750in}}%
\pgfpathlineto{\pgfqpoint{3.702294in}{1.103121in}}%
\pgfpathlineto{\pgfqpoint{3.707699in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{3.713105in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{3.718511in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{3.723916in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{3.729322in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{3.734727in}{1.062401in}}%
\pgfpathlineto{\pgfqpoint{3.740133in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{3.745539in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.750944in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{3.756350in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{3.761756in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{3.767161in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{3.772567in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{3.777972in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{3.783378in}{1.016407in}}%
\pgfpathlineto{\pgfqpoint{3.788784in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{3.794189in}{1.004650in}}%
\pgfpathlineto{\pgfqpoint{3.799595in}{1.003816in}}%
\pgfpathlineto{\pgfqpoint{3.805001in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{3.810406in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{3.815812in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{3.821217in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{3.826623in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{3.832029in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{3.837434in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{3.842840in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{3.848246in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{3.853651in}{0.991342in}}%
\pgfpathlineto{\pgfqpoint{3.859057in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{3.864462in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{3.869868in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{3.875274in}{0.985444in}}%
\pgfpathlineto{\pgfqpoint{3.880679in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{3.886085in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{3.891491in}{0.993246in}}%
\pgfpathlineto{\pgfqpoint{3.896896in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{3.902302in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{3.907707in}{0.991275in}}%
\pgfpathlineto{\pgfqpoint{3.913113in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{3.918519in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{3.923924in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{3.929330in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{3.934736in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{3.940141in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{3.945547in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{3.950952in}{0.998467in}}%
\pgfpathlineto{\pgfqpoint{3.956358in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{3.961764in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{3.967169in}{1.017962in}}%
\pgfpathlineto{\pgfqpoint{3.972575in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{3.977981in}{1.014372in}}%
\pgfpathlineto{\pgfqpoint{3.983386in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{3.988792in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{3.994197in}{0.993603in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{1.001064in}}%
\pgfpathlineto{\pgfqpoint{4.005009in}{1.008170in}}%
\pgfpathlineto{\pgfqpoint{4.010414in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{4.015820in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{4.021226in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{4.026631in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{4.032037in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{4.037442in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{4.042848in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{4.048254in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{4.053659in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{4.059065in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{4.064471in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{4.069876in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{4.080687in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.086093in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{4.091499in}{1.064096in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{1.069886in}}%
\pgfpathlineto{\pgfqpoint{4.102310in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{4.107716in}{1.061122in}}%
\pgfpathlineto{\pgfqpoint{4.113121in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{4.118527in}{1.091137in}}%
\pgfpathlineto{\pgfqpoint{4.123932in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{4.134744in}{1.095916in}}%
\pgfpathlineto{\pgfqpoint{4.140149in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{4.145555in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{4.150961in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{4.156366in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{4.161772in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{4.167177in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{4.172583in}{1.115968in}}%
\pgfpathlineto{\pgfqpoint{4.177989in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{4.183394in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{4.188800in}{1.135218in}}%
\pgfpathlineto{\pgfqpoint{4.194206in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{4.199611in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{4.205017in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{4.215828in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{4.221234in}{1.179952in}}%
\pgfpathlineto{\pgfqpoint{4.226639in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.199922in}}%
\pgfpathlineto{\pgfqpoint{4.237451in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{4.242856in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{4.248262in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{4.253667in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{4.259073in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{4.264479in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{4.269884in}{1.211187in}}%
\pgfpathlineto{\pgfqpoint{4.275290in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{4.280696in}{1.215087in}}%
\pgfpathlineto{\pgfqpoint{4.286101in}{1.209341in}}%
\pgfpathlineto{\pgfqpoint{4.291507in}{1.215981in}}%
\pgfpathlineto{\pgfqpoint{4.296912in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{4.302318in}{1.233220in}}%
\pgfpathlineto{\pgfqpoint{4.307724in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{4.313129in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{4.318535in}{1.244520in}}%
\pgfpathlineto{\pgfqpoint{4.323941in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{4.329346in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{4.334752in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{4.340157in}{1.248204in}}%
\pgfpathlineto{\pgfqpoint{4.345563in}{1.252898in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{1.256233in}}%
\pgfpathlineto{\pgfqpoint{4.356374in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{4.361780in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{4.367186in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{4.372591in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{4.377997in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{4.383402in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{4.388808in}{1.295811in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{4.399619in}{1.303660in}}%
\pgfpathlineto{\pgfqpoint{4.405025in}{1.293539in}}%
\pgfpathlineto{\pgfqpoint{4.410431in}{1.274298in}}%
\pgfpathlineto{\pgfqpoint{4.415836in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{4.421242in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{4.426647in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{4.432053in}{1.277700in}}%
\pgfpathlineto{\pgfqpoint{4.437459in}{1.275429in}}%
\pgfpathlineto{\pgfqpoint{4.442864in}{1.278552in}}%
\pgfpathlineto{\pgfqpoint{4.448270in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{4.453676in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{4.459081in}{1.277515in}}%
\pgfpathlineto{\pgfqpoint{4.464487in}{1.286364in}}%
\pgfpathlineto{\pgfqpoint{4.469892in}{1.275886in}}%
\pgfpathlineto{\pgfqpoint{4.475298in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{4.480704in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{4.486109in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{4.491515in}{1.290007in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{4.493333in}{1.288398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685594in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{3.268781in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{0.799453in}}%
\pgfpathlineto{\pgfqpoint{3.282344in}{0.799537in}}%
\pgfpathlineto{\pgfqpoint{3.291385in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{3.304948in}{0.805922in}}%
\pgfpathlineto{\pgfqpoint{3.309469in}{0.811231in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{3.318510in}{0.824933in}}%
\pgfpathlineto{\pgfqpoint{3.323031in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{3.332073in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{3.336594in}{0.894462in}}%
\pgfpathlineto{\pgfqpoint{3.341115in}{0.919593in}}%
\pgfpathlineto{\pgfqpoint{3.345635in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{0.998577in}}%
\pgfpathlineto{\pgfqpoint{3.354677in}{1.046417in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{3.363719in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{3.368240in}{1.217913in}}%
\pgfpathlineto{\pgfqpoint{3.381802in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{1.652223in}}%
\pgfpathlineto{\pgfqpoint{3.399885in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.912732in}}%
\pgfpathlineto{\pgfqpoint{3.417969in}{1.965614in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{3.431531in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{3.436052in}{2.122117in}}%
\pgfpathlineto{\pgfqpoint{3.440573in}{2.147978in}}%
\pgfpathlineto{\pgfqpoint{3.445094in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{3.449615in}{2.180685in}}%
\pgfpathlineto{\pgfqpoint{3.454135in}{2.177920in}}%
\pgfpathlineto{\pgfqpoint{3.458656in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{3.463177in}{2.177191in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{2.164973in}}%
\pgfpathlineto{\pgfqpoint{3.472219in}{2.162375in}}%
\pgfpathlineto{\pgfqpoint{3.476740in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{3.481260in}{2.122319in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{2.065610in}}%
\pgfpathlineto{\pgfqpoint{3.494823in}{2.045711in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{3.503865in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{3.512906in}{1.933194in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{1.892840in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{1.865447in}}%
\pgfpathlineto{\pgfqpoint{3.526469in}{1.834943in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{3.535510in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{3.540031in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{3.544552in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{3.549073in}{1.683179in}}%
\pgfpathlineto{\pgfqpoint{3.553594in}{1.654620in}}%
\pgfpathlineto{\pgfqpoint{3.558115in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{1.600793in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{1.575508in}}%
\pgfpathlineto{\pgfqpoint{3.576198in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{3.580719in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{3.589760in}{1.446404in}}%
\pgfpathlineto{\pgfqpoint{3.594281in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.598802in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{3.603323in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.359522in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{3.616885in}{1.326666in}}%
\pgfpathlineto{\pgfqpoint{3.621406in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{3.625927in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{3.630448in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{3.634969in}{1.268289in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{1.240876in}}%
\pgfpathlineto{\pgfqpoint{3.648531in}{1.233523in}}%
\pgfpathlineto{\pgfqpoint{3.653052in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{3.657573in}{1.208915in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{1.197364in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{3.675656in}{1.164005in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{1.155221in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{3.693740in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{3.702781in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{3.711823in}{1.106731in}}%
\pgfpathlineto{\pgfqpoint{3.716344in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{3.720865in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{3.725385in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{3.729906in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{3.738948in}{1.073464in}}%
\pgfpathlineto{\pgfqpoint{3.743469in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{3.747990in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{3.752510in}{1.058446in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.761552in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{3.766073in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.770594in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.775115in}{1.043725in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{3.784156in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.031864in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{3.802240in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{3.806760in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{3.811281in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.020496in}}%
\pgfpathlineto{\pgfqpoint{3.820323in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{3.824844in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{3.829365in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{1.014959in}}%
\pgfpathlineto{\pgfqpoint{3.838406in}{1.013452in}}%
\pgfpathlineto{\pgfqpoint{3.842927in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{3.851969in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{3.856490in}{1.009271in}}%
\pgfpathlineto{\pgfqpoint{3.861010in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{3.865531in}{1.010116in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{3.874573in}{1.007818in}}%
\pgfpathlineto{\pgfqpoint{3.879094in}{1.007719in}}%
\pgfpathlineto{\pgfqpoint{3.883615in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{3.888135in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{3.892656in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{1.007144in}}%
\pgfpathlineto{\pgfqpoint{3.901698in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{3.915260in}{1.007617in}}%
\pgfpathlineto{\pgfqpoint{3.919781in}{1.007086in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{3.933344in}{1.009187in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{3.946906in}{1.009932in}}%
\pgfpathlineto{\pgfqpoint{3.951427in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{3.960469in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{3.964990in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{3.969510in}{1.013008in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{3.978552in}{1.017129in}}%
\pgfpathlineto{\pgfqpoint{3.983073in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{3.987594in}{1.016743in}}%
\pgfpathlineto{\pgfqpoint{3.992115in}{1.021390in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.023258in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{4.010198in}{1.023205in}}%
\pgfpathlineto{\pgfqpoint{4.014719in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{4.019240in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{4.023760in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{4.028281in}{1.031011in}}%
\pgfpathlineto{\pgfqpoint{4.032802in}{1.031105in}}%
\pgfpathlineto{\pgfqpoint{4.037323in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{4.041844in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{4.046365in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{4.050885in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{4.055406in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{4.064448in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{1.045950in}}%
\pgfpathlineto{\pgfqpoint{4.073490in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{1.050820in}}%
\pgfpathlineto{\pgfqpoint{4.082531in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{4.091573in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.105135in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{4.109656in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{4.123219in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{4.132260in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{4.141302in}{1.091824in}}%
\pgfpathlineto{\pgfqpoint{4.145823in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{4.150344in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{1.098243in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{4.163906in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{4.168427in}{1.107615in}}%
\pgfpathlineto{\pgfqpoint{4.172948in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{4.177469in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{4.191031in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{1.130079in}}%
\pgfpathlineto{\pgfqpoint{4.200073in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{4.204594in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{1.141945in}}%
\pgfpathlineto{\pgfqpoint{4.213635in}{1.142850in}}%
\pgfpathlineto{\pgfqpoint{4.218156in}{1.147969in}}%
\pgfpathlineto{\pgfqpoint{4.222677in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{4.227198in}{1.153004in}}%
\pgfpathlineto{\pgfqpoint{4.231719in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{4.240760in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{4.249802in}{1.171285in}}%
\pgfpathlineto{\pgfqpoint{4.254323in}{1.176436in}}%
\pgfpathlineto{\pgfqpoint{4.263365in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{4.272406in}{1.188330in}}%
\pgfpathlineto{\pgfqpoint{4.281448in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{4.285969in}{1.195730in}}%
\pgfpathlineto{\pgfqpoint{4.290490in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{4.299531in}{1.209337in}}%
\pgfpathlineto{\pgfqpoint{4.308573in}{1.212466in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.216798in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{1.222392in}}%
\pgfpathlineto{\pgfqpoint{4.326656in}{1.227364in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{4.335698in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.231383in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{1.234157in}}%
\pgfpathlineto{\pgfqpoint{4.349260in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{1.239306in}}%
\pgfpathlineto{\pgfqpoint{4.358302in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{4.362823in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{1.243817in}}%
\pgfpathlineto{\pgfqpoint{4.371865in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{4.376385in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{4.394469in}{1.256687in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{4.403510in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{4.408031in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{4.412552in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{4.417073in}{1.260848in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{4.439677in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{4.444198in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{4.453240in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{4.457760in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{1.264542in}}%
\pgfpathlineto{\pgfqpoint{4.466802in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{4.471323in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{4.480365in}{1.265361in}}%
\pgfpathlineto{\pgfqpoint{4.484885in}{1.265730in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.266947in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.266947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.683333in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685594in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{3.273302in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{3.277823in}{0.799541in}}%
\pgfpathlineto{\pgfqpoint{3.282344in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{3.286865in}{0.800215in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{3.300427in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{3.309469in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{0.818480in}}%
\pgfpathlineto{\pgfqpoint{3.318510in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{3.323031in}{0.839471in}}%
\pgfpathlineto{\pgfqpoint{3.327552in}{0.853209in}}%
\pgfpathlineto{\pgfqpoint{3.332073in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{3.336594in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{3.341115in}{0.926039in}}%
\pgfpathlineto{\pgfqpoint{3.345635in}{0.962269in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{3.354677in}{1.051886in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{3.363719in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{3.372760in}{1.292547in}}%
\pgfpathlineto{\pgfqpoint{3.377281in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{3.381802in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{3.390844in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{1.652393in}}%
\pgfpathlineto{\pgfqpoint{3.399885in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{3.404406in}{1.797781in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{1.852379in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.914638in}}%
\pgfpathlineto{\pgfqpoint{3.417969in}{1.968139in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{2.009486in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{2.053752in}}%
\pgfpathlineto{\pgfqpoint{3.431531in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{3.436052in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{3.440573in}{2.136233in}}%
\pgfpathlineto{\pgfqpoint{3.445094in}{2.161062in}}%
\pgfpathlineto{\pgfqpoint{3.449615in}{2.175659in}}%
\pgfpathlineto{\pgfqpoint{3.454135in}{2.178211in}}%
\pgfpathlineto{\pgfqpoint{3.458656in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{3.463177in}{2.163592in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{2.166080in}}%
\pgfpathlineto{\pgfqpoint{3.472219in}{2.146481in}}%
\pgfpathlineto{\pgfqpoint{3.476740in}{2.144241in}}%
\pgfpathlineto{\pgfqpoint{3.481260in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{3.485781in}{2.093216in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{2.067220in}}%
\pgfpathlineto{\pgfqpoint{3.494823in}{2.038307in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{2.004532in}}%
\pgfpathlineto{\pgfqpoint{3.503865in}{1.988879in}}%
\pgfpathlineto{\pgfqpoint{3.508385in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{3.512906in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{3.526469in}{1.829757in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{1.793457in}}%
\pgfpathlineto{\pgfqpoint{3.535510in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{3.540031in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{3.544552in}{1.702031in}}%
\pgfpathlineto{\pgfqpoint{3.553594in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{3.558115in}{1.611487in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{1.560935in}}%
\pgfpathlineto{\pgfqpoint{3.571677in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{3.576198in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{3.580719in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{3.589760in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{3.594281in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{3.598802in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{3.603323in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{1.372309in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{3.616885in}{1.328589in}}%
\pgfpathlineto{\pgfqpoint{3.621406in}{1.314174in}}%
\pgfpathlineto{\pgfqpoint{3.625927in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{3.630448in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{3.634969in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{3.648531in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{3.653052in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{3.657573in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{3.675656in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{3.684698in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{3.693740in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{3.702781in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{3.716344in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{3.720865in}{1.099226in}}%
\pgfpathlineto{\pgfqpoint{3.725385in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{3.729906in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{3.743469in}{1.068447in}}%
\pgfpathlineto{\pgfqpoint{3.747990in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{3.752510in}{1.058815in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.054111in}}%
\pgfpathlineto{\pgfqpoint{3.761552in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{3.766073in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{3.770594in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{3.775115in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{1.041299in}}%
\pgfpathlineto{\pgfqpoint{3.784156in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{3.802240in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{3.806760in}{1.027472in}}%
\pgfpathlineto{\pgfqpoint{3.811281in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{3.815802in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{3.820323in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{3.824844in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{3.829365in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{3.838406in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{3.842927in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{3.856490in}{1.009177in}}%
\pgfpathlineto{\pgfqpoint{3.861010in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{3.874573in}{1.007910in}}%
\pgfpathlineto{\pgfqpoint{3.879094in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{3.883615in}{1.004920in}}%
\pgfpathlineto{\pgfqpoint{3.888135in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{3.892656in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{3.897177in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{3.901698in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{1.008231in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{3.915260in}{1.006399in}}%
\pgfpathlineto{\pgfqpoint{3.919781in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{3.924302in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{3.933344in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{1.008893in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{3.946906in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{3.951427in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{3.960469in}{1.011227in}}%
\pgfpathlineto{\pgfqpoint{3.964990in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{3.969510in}{1.010485in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{3.978552in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{3.983073in}{1.015149in}}%
\pgfpathlineto{\pgfqpoint{3.987594in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{3.992115in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{1.020497in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.017792in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{4.010198in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{4.014719in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{4.019240in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{4.023760in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{4.028281in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{4.032802in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{4.037323in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{4.041844in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{4.046365in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{4.050885in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{4.055406in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{4.059927in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{4.064448in}{1.047811in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{4.073490in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{4.082531in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{4.091573in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{4.105135in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{4.109656in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{4.114177in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{4.118698in}{1.076146in}}%
\pgfpathlineto{\pgfqpoint{4.123219in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.132260in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{4.136781in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{4.141302in}{1.090451in}}%
\pgfpathlineto{\pgfqpoint{4.145823in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{4.150344in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{4.154865in}{1.098817in}}%
\pgfpathlineto{\pgfqpoint{4.159385in}{1.103619in}}%
\pgfpathlineto{\pgfqpoint{4.168427in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{4.172948in}{1.112026in}}%
\pgfpathlineto{\pgfqpoint{4.181990in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{4.191031in}{1.125247in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{4.200073in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{4.204594in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{4.213635in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{4.218156in}{1.147900in}}%
\pgfpathlineto{\pgfqpoint{4.222677in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{4.227198in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{4.231719in}{1.155861in}}%
\pgfpathlineto{\pgfqpoint{4.236240in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{4.240760in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{4.245281in}{1.168518in}}%
\pgfpathlineto{\pgfqpoint{4.249802in}{1.170324in}}%
\pgfpathlineto{\pgfqpoint{4.254323in}{1.173242in}}%
\pgfpathlineto{\pgfqpoint{4.258844in}{1.180419in}}%
\pgfpathlineto{\pgfqpoint{4.263365in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{4.267885in}{1.183840in}}%
\pgfpathlineto{\pgfqpoint{4.272406in}{1.187906in}}%
\pgfpathlineto{\pgfqpoint{4.276927in}{1.189769in}}%
\pgfpathlineto{\pgfqpoint{4.281448in}{1.194552in}}%
\pgfpathlineto{\pgfqpoint{4.285969in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{4.290490in}{1.202317in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{4.299531in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{4.304052in}{1.211592in}}%
\pgfpathlineto{\pgfqpoint{4.308573in}{1.214892in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.216623in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{1.220306in}}%
\pgfpathlineto{\pgfqpoint{4.326656in}{1.224322in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{4.335698in}{1.230512in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.233254in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{1.239415in}}%
\pgfpathlineto{\pgfqpoint{4.358302in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{4.362823in}{1.243017in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{1.252501in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{4.389948in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{4.394469in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{4.398990in}{1.256476in}}%
\pgfpathlineto{\pgfqpoint{4.403510in}{1.256648in}}%
\pgfpathlineto{\pgfqpoint{4.408031in}{1.260787in}}%
\pgfpathlineto{\pgfqpoint{4.412552in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{4.417073in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{4.421594in}{1.261266in}}%
\pgfpathlineto{\pgfqpoint{4.426115in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{1.263179in}}%
\pgfpathlineto{\pgfqpoint{4.435156in}{1.263514in}}%
\pgfpathlineto{\pgfqpoint{4.439677in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{4.444198in}{1.266024in}}%
\pgfpathlineto{\pgfqpoint{4.453240in}{1.265447in}}%
\pgfpathlineto{\pgfqpoint{4.457760in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{4.466802in}{1.265184in}}%
\pgfpathlineto{\pgfqpoint{4.471323in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{4.480365in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{4.484885in}{1.269177in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{4.489406in}{1.265048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683333in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220417in,y=2.143835in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795501in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{2.411562in}}%
\pgfpathlineto{\pgfqpoint{5.795501in}{2.411562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119167in,y=2.176059in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cl-Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491667in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008333in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008333in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525000in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525000in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041667in}{0.726000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041667in,y=0.628778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395833in,y=0.438809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r \;\; [\AA]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{0.799235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{1.178944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{1.558654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{1.938363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491667in}{2.318072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494369in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.159261in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.164667in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{5.170073in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{5.175478in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{5.180884in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{5.197101in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{5.202506in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{5.207912in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{5.213318in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{5.218723in}{0.803755in}}%
\pgfpathlineto{\pgfqpoint{5.224129in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{5.229534in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{5.234940in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{5.240346in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{5.245751in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{5.251157in}{0.801168in}}%
\pgfpathlineto{\pgfqpoint{5.256563in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{5.261968in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{5.267374in}{0.802676in}}%
\pgfpathlineto{\pgfqpoint{5.272779in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{5.278185in}{0.812366in}}%
\pgfpathlineto{\pgfqpoint{5.283591in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{5.294402in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{5.299808in}{0.836792in}}%
\pgfpathlineto{\pgfqpoint{5.305213in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{5.310619in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{5.316024in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{5.321430in}{0.867709in}}%
\pgfpathlineto{\pgfqpoint{5.326836in}{0.859747in}}%
\pgfpathlineto{\pgfqpoint{5.332241in}{0.864606in}}%
\pgfpathlineto{\pgfqpoint{5.337647in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{5.343053in}{0.877239in}}%
\pgfpathlineto{\pgfqpoint{5.348458in}{0.895134in}}%
\pgfpathlineto{\pgfqpoint{5.353864in}{0.915146in}}%
\pgfpathlineto{\pgfqpoint{5.359269in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{5.364675in}{0.914801in}}%
\pgfpathlineto{\pgfqpoint{5.370081in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{5.375486in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{5.380892in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{5.386298in}{0.950475in}}%
\pgfpathlineto{\pgfqpoint{5.391703in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{5.397109in}{0.979717in}}%
\pgfpathlineto{\pgfqpoint{5.402514in}{0.985260in}}%
\pgfpathlineto{\pgfqpoint{5.407920in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{5.413326in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{1.082060in}}%
\pgfpathlineto{\pgfqpoint{5.429543in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{5.434948in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{5.440354in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{5.445759in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{1.108044in}}%
\pgfpathlineto{\pgfqpoint{5.456571in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{5.461976in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{5.467382in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{5.472788in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{5.478193in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{5.483599in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{5.489004in}{1.206590in}}%
\pgfpathlineto{\pgfqpoint{5.494410in}{1.205536in}}%
\pgfpathlineto{\pgfqpoint{5.499816in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{5.505221in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{5.510627in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{5.516033in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{5.521438in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{5.526844in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{5.532249in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{5.537655in}{1.271917in}}%
\pgfpathlineto{\pgfqpoint{5.543061in}{1.317209in}}%
\pgfpathlineto{\pgfqpoint{5.548466in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{5.553872in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{5.559278in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{5.564683in}{1.355474in}}%
\pgfpathlineto{\pgfqpoint{5.570089in}{1.370317in}}%
\pgfpathlineto{\pgfqpoint{5.575494in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{5.580900in}{1.374341in}}%
\pgfpathlineto{\pgfqpoint{5.586306in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{5.597117in}{1.380530in}}%
\pgfpathlineto{\pgfqpoint{5.602523in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{5.607928in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{5.613334in}{1.402834in}}%
\pgfpathlineto{\pgfqpoint{5.618739in}{1.388281in}}%
\pgfpathlineto{\pgfqpoint{5.624145in}{1.402790in}}%
\pgfpathlineto{\pgfqpoint{5.629551in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{5.634956in}{1.450526in}}%
\pgfpathlineto{\pgfqpoint{5.640362in}{1.447429in}}%
\pgfpathlineto{\pgfqpoint{5.645768in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{5.651173in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{5.656579in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{5.661984in}{1.387417in}}%
\pgfpathlineto{\pgfqpoint{5.667390in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{5.672796in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{5.678201in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{5.683607in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{5.689013in}{1.388270in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{5.699824in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{5.705229in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{5.710635in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{5.716041in}{1.386456in}}%
\pgfpathlineto{\pgfqpoint{5.721446in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{5.726852in}{1.359832in}}%
\pgfpathlineto{\pgfqpoint{5.737663in}{1.377229in}}%
\pgfpathlineto{\pgfqpoint{5.743069in}{1.358109in}}%
\pgfpathlineto{\pgfqpoint{5.748474in}{1.376605in}}%
\pgfpathlineto{\pgfqpoint{5.753880in}{1.365272in}}%
\pgfpathlineto{\pgfqpoint{5.759286in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{5.764691in}{1.348426in}}%
\pgfpathlineto{\pgfqpoint{5.770097in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{5.775503in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{5.780908in}{1.309112in}}%
\pgfpathlineto{\pgfqpoint{5.786314in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{5.791719in}{1.317629in}}%
\pgfpathlineto{\pgfqpoint{5.797125in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{5.802531in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{5.807936in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{5.813342in}{1.308100in}}%
\pgfpathlineto{\pgfqpoint{5.818748in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{5.824153in}{1.295391in}}%
\pgfpathlineto{\pgfqpoint{5.829559in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{5.834964in}{1.285142in}}%
\pgfpathlineto{\pgfqpoint{5.840370in}{1.280992in}}%
\pgfpathlineto{\pgfqpoint{5.845776in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{5.851181in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{5.856587in}{1.277307in}}%
\pgfpathlineto{\pgfqpoint{5.861993in}{1.266163in}}%
\pgfpathlineto{\pgfqpoint{5.867398in}{1.274703in}}%
\pgfpathlineto{\pgfqpoint{5.872804in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{5.878209in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{5.883615in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{5.889021in}{1.272909in}}%
\pgfpathlineto{\pgfqpoint{5.894426in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{5.899832in}{1.279077in}}%
\pgfpathlineto{\pgfqpoint{5.905238in}{1.274538in}}%
\pgfpathlineto{\pgfqpoint{5.910643in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{5.916049in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{5.921454in}{1.260467in}}%
\pgfpathlineto{\pgfqpoint{5.926860in}{1.250426in}}%
\pgfpathlineto{\pgfqpoint{5.932266in}{1.255488in}}%
\pgfpathlineto{\pgfqpoint{5.937671in}{1.265338in}}%
\pgfpathlineto{\pgfqpoint{5.943077in}{1.268223in}}%
\pgfpathlineto{\pgfqpoint{5.948483in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{5.953888in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.964699in}{1.260575in}}%
\pgfpathlineto{\pgfqpoint{5.970105in}{1.251597in}}%
\pgfpathlineto{\pgfqpoint{5.975511in}{1.251417in}}%
\pgfpathlineto{\pgfqpoint{5.980916in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{5.986322in}{1.213458in}}%
\pgfpathlineto{\pgfqpoint{5.991728in}{1.212743in}}%
\pgfpathlineto{\pgfqpoint{5.997133in}{1.224888in}}%
\pgfpathlineto{\pgfqpoint{6.002539in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{6.007944in}{1.247590in}}%
\pgfpathlineto{\pgfqpoint{6.013350in}{1.249706in}}%
\pgfpathlineto{\pgfqpoint{6.018756in}{1.218247in}}%
\pgfpathlineto{\pgfqpoint{6.024161in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{6.029567in}{1.216888in}}%
\pgfpathlineto{\pgfqpoint{6.034973in}{1.206813in}}%
\pgfpathlineto{\pgfqpoint{6.040378in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{6.045784in}{1.198722in}}%
\pgfpathlineto{\pgfqpoint{6.051189in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{6.056595in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{6.062001in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{6.067406in}{1.164677in}}%
\pgfpathlineto{\pgfqpoint{6.072812in}{1.174350in}}%
\pgfpathlineto{\pgfqpoint{6.078218in}{1.193122in}}%
\pgfpathlineto{\pgfqpoint{6.083623in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{6.089029in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{6.094434in}{1.172606in}}%
\pgfpathlineto{\pgfqpoint{6.099840in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{6.105246in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{6.110651in}{1.153557in}}%
\pgfpathlineto{\pgfqpoint{6.116057in}{1.136173in}}%
\pgfpathlineto{\pgfqpoint{6.121463in}{1.144375in}}%
\pgfpathlineto{\pgfqpoint{6.126868in}{1.134413in}}%
\pgfpathlineto{\pgfqpoint{6.132274in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{6.137679in}{1.138548in}}%
\pgfpathlineto{\pgfqpoint{6.143085in}{1.128271in}}%
\pgfpathlineto{\pgfqpoint{6.148491in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{6.153896in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{6.159302in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{6.164708in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{6.170113in}{1.128671in}}%
\pgfpathlineto{\pgfqpoint{6.175519in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{6.186330in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{6.191736in}{1.123540in}}%
\pgfpathlineto{\pgfqpoint{6.197141in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{6.202547in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{6.207953in}{1.120577in}}%
\pgfpathlineto{\pgfqpoint{6.213358in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{6.218764in}{1.123508in}}%
\pgfpathlineto{\pgfqpoint{6.224169in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{6.229575in}{1.090113in}}%
\pgfpathlineto{\pgfqpoint{6.234981in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{6.240386in}{1.093142in}}%
\pgfpathlineto{\pgfqpoint{6.245792in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{6.251198in}{1.108371in}}%
\pgfpathlineto{\pgfqpoint{6.256603in}{1.107452in}}%
\pgfpathlineto{\pgfqpoint{6.262009in}{1.109943in}}%
\pgfpathlineto{\pgfqpoint{6.267414in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{6.272820in}{1.096744in}}%
\pgfpathlineto{\pgfqpoint{6.278226in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{6.283631in}{1.118163in}}%
\pgfpathlineto{\pgfqpoint{6.289037in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{6.299848in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{1.092840in}}%
\pgfpathlineto{\pgfqpoint{6.301667in}{1.092840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493927in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.140406in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{5.153969in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{5.158490in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{5.172052in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{5.176573in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{0.800973in}}%
\pgfpathlineto{\pgfqpoint{5.194656in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{5.203698in}{0.802664in}}%
\pgfpathlineto{\pgfqpoint{5.208219in}{0.803044in}}%
\pgfpathlineto{\pgfqpoint{5.212740in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{5.221781in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{5.226302in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{5.230823in}{0.808343in}}%
\pgfpathlineto{\pgfqpoint{5.235344in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{5.239865in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{5.244385in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{5.253427in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{5.257948in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{5.262469in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{5.266990in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{5.271510in}{0.826463in}}%
\pgfpathlineto{\pgfqpoint{5.276031in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{5.280552in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{5.285073in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{5.289594in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{5.294115in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{5.298635in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{5.303156in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{5.307677in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{5.312198in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{5.316719in}{0.864135in}}%
\pgfpathlineto{\pgfqpoint{5.321240in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{5.325760in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{0.891521in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.343844in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{5.348365in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{5.357406in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{5.361927in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{5.366448in}{0.934631in}}%
\pgfpathlineto{\pgfqpoint{5.370969in}{0.945468in}}%
\pgfpathlineto{\pgfqpoint{5.375490in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{5.384531in}{0.971970in}}%
\pgfpathlineto{\pgfqpoint{5.389052in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{5.393573in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{5.398094in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{5.402615in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{5.407135in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{5.411656in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{5.416177in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{5.420698in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{1.047576in}}%
\pgfpathlineto{\pgfqpoint{5.429740in}{1.051090in}}%
\pgfpathlineto{\pgfqpoint{5.434260in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{5.438781in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{5.443302in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{5.447823in}{1.094540in}}%
\pgfpathlineto{\pgfqpoint{5.452344in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{5.456865in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{5.461385in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{5.470427in}{1.137041in}}%
\pgfpathlineto{\pgfqpoint{5.474948in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{5.483990in}{1.168497in}}%
\pgfpathlineto{\pgfqpoint{5.488510in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{5.493031in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{5.497552in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{5.502073in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{5.506594in}{1.206786in}}%
\pgfpathlineto{\pgfqpoint{5.511115in}{1.219175in}}%
\pgfpathlineto{\pgfqpoint{5.515635in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{5.520156in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{5.524677in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{5.529198in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{5.533719in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{5.538240in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{5.542760in}{1.263741in}}%
\pgfpathlineto{\pgfqpoint{5.547281in}{1.272328in}}%
\pgfpathlineto{\pgfqpoint{5.551802in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{5.556323in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{5.560844in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{5.569885in}{1.305935in}}%
\pgfpathlineto{\pgfqpoint{5.574406in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{5.578927in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{5.583448in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{5.587969in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{5.592490in}{1.330403in}}%
\pgfpathlineto{\pgfqpoint{5.597010in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{5.601531in}{1.337202in}}%
\pgfpathlineto{\pgfqpoint{5.606052in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{5.610573in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{5.615094in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{5.619615in}{1.348409in}}%
\pgfpathlineto{\pgfqpoint{5.624135in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{5.628656in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{5.633177in}{1.358768in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{1.352029in}}%
\pgfpathlineto{\pgfqpoint{5.642219in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{1.348686in}}%
\pgfpathlineto{\pgfqpoint{5.651260in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{5.655781in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{5.660302in}{1.353541in}}%
\pgfpathlineto{\pgfqpoint{5.664823in}{1.359445in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.357330in}}%
\pgfpathlineto{\pgfqpoint{5.673865in}{1.352961in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{5.682906in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{5.687427in}{1.352615in}}%
\pgfpathlineto{\pgfqpoint{5.691948in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{5.700990in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{5.705510in}{1.349685in}}%
\pgfpathlineto{\pgfqpoint{5.710031in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{5.714552in}{1.350890in}}%
\pgfpathlineto{\pgfqpoint{5.719073in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{5.723594in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{5.728115in}{1.345208in}}%
\pgfpathlineto{\pgfqpoint{5.732635in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{5.737156in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{5.741677in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{5.746198in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{5.750719in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{5.755240in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{5.759760in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{5.764281in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{5.768802in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{5.773323in}{1.323854in}}%
\pgfpathlineto{\pgfqpoint{5.777844in}{1.324849in}}%
\pgfpathlineto{\pgfqpoint{5.782365in}{1.326573in}}%
\pgfpathlineto{\pgfqpoint{5.786885in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{5.791406in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{1.314539in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{1.310719in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{5.809490in}{1.306465in}}%
\pgfpathlineto{\pgfqpoint{5.814010in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{5.818531in}{1.302760in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{5.827573in}{1.302737in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{5.836615in}{1.290140in}}%
\pgfpathlineto{\pgfqpoint{5.841135in}{1.292082in}}%
\pgfpathlineto{\pgfqpoint{5.845656in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{5.850177in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{5.854698in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{5.859219in}{1.289023in}}%
\pgfpathlineto{\pgfqpoint{5.863740in}{1.279152in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{5.872781in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{1.279285in}}%
\pgfpathlineto{\pgfqpoint{5.886344in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{5.890865in}{1.273068in}}%
\pgfpathlineto{\pgfqpoint{5.895385in}{1.268521in}}%
\pgfpathlineto{\pgfqpoint{5.899906in}{1.268931in}}%
\pgfpathlineto{\pgfqpoint{5.904427in}{1.266757in}}%
\pgfpathlineto{\pgfqpoint{5.908948in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{5.913469in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{5.917990in}{1.261124in}}%
\pgfpathlineto{\pgfqpoint{5.922510in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{5.927031in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{5.931552in}{1.255891in}}%
\pgfpathlineto{\pgfqpoint{5.936073in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{5.940594in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{5.945115in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{5.954156in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{5.958677in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{5.963198in}{1.240365in}}%
\pgfpathlineto{\pgfqpoint{5.967719in}{1.238863in}}%
\pgfpathlineto{\pgfqpoint{5.972240in}{1.237561in}}%
\pgfpathlineto{\pgfqpoint{5.976760in}{1.234019in}}%
\pgfpathlineto{\pgfqpoint{5.981281in}{1.235331in}}%
\pgfpathlineto{\pgfqpoint{5.985802in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{5.990323in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{5.994844in}{1.227689in}}%
\pgfpathlineto{\pgfqpoint{5.999365in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{6.008406in}{1.218370in}}%
\pgfpathlineto{\pgfqpoint{6.012927in}{1.216549in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{6.021969in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{6.026490in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{6.035531in}{1.204629in}}%
\pgfpathlineto{\pgfqpoint{6.040052in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{6.044573in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{1.195234in}}%
\pgfpathlineto{\pgfqpoint{6.053615in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{6.058135in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{6.067177in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{6.071698in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{6.076219in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{6.085260in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{6.089781in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{6.094302in}{1.172057in}}%
\pgfpathlineto{\pgfqpoint{6.098823in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{6.103344in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{6.107865in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{6.112385in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{6.116906in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{6.121427in}{1.154105in}}%
\pgfpathlineto{\pgfqpoint{6.125948in}{1.151005in}}%
\pgfpathlineto{\pgfqpoint{6.130469in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{6.134990in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{6.139510in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{6.144031in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{6.148552in}{1.138362in}}%
\pgfpathlineto{\pgfqpoint{6.153073in}{1.138345in}}%
\pgfpathlineto{\pgfqpoint{6.157594in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{6.162115in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{1.131420in}}%
\pgfpathlineto{\pgfqpoint{6.171156in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{6.175677in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{6.180198in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{6.184719in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{6.189240in}{1.123786in}}%
\pgfpathlineto{\pgfqpoint{6.193760in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{6.198281in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{6.202802in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{6.207323in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{6.211844in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{6.216365in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{6.220885in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{6.229927in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{6.234448in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{6.238969in}{1.107725in}}%
\pgfpathlineto{\pgfqpoint{6.243490in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{6.248010in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{6.252531in}{1.106215in}}%
\pgfpathlineto{\pgfqpoint{6.257052in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{6.261573in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{6.266094in}{1.103189in}}%
\pgfpathlineto{\pgfqpoint{6.270615in}{1.103672in}}%
\pgfpathlineto{\pgfqpoint{6.275135in}{1.101427in}}%
\pgfpathlineto{\pgfqpoint{6.279656in}{1.103972in}}%
\pgfpathlineto{\pgfqpoint{6.284177in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{6.288698in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{6.293219in}{1.101805in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{1.100832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.491667in}{0.726000in}}{\pgfqpoint{1.808333in}{1.611176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.493927in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.149448in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{5.158490in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{5.163010in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{5.172052in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{5.176573in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{5.190135in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{5.194656in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{5.203698in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{5.208219in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{5.212740in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{5.217260in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{5.226302in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{5.230823in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{5.235344in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{5.244385in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{5.248906in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{5.253427in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{5.257948in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{5.262469in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{5.266990in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{5.271510in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{5.280552in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{5.285073in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{5.289594in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{5.294115in}{0.840170in}}%
\pgfpathlineto{\pgfqpoint{5.298635in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{5.307677in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{5.312198in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{5.316719in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{5.325760in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{0.895892in}}%
\pgfpathlineto{\pgfqpoint{5.343844in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{5.348365in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{5.352885in}{0.914846in}}%
\pgfpathlineto{\pgfqpoint{5.357406in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{5.361927in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{5.366448in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{5.370969in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{5.375490in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{5.384531in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{5.389052in}{0.974308in}}%
\pgfpathlineto{\pgfqpoint{5.393573in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{5.398094in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{5.402615in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{5.407135in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{5.416177in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{5.420698in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{5.425219in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{5.434260in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{5.438781in}{1.080728in}}%
\pgfpathlineto{\pgfqpoint{5.443302in}{1.090610in}}%
\pgfpathlineto{\pgfqpoint{5.447823in}{1.090784in}}%
\pgfpathlineto{\pgfqpoint{5.456865in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{5.461385in}{1.124952in}}%
\pgfpathlineto{\pgfqpoint{5.465906in}{1.122898in}}%
\pgfpathlineto{\pgfqpoint{5.470427in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{5.474948in}{1.150753in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{1.156652in}}%
\pgfpathlineto{\pgfqpoint{5.483990in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{5.488510in}{1.181644in}}%
\pgfpathlineto{\pgfqpoint{5.493031in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{5.497552in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{5.502073in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{5.506594in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{5.511115in}{1.213906in}}%
\pgfpathlineto{\pgfqpoint{5.515635in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{5.520156in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{5.524677in}{1.236770in}}%
\pgfpathlineto{\pgfqpoint{5.533719in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{5.538240in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{5.542760in}{1.265983in}}%
\pgfpathlineto{\pgfqpoint{5.547281in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{5.551802in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{5.556323in}{1.283019in}}%
\pgfpathlineto{\pgfqpoint{5.560844in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{5.569885in}{1.300402in}}%
\pgfpathlineto{\pgfqpoint{5.574406in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{5.578927in}{1.312359in}}%
\pgfpathlineto{\pgfqpoint{5.583448in}{1.314535in}}%
\pgfpathlineto{\pgfqpoint{5.587969in}{1.312228in}}%
\pgfpathlineto{\pgfqpoint{5.592490in}{1.320665in}}%
\pgfpathlineto{\pgfqpoint{5.597010in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{5.601531in}{1.331574in}}%
\pgfpathlineto{\pgfqpoint{5.606052in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{5.610573in}{1.340276in}}%
\pgfpathlineto{\pgfqpoint{5.615094in}{1.346605in}}%
\pgfpathlineto{\pgfqpoint{5.619615in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{5.624135in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{5.628656in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{5.633177in}{1.346611in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{5.642219in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{5.646740in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{5.651260in}{1.358130in}}%
\pgfpathlineto{\pgfqpoint{5.655781in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{5.660302in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{5.664823in}{1.357898in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{5.673865in}{1.353785in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{5.682906in}{1.356685in}}%
\pgfpathlineto{\pgfqpoint{5.687427in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{5.691948in}{1.356162in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{1.357738in}}%
\pgfpathlineto{\pgfqpoint{5.700990in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{5.705510in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{5.710031in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{5.714552in}{1.351558in}}%
\pgfpathlineto{\pgfqpoint{5.719073in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{5.723594in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{5.728115in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{5.732635in}{1.344779in}}%
\pgfpathlineto{\pgfqpoint{5.737156in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{5.741677in}{1.338514in}}%
\pgfpathlineto{\pgfqpoint{5.746198in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{5.750719in}{1.335718in}}%
\pgfpathlineto{\pgfqpoint{5.755240in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{5.759760in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{5.764281in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{5.768802in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{5.773323in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{5.777844in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{5.782365in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{5.786885in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{5.791406in}{1.318413in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{5.809490in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{5.814010in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{5.818531in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{5.827573in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{1.297666in}}%
\pgfpathlineto{\pgfqpoint{5.836615in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{5.841135in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{5.845656in}{1.291322in}}%
\pgfpathlineto{\pgfqpoint{5.850177in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{5.854698in}{1.283072in}}%
\pgfpathlineto{\pgfqpoint{5.863740in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{5.868260in}{1.277128in}}%
\pgfpathlineto{\pgfqpoint{5.872781in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{1.276152in}}%
\pgfpathlineto{\pgfqpoint{5.881823in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{5.886344in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{5.890865in}{1.268694in}}%
\pgfpathlineto{\pgfqpoint{5.895385in}{1.268322in}}%
\pgfpathlineto{\pgfqpoint{5.899906in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{5.904427in}{1.267454in}}%
\pgfpathlineto{\pgfqpoint{5.908948in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{5.913469in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{5.917990in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{5.922510in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{5.927031in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{5.931552in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{5.936073in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{5.940594in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{5.945115in}{1.247470in}}%
\pgfpathlineto{\pgfqpoint{5.949635in}{1.250215in}}%
\pgfpathlineto{\pgfqpoint{5.954156in}{1.245836in}}%
\pgfpathlineto{\pgfqpoint{5.958677in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{5.963198in}{1.244047in}}%
\pgfpathlineto{\pgfqpoint{5.967719in}{1.238435in}}%
\pgfpathlineto{\pgfqpoint{5.972240in}{1.236183in}}%
\pgfpathlineto{\pgfqpoint{5.976760in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{5.981281in}{1.233147in}}%
\pgfpathlineto{\pgfqpoint{5.985802in}{1.230262in}}%
\pgfpathlineto{\pgfqpoint{5.990323in}{1.232261in}}%
\pgfpathlineto{\pgfqpoint{5.994844in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{5.999365in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{6.003885in}{1.223484in}}%
\pgfpathlineto{\pgfqpoint{6.008406in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{6.012927in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{1.216573in}}%
\pgfpathlineto{\pgfqpoint{6.021969in}{1.211661in}}%
\pgfpathlineto{\pgfqpoint{6.026490in}{1.214613in}}%
\pgfpathlineto{\pgfqpoint{6.031010in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{6.035531in}{1.206899in}}%
\pgfpathlineto{\pgfqpoint{6.040052in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{6.053615in}{1.195795in}}%
\pgfpathlineto{\pgfqpoint{6.058135in}{1.194076in}}%
\pgfpathlineto{\pgfqpoint{6.062656in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{6.067177in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{6.071698in}{1.183845in}}%
\pgfpathlineto{\pgfqpoint{6.076219in}{1.179447in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{6.085260in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{6.089781in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{6.094302in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{6.098823in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{6.103344in}{1.166940in}}%
\pgfpathlineto{\pgfqpoint{6.107865in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{6.112385in}{1.161856in}}%
\pgfpathlineto{\pgfqpoint{6.121427in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{6.125948in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{6.130469in}{1.148841in}}%
\pgfpathlineto{\pgfqpoint{6.134990in}{1.146686in}}%
\pgfpathlineto{\pgfqpoint{6.139510in}{1.146879in}}%
\pgfpathlineto{\pgfqpoint{6.144031in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{6.148552in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{6.153073in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{6.157594in}{1.138277in}}%
\pgfpathlineto{\pgfqpoint{6.162115in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{1.130622in}}%
\pgfpathlineto{\pgfqpoint{6.171156in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{6.175677in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{6.180198in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{6.189240in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{6.193760in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{6.198281in}{1.121975in}}%
\pgfpathlineto{\pgfqpoint{6.202802in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{6.207323in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{6.211844in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{6.216365in}{1.113796in}}%
\pgfpathlineto{\pgfqpoint{6.220885in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{6.229927in}{1.109259in}}%
\pgfpathlineto{\pgfqpoint{6.234448in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{6.238969in}{1.106251in}}%
\pgfpathlineto{\pgfqpoint{6.243490in}{1.103748in}}%
\pgfpathlineto{\pgfqpoint{6.248010in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{6.252531in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{6.257052in}{1.104233in}}%
\pgfpathlineto{\pgfqpoint{6.261573in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{6.266094in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{6.270615in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{6.275135in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{6.279656in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{6.284177in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{6.288698in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{6.293219in}{1.102823in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{6.297740in}{1.099786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.726000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491667in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.337176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.028750in,y=2.143835in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cl-Cl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/si_figure_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987087in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987087in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548644in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548644in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110201in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110201in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671758in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671758in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233315in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233315in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107955in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340909in,y=0.166698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.548549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448873in, y=0.495787in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.926515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.873754in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.304482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.251720in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.682449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.629687in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.060415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.007654in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.438382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.385620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.816349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.763587in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.194315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.141554in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393318in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ACF / \(\displaystyle m^{2}\cdot s^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{2.465909in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.991579in}{2.978419in}}%
\pgfpathlineto{\pgfqpoint{1.000564in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{0.752446in}}%
\pgfpathlineto{\pgfqpoint{1.009549in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.014042in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{1.027519in}{0.887426in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{0.883281in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{0.869792in}}%
\pgfpathlineto{\pgfqpoint{1.040996in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{1.049981in}{0.903143in}}%
\pgfpathlineto{\pgfqpoint{1.054474in}{0.918131in}}%
\pgfpathlineto{\pgfqpoint{1.058966in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{1.072443in}{0.901956in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.899536in}}%
\pgfpathlineto{\pgfqpoint{1.081428in}{0.901664in}}%
\pgfpathlineto{\pgfqpoint{1.094906in}{0.916221in}}%
\pgfpathlineto{\pgfqpoint{1.103891in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{1.112876in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{1.135338in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{1.162293in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{1.225187in}{0.925517in}}%
\pgfpathlineto{\pgfqpoint{1.449810in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{1.463287in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{1.521689in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.926706in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{0.926556in}}%
\pgfpathlineto{\pgfqpoint{1.611538in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.926505in}}%
\pgfpathlineto{\pgfqpoint{1.714865in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.741819in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{1.773267in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{1.791236in}{0.925816in}}%
\pgfpathlineto{\pgfqpoint{1.809206in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{1.822684in}{0.927930in}}%
\pgfpathlineto{\pgfqpoint{1.899055in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{1.948472in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.966442in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{1.993397in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{2.006874in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{2.024844in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{0.927209in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{2.159618in}{0.927012in}}%
\pgfpathlineto{\pgfqpoint{2.191065in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{0.926204in}}%
\pgfpathlineto{\pgfqpoint{2.218020in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.285407in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{2.298884in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{2.312361in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{0.925128in}}%
\pgfpathlineto{\pgfqpoint{2.352793in}{0.926868in}}%
\pgfpathlineto{\pgfqpoint{2.370763in}{0.925331in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{2.415688in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{2.429165in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{2.442643in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{2.460612in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{2.501044in}{0.926507in}}%
\pgfpathlineto{\pgfqpoint{2.514522in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{2.527999in}{0.924863in}}%
\pgfpathlineto{\pgfqpoint{2.559446in}{0.926223in}}%
\pgfpathlineto{\pgfqpoint{2.572924in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{2.590894in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{2.608863in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{2.622341in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{2.649295in}{0.925979in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{2.671758in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{2.680743in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{2.689728in}{0.926498in}}%
\pgfpathlineto{\pgfqpoint{2.698713in}{0.929139in}}%
\pgfpathlineto{\pgfqpoint{2.707697in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{2.721175in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{2.752622in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{2.775084in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{2.793054in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.828994in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{2.869426in}{0.925777in}}%
\pgfpathlineto{\pgfqpoint{2.882903in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{2.909858in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{2.927828in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{2.936813in}{0.927856in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{2.968260in}{0.925553in}}%
\pgfpathlineto{\pgfqpoint{2.990722in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{3.026662in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{3.031154in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{3.062601in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{3.071586in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{3.076079in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{0.930817in}}%
\pgfpathlineto{\pgfqpoint{3.112018in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{3.121003in}{0.924560in}}%
\pgfpathlineto{\pgfqpoint{3.129988in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.143466in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{3.165928in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{3.174913in}{0.925984in}}%
\pgfpathlineto{\pgfqpoint{3.183898in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{3.197375in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{3.206360in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{3.215345in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.915982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{2.465909in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{2.515983in}}%
\pgfpathlineto{\pgfqpoint{0.991579in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{1.009549in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{1.014042in}{0.772651in}}%
\pgfpathlineto{\pgfqpoint{1.018534in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{0.782324in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{1.040996in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{1.049981in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{1.054474in}{0.908720in}}%
\pgfpathlineto{\pgfqpoint{1.058966in}{0.906030in}}%
\pgfpathlineto{\pgfqpoint{1.067951in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{1.072443in}{0.898975in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.901286in}}%
\pgfpathlineto{\pgfqpoint{1.094906in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{1.103891in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{1.112876in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{1.243157in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.265619in}{0.926476in}}%
\pgfpathlineto{\pgfqpoint{1.306051in}{0.925864in}}%
\pgfpathlineto{\pgfqpoint{1.333006in}{0.926354in}}%
\pgfpathlineto{\pgfqpoint{1.364453in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{1.395900in}{0.926955in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.467780in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.517197in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{1.548644in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{1.638493in}{0.926056in}}%
\pgfpathlineto{\pgfqpoint{1.674433in}{0.926804in}}%
\pgfpathlineto{\pgfqpoint{1.714865in}{0.926415in}}%
\pgfpathlineto{\pgfqpoint{1.737327in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{1.755297in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{1.768774in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{1.795729in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{0.926446in}}%
\pgfpathlineto{\pgfqpoint{1.934995in}{0.926133in}}%
\pgfpathlineto{\pgfqpoint{1.957457in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{2.182080in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{2.222512in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{2.316854in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{2.339316in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{2.541477in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{2.559446in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{2.581909in}{0.925749in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{2.680743in}{0.926954in}}%
\pgfpathlineto{\pgfqpoint{2.698713in}{0.927783in}}%
\pgfpathlineto{\pgfqpoint{2.739145in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{2.770592in}{0.925642in}}%
\pgfpathlineto{\pgfqpoint{2.797547in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{2.815516in}{0.926799in}}%
\pgfpathlineto{\pgfqpoint{2.842471in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{2.869426in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{2.891888in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{2.905365in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{2.945798in}{0.927079in}}%
\pgfpathlineto{\pgfqpoint{2.972752in}{0.927350in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{3.004200in}{0.924686in}}%
\pgfpathlineto{\pgfqpoint{3.017677in}{0.925294in}}%
\pgfpathlineto{\pgfqpoint{3.031154in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.040139in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{3.067094in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{3.094049in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{3.112018in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{3.121003in}{0.927248in}}%
\pgfpathlineto{\pgfqpoint{3.138973in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{3.179405in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{3.188390in}{0.926723in}}%
\pgfpathlineto{\pgfqpoint{3.197375in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{3.215345in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.924871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340909in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610237in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{3.243687in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.271465in}{3.001174in}}{\pgfqpoint{3.271465in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.271465in}{3.450556in}}{\pgfqpoint{3.243687in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{2.610237in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582459in}{3.450556in}}{\pgfqpoint{2.582459in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.582459in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582459in}{3.001174in}}{\pgfqpoint{2.610237in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{2.610237in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638015in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.776904in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.915792in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026904in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Na}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638015in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.776904in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.915792in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026904in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946178in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946178in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507735in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507735in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069292in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069292in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630849in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630849in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192406in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192406in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.067045in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.166698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{0.851781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648503in, y=0.799019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{1.452482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648503in, y=1.399721in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{2.053184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648503in, y=2.000423in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{2.653886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648503in, y=2.601124in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{3.254588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648503in, y=3.201826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592948in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ACF / \(\displaystyle m^{2}\cdot s^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834091in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.440000in}}{\pgfqpoint{2.465909in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{3.145342in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{2.947277in}}%
\pgfpathlineto{\pgfqpoint{3.968640in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{3.973132in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{3.977625in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.982117in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{3.986610in}{0.669643in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{4.000087in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{4.009072in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{4.013565in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{4.031534in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{4.036027in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{4.040519in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{4.045012in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{4.062982in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{4.071966in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{4.080951in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{4.112399in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{4.121383in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{4.134861in}{0.849974in}}%
\pgfpathlineto{\pgfqpoint{4.161816in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{4.220218in}{0.850917in}}%
\pgfpathlineto{\pgfqpoint{4.265142in}{0.850767in}}%
\pgfpathlineto{\pgfqpoint{4.283112in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{4.310067in}{0.850066in}}%
\pgfpathlineto{\pgfqpoint{4.337021in}{0.851799in}}%
\pgfpathlineto{\pgfqpoint{4.480780in}{0.851457in}}%
\pgfpathlineto{\pgfqpoint{4.516720in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{4.552659in}{0.851502in}}%
\pgfpathlineto{\pgfqpoint{4.575122in}{0.851960in}}%
\pgfpathlineto{\pgfqpoint{4.606569in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{4.651493in}{0.852586in}}%
\pgfpathlineto{\pgfqpoint{4.669463in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{4.687433in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{4.754820in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{4.795252in}{0.851145in}}%
\pgfpathlineto{\pgfqpoint{4.831192in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{4.867131in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{4.961473in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{4.979443in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{5.010890in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{5.028860in}{0.853515in}}%
\pgfpathlineto{\pgfqpoint{5.100739in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{5.141171in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{5.172618in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{5.235513in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{5.374779in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{5.388256in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{5.410718in}{0.854005in}}%
\pgfpathlineto{\pgfqpoint{5.428688in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{5.437673in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{5.451150in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{5.473613in}{0.851084in}}%
\pgfpathlineto{\pgfqpoint{5.545492in}{0.851448in}}%
\pgfpathlineto{\pgfqpoint{5.572447in}{0.852288in}}%
\pgfpathlineto{\pgfqpoint{5.599401in}{0.850657in}}%
\pgfpathlineto{\pgfqpoint{5.617371in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{5.639834in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{5.693743in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{5.707220in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{5.752145in}{0.852582in}}%
\pgfpathlineto{\pgfqpoint{5.770115in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.797070in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{5.810547in}{0.853108in}}%
\pgfpathlineto{\pgfqpoint{5.824024in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{5.846487in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{5.918366in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{5.931843in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{5.945321in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{5.963290in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{5.985753in}{0.852673in}}%
\pgfpathlineto{\pgfqpoint{6.012707in}{0.851223in}}%
\pgfpathlineto{\pgfqpoint{6.030677in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{6.044155in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{6.098064in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{6.107049in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{6.116034in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{6.125019in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{6.165451in}{0.853990in}}%
\pgfpathlineto{\pgfqpoint{6.178928in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.864361in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.864361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.440000in}}{\pgfqpoint{2.465909in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{3.136940in}}%
\pgfpathlineto{\pgfqpoint{3.968640in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{3.973132in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{3.977625in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.982117in}{0.614845in}}%
\pgfpathlineto{\pgfqpoint{3.991102in}{0.740203in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.773572in}}%
\pgfpathlineto{\pgfqpoint{4.000087in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{4.009072in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{4.013565in}{0.776750in}}%
\pgfpathlineto{\pgfqpoint{4.018057in}{0.787103in}}%
\pgfpathlineto{\pgfqpoint{4.031534in}{0.834323in}}%
\pgfpathlineto{\pgfqpoint{4.036027in}{0.843065in}}%
\pgfpathlineto{\pgfqpoint{4.040519in}{0.846221in}}%
\pgfpathlineto{\pgfqpoint{4.045012in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{4.062982in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{4.071966in}{0.831645in}}%
\pgfpathlineto{\pgfqpoint{4.080951in}{0.833690in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{4.107906in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{4.116891in}{0.847032in}}%
\pgfpathlineto{\pgfqpoint{4.161816in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{4.179785in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{4.206740in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{4.224710in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{4.247172in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{4.274127in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{4.341514in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{4.372961in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{4.431363in}{0.851270in}}%
\pgfpathlineto{\pgfqpoint{4.453825in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{4.489765in}{0.851612in}}%
\pgfpathlineto{\pgfqpoint{4.561644in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{4.584106in}{0.851570in}}%
\pgfpathlineto{\pgfqpoint{4.696418in}{0.852425in}}%
\pgfpathlineto{\pgfqpoint{4.718880in}{0.852700in}}%
\pgfpathlineto{\pgfqpoint{4.763805in}{0.851145in}}%
\pgfpathlineto{\pgfqpoint{4.862639in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.912056in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{4.970458in}{0.850801in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{5.055814in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{5.073784in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{5.163633in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{5.186096in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{5.208558in}{0.852999in}}%
\pgfpathlineto{\pgfqpoint{5.235513in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{5.248990in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{5.266960in}{0.850645in}}%
\pgfpathlineto{\pgfqpoint{5.293914in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{5.356809in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{5.379271in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{5.415211in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{5.433181in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{5.446658in}{0.851898in}}%
\pgfpathlineto{\pgfqpoint{5.460135in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.469120in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{5.496075in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.527522in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{5.545492in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{5.563462in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{5.635341in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{5.653311in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{5.684758in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{5.698236in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{5.716205in}{0.850256in}}%
\pgfpathlineto{\pgfqpoint{5.734175in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{5.756637in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{5.774607in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{5.792577in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{5.819532in}{0.852176in}}%
\pgfpathlineto{\pgfqpoint{5.841994in}{0.851670in}}%
\pgfpathlineto{\pgfqpoint{5.859964in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{5.868949in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{5.891411in}{0.853489in}}%
\pgfpathlineto{\pgfqpoint{5.909381in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{5.922858in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{5.940828in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.949813in}{0.848579in}}%
\pgfpathlineto{\pgfqpoint{5.958798in}{0.849845in}}%
\pgfpathlineto{\pgfqpoint{5.972275in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{5.999230in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{6.026185in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{6.035170in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{6.044155in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{6.053140in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{6.062124in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{6.071109in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{6.080094in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{6.089079in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{6.098064in}{0.851652in}}%
\pgfpathlineto{\pgfqpoint{6.116034in}{0.855064in}}%
\pgfpathlineto{\pgfqpoint{6.134004in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{6.142989in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{0.857865in}}%
\pgfpathlineto{\pgfqpoint{6.151974in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{6.169943in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{6.174436in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{6.178928in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.856047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622767in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{6.202778in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230556in}{3.001174in}}{\pgfqpoint{6.230556in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{6.230556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230556in}{3.450556in}}{\pgfqpoint{6.202778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594990in}{3.450556in}}{\pgfqpoint{5.594990in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{5.594990in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594990in}{3.001174in}}{\pgfqpoint{5.622767in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{5.622767in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.650545in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{5.789434in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{5.928323in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039434in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650545in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{5.789434in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{5.928323in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039434in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866667in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866667in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333333in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800000in,y=1.726698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.126368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214412in, y=2.073606in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.617233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214412in, y=2.564472in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=2.841667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.000000in}}{\pgfqpoint{1.400000in}{0.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{2.659330in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{2.430271in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{1.773333in}{2.081155in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.048825in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{2.080953in}}%
\pgfpathlineto{\pgfqpoint{2.146667in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.116215in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.115138in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{2.111634in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.111357in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{2.115064in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{2.120297in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.124313in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.124313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.400000in}{2.000000in}}{\pgfqpoint{1.400000in}{0.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.539216in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{2.489765in}}%
\pgfpathlineto{\pgfqpoint{1.586667in}{2.376044in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.256100in}}%
\pgfpathlineto{\pgfqpoint{1.773333in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{2.109534in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.086403in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{2.083167in}}%
\pgfpathlineto{\pgfqpoint{2.146667in}{2.088915in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.104347in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{2.110670in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{2.115763in}}%
\pgfpathlineto{\pgfqpoint{2.613333in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{2.706667in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.121671in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.121671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806667in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806667in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273333in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273333in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740000in,y=1.726698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340000in}{2.106956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154412in, y=2.054194in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340000in}{2.497022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154412in, y=2.444261in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340000in,y=2.841667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340000in}{2.000000in}}{\pgfqpoint{1.400000in}{0.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.702686in}}%
\pgfpathlineto{\pgfqpoint{4.433333in}{2.651241in}}%
\pgfpathlineto{\pgfqpoint{4.526667in}{2.523643in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{4.806667in}{2.141084in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.083041in}}%
\pgfpathlineto{\pgfqpoint{4.993333in}{2.057486in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{2.059648in}}%
\pgfpathlineto{\pgfqpoint{5.273333in}{2.068237in}}%
\pgfpathlineto{\pgfqpoint{5.366667in}{2.074948in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{2.078973in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{2.087394in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{2.087394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340000in}{2.000000in}}{\pgfqpoint{1.400000in}{0.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{4.433333in}{2.700504in}}%
\pgfpathlineto{\pgfqpoint{4.526667in}{2.545032in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.364100in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{2.209529in}}%
\pgfpathlineto{\pgfqpoint{4.806667in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{4.993333in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{2.045414in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{2.062743in}}%
\pgfpathlineto{\pgfqpoint{5.273333in}{2.077975in}}%
\pgfpathlineto{\pgfqpoint{5.366667in}{2.086642in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{2.089083in}}%
\pgfpathlineto{\pgfqpoint{5.646667in}{2.086950in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{2.087756in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{2.087756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/si_figure_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/tikhome/stovey/miniconda3/envs/zincware/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121591in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121591in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109931in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109931in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098272in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098272in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086612in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086612in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074952in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074952in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063292in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.063292in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.166698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.560142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448873in, y=0.507380in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.002370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=0.949609in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.444599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.391837in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.886827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=1.834066in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.329056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.276294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.718522in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.213512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.160751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393318in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ACF / \(\displaystyle m^{2}\cdot s^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.131474in}{2.919524in}}%
\pgfpathlineto{\pgfqpoint{1.141358in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{1.151241in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{1.171008in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180891in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{1.200658in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{1.210542in}{1.011067in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.018233in}}%
\pgfpathlineto{\pgfqpoint{1.240192in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{0.979647in}}%
\pgfpathlineto{\pgfqpoint{1.259959in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.289609in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{1.309376in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{1.319259in}{0.999981in}}%
\pgfpathlineto{\pgfqpoint{1.329142in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{1.339026in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{1.348909in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{1.368676in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{1.388443in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{1.418093in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{1.447743in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{1.457627in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.995156in}}%
\pgfpathlineto{\pgfqpoint{1.487277in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{1.497160in}{1.004056in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.005595in}}%
\pgfpathlineto{\pgfqpoint{1.516927in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{1.536694in}{0.998778in}}%
\pgfpathlineto{\pgfqpoint{1.546577in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{1.566344in}{1.003771in}}%
\pgfpathlineto{\pgfqpoint{1.586111in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{1.615761in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{1.625644in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{1.645411in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{0.998516in}}%
\pgfpathlineto{\pgfqpoint{1.684945in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{1.694828in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{1.714595in}{1.008508in}}%
\pgfpathlineto{\pgfqpoint{1.724479in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.744245in}{1.004812in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.773896in}{0.987978in}}%
\pgfpathlineto{\pgfqpoint{1.783779in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{1.793662in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.803546in}{0.995084in}}%
\pgfpathlineto{\pgfqpoint{1.813429in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{1.833196in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{1.872730in}{1.012118in}}%
\pgfpathlineto{\pgfqpoint{1.882613in}{1.019093in}}%
\pgfpathlineto{\pgfqpoint{1.892496in}{1.018317in}}%
\pgfpathlineto{\pgfqpoint{1.902380in}{1.007940in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{0.992350in}}%
\pgfpathlineto{\pgfqpoint{1.922147in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{1.961680in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{1.971564in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{1.991330in}{0.996504in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{2.011097in}{1.003378in}}%
\pgfpathlineto{\pgfqpoint{2.020981in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{2.030864in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{2.050631in}{0.991644in}}%
\pgfpathlineto{\pgfqpoint{2.080281in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{0.996477in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{1.009821in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{0.993660in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{2.208765in}{1.012173in}}%
\pgfpathlineto{\pgfqpoint{2.218649in}{1.014687in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{2.268066in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{2.277949in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.287832in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{2.297716in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{2.317483in}{1.007343in}}%
\pgfpathlineto{\pgfqpoint{2.337249in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{2.347133in}{1.013135in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{2.366900in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{2.376783in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{2.386667in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{0.995599in}}%
\pgfpathlineto{\pgfqpoint{2.426200in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{2.436084in}{1.001669in}}%
\pgfpathlineto{\pgfqpoint{2.465734in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{2.475617in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{1.010269in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{2.534918in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{2.544801in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{1.003783in}}%
\pgfpathlineto{\pgfqpoint{2.564568in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{2.594218in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.613985in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{2.633752in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{2.643635in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{2.653518in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{2.683169in}{1.025224in}}%
\pgfpathlineto{\pgfqpoint{2.693052in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{2.702935in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{2.722702in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{2.732586in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{2.742469in}{0.997704in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{2.791886in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{2.811653in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{2.841303in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{2.851186in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{2.861070in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{2.870953in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{2.890720in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{2.900603in}{1.019253in}}%
\pgfpathlineto{\pgfqpoint{2.910487in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{2.920370in}{1.019770in}}%
\pgfpathlineto{\pgfqpoint{2.950020in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.010849in}}%
\pgfpathlineto{\pgfqpoint{2.969787in}{1.007540in}}%
\pgfpathlineto{\pgfqpoint{2.989554in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{2.999438in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{3.009321in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{3.029088in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{3.068621in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.000029in}}%
\pgfpathlineto{\pgfqpoint{3.098272in}{0.993413in}}%
\pgfpathlineto{\pgfqpoint{3.108155in}{0.995805in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{3.127922in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{3.137805in}{1.028524in}}%
\pgfpathlineto{\pgfqpoint{3.147689in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{3.157572in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{3.177339in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{3.187222in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{3.197106in}{0.987860in}}%
\pgfpathlineto{\pgfqpoint{3.216872in}{1.000447in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{3.246523in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{3.256406in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{3.266289in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.023447in}}%
\pgfpathlineto{\pgfqpoint{3.295940in}{0.986882in}}%
\pgfpathlineto{\pgfqpoint{3.305823in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{3.315706in}{0.977540in}}%
\pgfpathlineto{\pgfqpoint{3.325590in}{0.984163in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.010727in}}%
\pgfpathlineto{\pgfqpoint{3.365123in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{3.375007in}{1.013898in}}%
\pgfpathlineto{\pgfqpoint{3.384890in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{3.394774in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{3.404657in}{0.994516in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{3.424424in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{3.454074in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{3.463957in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{3.523258in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{1.008964in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{3.562791in}{0.997330in}}%
\pgfpathlineto{\pgfqpoint{3.572675in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{3.592442in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{3.602325in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{1.010586in}}%
\pgfpathlineto{\pgfqpoint{3.622092in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{3.631975in}{0.990268in}}%
\pgfpathlineto{\pgfqpoint{3.641859in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{0.990048in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{0.998452in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.996225in}}%
\pgfpathlineto{\pgfqpoint{3.691276in}{0.990610in}}%
\pgfpathlineto{\pgfqpoint{3.701159in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{3.720926in}{0.994984in}}%
\pgfpathlineto{\pgfqpoint{3.730809in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{3.740693in}{1.010129in}}%
\pgfpathlineto{\pgfqpoint{3.750576in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{3.760460in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{3.809877in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{1.005541in}}%
\pgfpathlineto{\pgfqpoint{3.859294in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{3.869177in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{3.879060in}{0.983996in}}%
\pgfpathlineto{\pgfqpoint{3.888944in}{0.984062in}}%
\pgfpathlineto{\pgfqpoint{3.898827in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{3.918594in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{3.948244in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{3.958128in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{3.977894in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{3.997661in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{4.007545in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{4.017428in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{4.027311in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{4.037195in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{4.047078in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{4.056962in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{4.096495in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.136029in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{4.145912in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{4.165679in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{4.175562in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{4.195329in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{4.205213in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{4.215096in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{4.234863in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{4.244746in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{4.254630in}{0.997782in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{0.997857in}}%
\pgfpathlineto{\pgfqpoint{4.313930in}{0.997863in}}%
\pgfpathlineto{\pgfqpoint{4.333697in}{0.995327in}}%
\pgfpathlineto{\pgfqpoint{4.343580in}{0.997971in}}%
\pgfpathlineto{\pgfqpoint{4.363347in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{4.373231in}{1.007138in}}%
\pgfpathlineto{\pgfqpoint{4.383114in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{4.402881in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.422648in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{4.432531in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{4.472065in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{4.481948in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{0.994551in}}%
\pgfpathlineto{\pgfqpoint{4.501715in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{4.521482in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{4.551132in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{4.561015in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{4.580782in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{4.610432in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{4.630199in}{1.005869in}}%
\pgfpathlineto{\pgfqpoint{4.640082in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{4.659849in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{4.689499in}{1.005317in}}%
\pgfpathlineto{\pgfqpoint{4.699383in}{1.004814in}}%
\pgfpathlineto{\pgfqpoint{4.709266in}{1.002262in}}%
\pgfpathlineto{\pgfqpoint{4.719150in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{4.738916in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{4.748800in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{4.758683in}{0.985417in}}%
\pgfpathlineto{\pgfqpoint{4.788333in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{4.798217in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{4.808100in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{4.817984in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{4.827867in}{1.013787in}}%
\pgfpathlineto{\pgfqpoint{4.837751in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{4.857517in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{4.887168in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{4.897051in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{4.906934in}{0.981265in}}%
\pgfpathlineto{\pgfqpoint{4.916818in}{0.980994in}}%
\pgfpathlineto{\pgfqpoint{4.926701in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{4.936585in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{4.956351in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{4.966235in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{4.976118in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{4.986002in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{4.995885in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{5.015652in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{5.025535in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{5.035419in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{5.055185in}{0.999234in}}%
\pgfpathlineto{\pgfqpoint{5.074952in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{5.104602in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.134253in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{5.163903in}{0.999419in}}%
\pgfpathlineto{\pgfqpoint{5.173786in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{5.183670in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{5.193553in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{5.203436in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{5.213320in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{5.223203in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{5.233087in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{5.242970in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{5.252853in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{5.262737in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{5.272620in}{1.007797in}}%
\pgfpathlineto{\pgfqpoint{5.292387in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{5.302270in}{1.022635in}}%
\pgfpathlineto{\pgfqpoint{5.312154in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{5.331921in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{5.341804in}{0.991990in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{0.992497in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{0.999142in}}%
\pgfpathlineto{\pgfqpoint{5.371454in}{1.009367in}}%
\pgfpathlineto{\pgfqpoint{5.381338in}{1.016744in}}%
\pgfpathlineto{\pgfqpoint{5.391221in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{5.401104in}{1.007152in}}%
\pgfpathlineto{\pgfqpoint{5.410988in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{5.420871in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{5.440638in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{5.450521in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{5.480172in}{0.996138in}}%
\pgfpathlineto{\pgfqpoint{5.490055in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{5.499939in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{5.529589in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{5.549356in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{5.569122in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{5.579006in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{5.588889in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{5.598773in}{0.995415in}}%
\pgfpathlineto{\pgfqpoint{5.608656in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{5.618539in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{5.638306in}{1.020489in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{5.667956in}{1.019821in}}%
\pgfpathlineto{\pgfqpoint{5.687723in}{1.006293in}}%
\pgfpathlineto{\pgfqpoint{5.697607in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{5.717373in}{1.002711in}}%
\pgfpathlineto{\pgfqpoint{5.727257in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{5.747024in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{5.756907in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{5.766790in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{5.786557in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{5.796441in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{5.806324in}{1.007830in}}%
\pgfpathlineto{\pgfqpoint{5.816207in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{5.845858in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{5.855741in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{5.885391in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{5.895275in}{0.994351in}}%
\pgfpathlineto{\pgfqpoint{5.924925in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{5.934808in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{5.944692in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{5.964458in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{5.974342in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{5.994109in}{0.998414in}}%
\pgfpathlineto{\pgfqpoint{6.013875in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{6.023759in}{1.014219in}}%
\pgfpathlineto{\pgfqpoint{6.033642in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.014909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.440000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.787314in}}%
\pgfpathlineto{\pgfqpoint{1.131474in}{2.555946in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{1.171008in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{1.180891in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{0.691113in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{1.230308in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{1.240192in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.015640in}}%
\pgfpathlineto{\pgfqpoint{1.259959in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{1.269842in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{1.279725in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{1.289609in}{0.975922in}}%
\pgfpathlineto{\pgfqpoint{1.319259in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.329142in}{1.006637in}}%
\pgfpathlineto{\pgfqpoint{1.339026in}{1.007820in}}%
\pgfpathlineto{\pgfqpoint{1.348909in}{1.006074in}}%
\pgfpathlineto{\pgfqpoint{1.368676in}{0.999560in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{1.388443in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{1.408210in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{1.019248in}}%
\pgfpathlineto{\pgfqpoint{1.447743in}{1.019506in}}%
\pgfpathlineto{\pgfqpoint{1.457627in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{1.487277in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{1.497160in}{0.995715in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{1.516927in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{1.006714in}}%
\pgfpathlineto{\pgfqpoint{1.595994in}{1.004362in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{1.625644in}{1.012482in}}%
\pgfpathlineto{\pgfqpoint{1.635528in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{1.645411in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{1.694828in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{1.724479in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{0.996563in}}%
\pgfpathlineto{\pgfqpoint{1.773896in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{1.793662in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{1.813429in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{1.892496in}{0.998176in}}%
\pgfpathlineto{\pgfqpoint{1.902380in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.922147in}{1.008347in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{1.961680in}{1.003996in}}%
\pgfpathlineto{\pgfqpoint{1.971564in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{1.991330in}{1.011311in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.011890in}}%
\pgfpathlineto{\pgfqpoint{2.030864in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{2.050631in}{1.008965in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{1.013271in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{2.129698in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.139581in}{0.997648in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{2.159348in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{1.005795in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{1.005613in}}%
\pgfpathlineto{\pgfqpoint{2.188998in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{2.218649in}{0.989942in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{2.248299in}{0.981404in}}%
\pgfpathlineto{\pgfqpoint{2.258182in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{2.268066in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{2.297716in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{2.317483in}{1.003926in}}%
\pgfpathlineto{\pgfqpoint{2.327366in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{2.337249in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{0.992302in}}%
\pgfpathlineto{\pgfqpoint{2.366900in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{2.376783in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{2.396550in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{2.406433in}{1.013526in}}%
\pgfpathlineto{\pgfqpoint{2.416317in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{2.445967in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{2.475617in}{1.010036in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.003742in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{2.594218in}{1.002620in}}%
\pgfpathlineto{\pgfqpoint{2.613985in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{2.663402in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{2.702935in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{2.712819in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{2.722702in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{2.732586in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{2.762236in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{1.010607in}}%
\pgfpathlineto{\pgfqpoint{2.811653in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{2.890720in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{2.900603in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{2.910487in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{2.920370in}{0.997638in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{2.950020in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{2.969787in}{1.011734in}}%
\pgfpathlineto{\pgfqpoint{2.989554in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{2.999438in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{3.009321in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{3.019204in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{3.029088in}{0.990728in}}%
\pgfpathlineto{\pgfqpoint{3.058738in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{3.068621in}{1.016037in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{3.098272in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{3.108155in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{3.137805in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{3.147689in}{1.011631in}}%
\pgfpathlineto{\pgfqpoint{3.167455in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{3.197106in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{3.216872in}{0.995622in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{0.991556in}}%
\pgfpathlineto{\pgfqpoint{3.236639in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{3.246523in}{0.992482in}}%
\pgfpathlineto{\pgfqpoint{3.266289in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{3.286056in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{3.315706in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{3.325590in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{3.365123in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{3.375007in}{1.002233in}}%
\pgfpathlineto{\pgfqpoint{3.394774in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{3.404657in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{3.414540in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{3.424424in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{3.463957in}{1.002610in}}%
\pgfpathlineto{\pgfqpoint{3.473841in}{1.003338in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{3.503491in}{0.994769in}}%
\pgfpathlineto{\pgfqpoint{3.513374in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{3.523258in}{0.989426in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{3.543025in}{0.994809in}}%
\pgfpathlineto{\pgfqpoint{3.582558in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{3.592442in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{3.602325in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{3.622092in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{3.641859in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{3.661626in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{0.991916in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{3.691276in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.720926in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{3.730809in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{3.740693in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{3.760460in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.770343in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{3.780226in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{3.790110in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{3.799993in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{3.829643in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{3.879060in}{0.995083in}}%
\pgfpathlineto{\pgfqpoint{3.888944in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{3.898827in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{3.918594in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{3.938361in}{1.013994in}}%
\pgfpathlineto{\pgfqpoint{3.948244in}{1.015526in}}%
\pgfpathlineto{\pgfqpoint{3.958128in}{1.013817in}}%
\pgfpathlineto{\pgfqpoint{3.977894in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{3.987778in}{0.999036in}}%
\pgfpathlineto{\pgfqpoint{3.997661in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{4.007545in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{4.027311in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{4.066845in}{1.009288in}}%
\pgfpathlineto{\pgfqpoint{4.086612in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{4.175562in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{4.195329in}{1.007769in}}%
\pgfpathlineto{\pgfqpoint{4.244746in}{0.996396in}}%
\pgfpathlineto{\pgfqpoint{4.254630in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{4.274397in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.000699in}}%
\pgfpathlineto{\pgfqpoint{4.304047in}{0.999419in}}%
\pgfpathlineto{\pgfqpoint{4.323814in}{0.996165in}}%
\pgfpathlineto{\pgfqpoint{4.363347in}{0.984172in}}%
\pgfpathlineto{\pgfqpoint{4.373231in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{4.383114in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{4.392997in}{0.991372in}}%
\pgfpathlineto{\pgfqpoint{4.422648in}{1.009621in}}%
\pgfpathlineto{\pgfqpoint{4.432531in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{1.004798in}}%
\pgfpathlineto{\pgfqpoint{4.472065in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{4.481948in}{0.987910in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{0.986832in}}%
\pgfpathlineto{\pgfqpoint{4.501715in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{4.531365in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{4.580782in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.014085in}}%
\pgfpathlineto{\pgfqpoint{4.610432in}{1.017390in}}%
\pgfpathlineto{\pgfqpoint{4.620316in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{4.630199in}{1.013452in}}%
\pgfpathlineto{\pgfqpoint{4.659849in}{0.996723in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{4.679616in}{0.994538in}}%
\pgfpathlineto{\pgfqpoint{4.699383in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{4.709266in}{0.998003in}}%
\pgfpathlineto{\pgfqpoint{4.738916in}{0.994754in}}%
\pgfpathlineto{\pgfqpoint{4.808100in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{4.827867in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{4.837751in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{4.857517in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{4.867401in}{1.012817in}}%
\pgfpathlineto{\pgfqpoint{4.877284in}{1.013863in}}%
\pgfpathlineto{\pgfqpoint{4.887168in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{4.906934in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{4.916818in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{4.926701in}{0.993712in}}%
\pgfpathlineto{\pgfqpoint{4.956351in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{4.966235in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{4.986002in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{4.995885in}{0.987948in}}%
\pgfpathlineto{\pgfqpoint{5.005768in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{5.015652in}{0.992772in}}%
\pgfpathlineto{\pgfqpoint{5.045302in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{5.055185in}{1.021099in}}%
\pgfpathlineto{\pgfqpoint{5.065069in}{1.019406in}}%
\pgfpathlineto{\pgfqpoint{5.074952in}{1.013510in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{5.094719in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{5.104602in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{5.144136in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{5.173786in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{5.183670in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{5.223203in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{5.233087in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{5.242970in}{0.989537in}}%
\pgfpathlineto{\pgfqpoint{5.252853in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{5.262737in}{0.996955in}}%
\pgfpathlineto{\pgfqpoint{5.282504in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{5.302270in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{5.312154in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{5.322037in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{5.331921in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{5.361571in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{5.371454in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{5.381338in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{5.391221in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{5.410988in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{5.450521in}{1.014368in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{5.470288in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{5.480172in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{5.509822in}{0.987383in}}%
\pgfpathlineto{\pgfqpoint{5.519705in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{5.529589in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{5.539472in}{0.994399in}}%
\pgfpathlineto{\pgfqpoint{5.559239in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{5.569122in}{1.023106in}}%
\pgfpathlineto{\pgfqpoint{5.579006in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{5.588889in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{5.598773in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{5.618539in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{5.628423in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{5.638306in}{0.984376in}}%
\pgfpathlineto{\pgfqpoint{5.648190in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{5.667956in}{0.994868in}}%
\pgfpathlineto{\pgfqpoint{5.677840in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{5.707490in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{5.737140in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{5.756907in}{1.009145in}}%
\pgfpathlineto{\pgfqpoint{5.766790in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{5.776674in}{1.007101in}}%
\pgfpathlineto{\pgfqpoint{5.796441in}{0.999358in}}%
\pgfpathlineto{\pgfqpoint{5.806324in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{5.816207in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{5.845858in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{5.865624in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{5.875508in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{5.885391in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{5.895275in}{1.005020in}}%
\pgfpathlineto{\pgfqpoint{5.905158in}{1.002055in}}%
\pgfpathlineto{\pgfqpoint{5.934808in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{5.944692in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{5.954575in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{5.994109in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{6.013875in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{6.033642in}{1.006926in}}%
\pgfpathlineto{\pgfqpoint{6.043526in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.000938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433762in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{6.202778in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230556in}{3.001174in}}{\pgfqpoint{6.230556in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{6.230556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230556in}{3.450556in}}{\pgfqpoint{6.202778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{5.433762in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.405984in}{3.450556in}}{\pgfqpoint{5.405984in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{5.405984in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.405984in}{3.001174in}}{\pgfqpoint{5.433762in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{5.433762in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.461540in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{5.600429in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{5.739317in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850429in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NaCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461540in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{5.600429in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{5.739317in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850429in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KCl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566667in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566667in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033333in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033333in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966667in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966667in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433333in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433333in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900000in,y=1.902778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900000in,y=1.726698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.219105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781898in, y=2.166344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.649847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781898in, y=2.597086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{3.080589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781898in, y=3.027828in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100000in,y=3.241667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100000in}{2.000000in}}{\pgfqpoint{2.800000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.223529,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{3.145455in}}%
\pgfpathlineto{\pgfqpoint{2.286667in}{2.966048in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.268868in}}%
\pgfpathlineto{\pgfqpoint{2.846667in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{3.033333in}{2.054545in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{3.406667in}{2.151345in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{2.199566in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{3.966667in}{2.225286in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{2.213496in}}%
\pgfpathlineto{\pgfqpoint{4.526667in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{2.209536in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{2.210005in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{2.210005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100000in}{2.000000in}}{\pgfqpoint{2.800000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.705882,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{2.286667in}{2.824395in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{2.610977in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.381124in}}%
\pgfpathlineto{\pgfqpoint{2.846667in}{2.207063in}}%
\pgfpathlineto{\pgfqpoint{3.033333in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{2.081206in}}%
\pgfpathlineto{\pgfqpoint{3.406667in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{2.137010in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{2.179216in}}%
\pgfpathlineto{\pgfqpoint{3.966667in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{4.153333in}{2.227967in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{2.230418in}}%
\pgfpathlineto{\pgfqpoint{4.526667in}{2.224275in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{2.215910in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{2.209685in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{2.209685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

